A game-theoretic approach to the asymptotic behavior of solutions to an obstacle problem for the mean curvature flow equation

We consider the asymptotic behavior of solutions to an obstacle problem for the mean curvature flow equation by using a game-theoretic approximation, to which we extend that of Kohn and Serfaty (2006). Kohn and Serfaty (2006) give a deterministic two-person zero-sum game whose value functions approximate the solution to the level set mean curvature flow equation without obstacle functions. We prove that moving curves governed by the mean curvature flow converge in time to the boundary of the convex hull of obstacles under some assumptions on the initial curves and obstacles. Convexity of the initial set, as well as smoothness of the initial curves and obstacles, are not needed. In these proofs, we utilize properties of the game trajectories given by very elementary game strategies and consider reachability of each player. Also, when the equation has a driving force term, we present several examples of the asymptotic behavior, including a problem dealt in Giga, Mitake and Tran (2016).

==> asymptotic_shape_conje.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.9100,34.4200)(-0.8000,-40.4200)%
% CIRCLE 2 0 1 0 Black Black  
% 4 677 2596 677 2432 677 2432 677 2432
% 
\special{sh 0.300}%
\special{ia 677 2596 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 677 2596 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1989 2588 1989 2424 1989 2424 1989 2424
% 
\special{sh 0.300}%
\special{ia 1989 2588 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1989 2588 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3136 2596 3136 2432 3136 2432 3136 2432
% 
\special{sh 0.300}%
\special{ia 3136 2596 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3136 2596 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4447 2588 4447 2424 4447 2424 4447 2424
% 
\special{sh 0.300}%
\special{ia 4447 2588 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4447 2588 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 668 3714 668 3550 668 3550 668 3550
% 
\special{sh 0.300}%
\special{ia 668 3714 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 668 3714 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1979 3706 1979 3542 1979 3542 1979 3542
% 
\special{sh 0.300}%
\special{ia 1979 3706 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1979 3706 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3127 3714 3127 3550 3127 3550 3127 3550
% 
\special{sh 0.300}%
\special{ia 3127 3714 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3127 3714 164 164 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4438 3706 4438 3542 4438 3542 4438 3542
% 
\special{sh 0.300}%
\special{ia 4438 3706 164 164 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4438 3706 164 164 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black Black  
% 22 349 2596 349 2432 513 2269 677 2269 841 2269 1005 2432 1333 2514 1497 2432 1825 2269 2152 2269 2316 2432 2316 2760 2152 2924 1989 2924 1661 2760 1333 2678 1005 2842 841 2842 513 2842 349 2596 349 2596 349 2596
% 
\special{pn 8}%
\special{pa 349 2596}%
\special{pa 345 2564}%
\special{pa 341 2531}%
\special{pa 340 2499}%
\special{pa 342 2467}%
\special{pa 348 2436}%
\special{pa 359 2405}%
\special{pa 375 2376}%
\special{pa 395 2348}%
\special{pa 418 2323}%
\special{pa 444 2301}%
\special{pa 473 2284}%
\special{pa 502 2272}%
\special{pa 533 2265}%
\special{pa 564 2263}%
\special{pa 628 2267}%
\special{pa 661 2269}%
\special{pa 695 2268}%
\special{pa 728 2266}%
\special{pa 762 2263}%
\special{pa 794 2262}%
\special{pa 824 2265}%
\special{pa 852 2273}%
\special{pa 876 2288}%
\special{pa 899 2308}%
\special{pa 921 2332}%
\special{pa 942 2358}%
\special{pa 963 2385}%
\special{pa 985 2411}%
\special{pa 1009 2436}%
\special{pa 1036 2458}%
\special{pa 1064 2477}%
\special{pa 1094 2492}%
\special{pa 1125 2505}%
\special{pa 1157 2515}%
\special{pa 1190 2521}%
\special{pa 1223 2525}%
\special{pa 1256 2525}%
\special{pa 1289 2523}%
\special{pa 1321 2517}%
\special{pa 1352 2508}%
\special{pa 1381 2497}%
\special{pa 1410 2483}%
\special{pa 1438 2468}%
\special{pa 1494 2434}%
\special{pa 1548 2400}%
\special{pa 1576 2384}%
\special{pa 1603 2368}%
\special{pa 1631 2352}%
\special{pa 1659 2338}%
\special{pa 1688 2323}%
\special{pa 1746 2297}%
\special{pa 1777 2285}%
\special{pa 1807 2275}%
\special{pa 1839 2265}%
\special{pa 1871 2257}%
\special{pa 1903 2250}%
\special{pa 1936 2244}%
\special{pa 1969 2241}%
\special{pa 2002 2240}%
\special{pa 2035 2241}%
\special{pa 2067 2244}%
\special{pa 2098 2251}%
\special{pa 2129 2260}%
\special{pa 2158 2272}%
\special{pa 2186 2287}%
\special{pa 2213 2306}%
\special{pa 2238 2327}%
\special{pa 2261 2350}%
\special{pa 2282 2376}%
\special{pa 2300 2403}%
\special{pa 2316 2432}%
\special{pa 2329 2462}%
\special{pa 2339 2493}%
\special{pa 2346 2525}%
\special{pa 2351 2557}%
\special{pa 2352 2590}%
\special{pa 2351 2623}%
\special{pa 2347 2656}%
\special{pa 2341 2688}%
\special{pa 2332 2720}%
\special{pa 2320 2752}%
\special{pa 2305 2782}%
\special{pa 2288 2812}%
\special{pa 2268 2839}%
\special{pa 2246 2864}%
\special{pa 2222 2886}%
\special{pa 2195 2904}%
\special{pa 2167 2918}%
\special{pa 2137 2928}%
\special{pa 2106 2934}%
\special{pa 2073 2935}%
\special{pa 2041 2933}%
\special{pa 2008 2928}%
\special{pa 1977 2921}%
\special{pa 1946 2912}%
\special{pa 1916 2901}%
\special{pa 1888 2888}%
\special{pa 1859 2875}%
\special{pa 1831 2860}%
\special{pa 1804 2844}%
\special{pa 1776 2828}%
\special{pa 1748 2811}%
\special{pa 1720 2795}%
\special{pa 1692 2778}%
\special{pa 1663 2761}%
\special{pa 1603 2729}%
\special{pa 1572 2715}%
\special{pa 1540 2702}%
\special{pa 1509 2691}%
\special{pa 1477 2682}%
\special{pa 1445 2676}%
\special{pa 1414 2672}%
\special{pa 1383 2671}%
\special{pa 1352 2674}%
\special{pa 1322 2681}%
\special{pa 1293 2691}%
\special{pa 1264 2705}%
\special{pa 1235 2721}%
\special{pa 1207 2738}%
\special{pa 1123 2792}%
\special{pa 1095 2808}%
\special{pa 1067 2822}%
\special{pa 1037 2834}%
\special{pa 1008 2841}%
\special{pa 977 2845}%
\special{pa 946 2846}%
\special{pa 914 2845}%
\special{pa 882 2843}%
\special{pa 848 2842}%
\special{pa 814 2843}%
\special{pa 780 2845}%
\special{pa 745 2849}%
\special{pa 677 2857}%
\special{pa 644 2860}%
\special{pa 612 2861}%
\special{pa 581 2859}%
\special{pa 552 2855}%
\special{pa 525 2847}%
\special{pa 500 2835}%
\special{pa 477 2818}%
\special{pa 456 2797}%
\special{pa 437 2773}%
\special{pa 420 2746}%
\special{pa 403 2717}%
\special{pa 388 2686}%
\special{pa 373 2653}%
\special{pa 359 2620}%
\special{pa 349 2596}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 668 3714 996 3714 996 3714 996 3714
% 
\special{pn 8}%
\special{ar 668 3714 328 328 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1979 3714 2307 3714 2307 3714 2307 3714
% 
\special{pn 8}%
\special{ar 1979 3714 328 328 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 3136 2432 4447 2432 4447 2760 3136 2760
% 
\special{pn 8}%
\special{pa 3136 2432}%
\special{pa 4447 2432}%
\special{fp}%
\special{pa 4447 2760}%
\special{pa 3136 2760}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2635 2477 2635 2559 5 0 0 0
% $\Longrightarrow$
\put(26.3500,-25.5900){\makebox(0,0){$\Longrightarrow$}}%
% STR 2 0 3 0 Black Black  
% 4 2635 3624 2635 3706 5 0 0 0
% $\Longrightarrow$
\put(26.3500,-37.0600){\makebox(0,0){$\Longrightarrow$}}%
% POLYGON 2 0 1 0 Black Black  
% 10 996 780 996 1764 1979 1764 1979 780 1816 780 1816 1600 1160 1600 1160 780 1160 780 996 780
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 996 780}%
\special{pa 996 1764}%
\special{pa 1979 1764}%
\special{pa 1979 780}%
\special{pa 1816 780}%
\special{pa 1816 1600}%
\special{pa 1160 1600}%
\special{pa 1160 780}%
\special{pa 1160 780}%
\special{pa 996 780}%
\special{ip}%
\special{pn 8}%
\special{pa 996 780}%
\special{pa 996 1764}%
\special{pa 1979 1764}%
\special{pa 1979 780}%
\special{pa 1816 780}%
\special{pa 1816 1600}%
\special{pa 1160 1600}%
\special{pa 1160 780}%
\special{pa 996 780}%
\special{pa 996 1764}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 10 3127 764 3127 1747 4110 1747 4110 764 3946 764 3946 1583 3291 1583 3291 764 3291 764 3127 764
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3127 764}%
\special{pa 3127 1747}%
\special{pa 4110 1747}%
\special{pa 4110 764}%
\special{pa 3946 764}%
\special{pa 3946 1583}%
\special{pa 3291 1583}%
\special{pa 3291 764}%
\special{pa 3291 764}%
\special{pa 3127 764}%
\special{ip}%
\special{pn 8}%
\special{pa 3127 764}%
\special{pa 3127 1747}%
\special{pa 4110 1747}%
\special{pa 4110 764}%
\special{pa 3946 764}%
\special{pa 3946 1583}%
\special{pa 3291 1583}%
\special{pa 3291 764}%
\special{pa 3127 764}%
\special{pa 3127 1747}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 16 832 600 832 1911 832 1911 2143 1911 2143 600 2143 1911 2143 600 1652 600 1652 600 1652 1420 1652 1420 1324 1420 1324 1420 1324 600 1324 600 832 600
% 
\special{pn 8}%
\special{pa 832 600}%
\special{pa 832 1911}%
\special{fp}%
\special{pa 832 1911}%
\special{pa 2143 1911}%
\special{fp}%
\special{pa 2143 600}%
\special{pa 2143 1911}%
\special{fp}%
\special{pa 2143 600}%
\special{pa 1652 600}%
\special{fp}%
\special{pa 1652 600}%
\special{pa 1652 1420}%
\special{fp}%
\special{pa 1652 1420}%
\special{pa 1324 1420}%
\special{fp}%
\special{pa 1324 1420}%
\special{pa 1324 600}%
\special{fp}%
\special{pa 1324 600}%
\special{pa 832 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3291 764 3946 764
% 
\special{pn 8}%
\special{pa 3291 764}%
\special{pa 3946 764}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2643 1165 2643 1247 5 0 0 0
% $\Longrightarrow$
\put(26.4300,-12.4700){\makebox(0,0){$\Longrightarrow$}}%
% STR 2 0 3 0 Black Black  
% 4 2643 1002 2643 1084 5 0 0 0
% $t\to\infty$
\put(26.4300,-10.8400){\makebox(0,0){$t\to\infty$}}%
% STR 2 0 3 0 Black Black  
% 4 2643 2313 2643 2395 5 0 0 0
% $t\to\infty$
\put(26.4300,-23.9500){\makebox(0,0){$t\to\infty$}}%
% STR 2 0 3 0 Black Black  
% 4 2643 3460 2643 3542 5 0 0 0
% $t\to\infty$
\put(26.4300,-35.4200){\makebox(0,0){$t\to\infty$}}%
% LINE 2 0 3 0 Black Black  
% 2 1078 1665 750 1829
% 
\special{pn 8}%
\special{pa 1078 1665}%
\special{pa 750 1829}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 750 1731 750 1813 4 0 0 0
% obstacle $O_{-}$
\put(7.5000,-18.1300){\makebox(0,0)[rt]{obstacle $O_{-}$}}%
% LINE 2 0 3 0 Black Black  
% 2 2143 1747 2307 1911
% 
\special{pn 8}%
\special{pa 2143 1747}%
\special{pa 2307 1911}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2307 1829 2307 1911 2 0 0 0
% initial curve $\partial D_0$
\put(23.0700,-19.1100){\makebox(0,0)[lb]{initial curve $\partial D_0$}}%
\end{picture}}%


==> cnt_obstacle_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,16.0000)(10.0000,-28.0000)%
% POLYGON 2 0 1 0 Black Black  
% 10 1200 1400 1200 2600 2400 2600 2400 1400 2200 1400 2200 2400 1400 2400 1400 1400 1400 1400 1200 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{pa 2400 2600}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 2400}%
\special{pa 1400 2400}%
\special{pa 1400 1400}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{pa 2400 2600}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 2400}%
\special{pa 1400 2400}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 10 1000 1200 1000 2800 2600 2800 2600 1200 2000 1200 2000 2200 1600 2200 1600 1200 1600 1200 1000 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 2800}%
\special{pa 2600 2800}%
\special{pa 2600 1200}%
\special{pa 2000 1200}%
\special{pa 2000 2200}%
\special{pa 1600 2200}%
\special{pa 1600 1200}%
\special{pa 1000 1200}%
\special{pa 1000 2800}%
\special{fp}%
\end{picture}}%


==> cnt_obstacle_st.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,18.0000)(10.0000,-28.0000)%
% POLYGON 2 0 1 0 Black Black  
% 10 1200 1400 1200 2600 2400 2600 2400 1400 2200 1400 2200 2400 1400 2400 1400 1400 1400 1400 1200 1400
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{pa 2400 2600}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 2400}%
\special{pa 1400 2400}%
\special{pa 1400 1400}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{ip}%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{pa 2400 2600}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 2400}%
\special{pa 1400 2400}%
\special{pa 1400 1400}%
\special{pa 1200 1400}%
\special{pa 1200 2600}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 10 1000 1200 1000 2800 2600 2800 2600 1200 2000 1200 2000 2200 1600 2200 1600 1200 1600 1200 1000 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 2800}%
\special{pa 2600 2800}%
\special{pa 2600 1200}%
\special{pa 2000 1200}%
\special{pa 2000 2200}%
\special{pa 1600 2200}%
\special{pa 1600 1200}%
\special{pa 1000 1200}%
\special{pa 1000 2800}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 2 1800 2000 1800 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1770 1930 1770 2030 4 0 0 0
% $x$
\put(17.7000,-20.3000){\makebox(0,0)[rt]{$x$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 1500 1800 2000 1400 1800 2200 1800
% 
\special{pn 8}%
\special{ar 1800 1500 500 500 0.6435011 2.4980915}%
% CIRCLE 2 2 3 0 Black White  
% 4 1800 1500 1800 2000 1800 2000 1800 2000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2300 1500}%
\special{pa 2300 1508}%
\special{fp}%
\special{pa 2298 1545}%
\special{pa 2297 1553}%
\special{fp}%
\special{pa 2292 1589}%
\special{pa 2291 1597}%
\special{fp}%
\special{pa 2282 1633}%
\special{pa 2280 1641}%
\special{fp}%
\special{pa 2268 1676}%
\special{pa 2265 1683}%
\special{fp}%
\special{pa 2250 1717}%
\special{pa 2247 1724}%
\special{fp}%
\special{pa 2229 1757}%
\special{pa 2225 1763}%
\special{fp}%
\special{pa 2205 1794}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2177 1829}%
\special{pa 2171 1835}%
\special{fp}%
\special{pa 2145 1862}%
\special{pa 2139 1867}%
\special{fp}%
\special{pa 2112 1891}%
\special{pa 2105 1896}%
\special{fp}%
\special{pa 2075 1918}%
\special{pa 2069 1922}%
\special{fp}%
\special{pa 2037 1940}%
\special{pa 2030 1944}%
\special{fp}%
\special{pa 1997 1960}%
\special{pa 1989 1963}%
\special{fp}%
\special{pa 1954 1975}%
\special{pa 1947 1978}%
\special{fp}%
\special{pa 1911 1987}%
\special{pa 1904 1989}%
\special{fp}%
\special{pa 1867 1996}%
\special{pa 1859 1996}%
\special{fp}%
\special{pa 1823 2000}%
\special{pa 1815 2000}%
\special{fp}%
\special{pa 1778 1999}%
\special{pa 1770 1999}%
\special{fp}%
\special{pa 1733 1995}%
\special{pa 1725 1994}%
\special{fp}%
\special{pa 1689 1988}%
\special{pa 1681 1986}%
\special{fp}%
\special{pa 1646 1976}%
\special{pa 1638 1973}%
\special{fp}%
\special{pa 1604 1960}%
\special{pa 1596 1957}%
\special{fp}%
\special{pa 1563 1940}%
\special{pa 1557 1937}%
\special{fp}%
\special{pa 1525 1917}%
\special{pa 1518 1913}%
\special{fp}%
\special{pa 1488 1891}%
\special{pa 1482 1886}%
\special{fp}%
\special{pa 1455 1862}%
\special{pa 1449 1856}%
\special{fp}%
\special{pa 1424 1829}%
\special{pa 1418 1823}%
\special{fp}%
\special{pa 1395 1794}%
\special{pa 1391 1788}%
\special{fp}%
\special{pa 1371 1756}%
\special{pa 1367 1750}%
\special{fp}%
\special{pa 1349 1717}%
\special{pa 1346 1710}%
\special{fp}%
\special{pa 1332 1676}%
\special{pa 1329 1668}%
\special{fp}%
\special{pa 1318 1633}%
\special{pa 1316 1625}%
\special{fp}%
\special{pa 1308 1589}%
\special{pa 1307 1581}%
\special{fp}%
\special{pa 1302 1545}%
\special{pa 1301 1537}%
\special{fp}%
\special{pa 1300 1500}%
\special{pa 1300 1492}%
\special{fp}%
\special{pa 1302 1455}%
\special{pa 1303 1447}%
\special{fp}%
\special{pa 1308 1411}%
\special{pa 1310 1403}%
\special{fp}%
\special{pa 1318 1367}%
\special{pa 1320 1359}%
\special{fp}%
\special{pa 1332 1324}%
\special{pa 1335 1317}%
\special{fp}%
\special{pa 1349 1283}%
\special{pa 1353 1276}%
\special{fp}%
\special{pa 1371 1243}%
\special{pa 1375 1236}%
\special{fp}%
\special{pa 1396 1206}%
\special{pa 1400 1199}%
\special{fp}%
\special{pa 1423 1171}%
\special{pa 1429 1165}%
\special{fp}%
\special{pa 1455 1138}%
\special{pa 1461 1133}%
\special{fp}%
\special{pa 1489 1108}%
\special{pa 1495 1104}%
\special{fp}%
\special{pa 1525 1082}%
\special{pa 1531 1078}%
\special{fp}%
\special{pa 1564 1059}%
\special{pa 1571 1056}%
\special{fp}%
\special{pa 1604 1040}%
\special{pa 1612 1037}%
\special{fp}%
\special{pa 1646 1024}%
\special{pa 1654 1022}%
\special{fp}%
\special{pa 1689 1012}%
\special{pa 1697 1011}%
\special{fp}%
\special{pa 1733 1005}%
\special{pa 1741 1003}%
\special{fp}%
\special{pa 1778 1001}%
\special{pa 1786 1000}%
\special{fp}%
\special{pa 1823 1000}%
\special{pa 1831 1001}%
\special{fp}%
\special{pa 1867 1004}%
\special{pa 1875 1006}%
\special{fp}%
\special{pa 1911 1013}%
\special{pa 1919 1014}%
\special{fp}%
\special{pa 1954 1025}%
\special{pa 1962 1027}%
\special{fp}%
\special{pa 1997 1040}%
\special{pa 2004 1044}%
\special{fp}%
\special{pa 2037 1060}%
\special{pa 2044 1064}%
\special{fp}%
\special{pa 2075 1082}%
\special{pa 2082 1087}%
\special{fp}%
\special{pa 2112 1109}%
\special{pa 2118 1114}%
\special{fp}%
\special{pa 2145 1139}%
\special{pa 2151 1144}%
\special{fp}%
\special{pa 2176 1171}%
\special{pa 2182 1177}%
\special{fp}%
\special{pa 2205 1206}%
\special{pa 2210 1213}%
\special{fp}%
\special{pa 2229 1244}%
\special{pa 2233 1251}%
\special{fp}%
\special{pa 2250 1283}%
\special{pa 2254 1290}%
\special{fp}%
\special{pa 2268 1324}%
\special{pa 2271 1332}%
\special{fp}%
\special{pa 2282 1367}%
\special{pa 2284 1375}%
\special{fp}%
\special{pa 2292 1411}%
\special{pa 2293 1418}%
\special{fp}%
\special{pa 2298 1455}%
\special{pa 2299 1463}%
\special{fp}%
\special{pa 2300 1500}%
\special{pa 2300 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1770 1430 1770 1530 4 0 0 0
% $z$
\put(17.7000,-15.3000){\makebox(0,0)[rt]{$z$}}%
% DOT 1 0 3 0 Black White  
% 2 1800 1500 1800 1500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1500 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1500 10 10 0 6.2831853}%
\end{picture}}%


==> complex_obstacle_base2_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.6300,34.1600)(3.1600,-37.4300)%
% CIRCLE 2 0 1 0 Black Black  
% 4 2220 950 2220 450 2220 450 2220 450
% 
\special{sh 0.300}%
\special{ia 2220 950 500 500 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2220 950 500 500 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 540 2740 1150 3350
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{pa 1150 3350}%
\special{pa 540 3350}%
\special{pa 540 2740}%
\special{ip}%
\special{pn 8}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{pa 1150 3350}%
\special{pa 540 3350}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 3817 2740 3350 3440 4283 3440 4283 3440 3817 2740
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{pa 4283 3440}%
\special{pa 4283 3440}%
\special{pa 3817 2740}%
\special{ip}%
\special{pn 8}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{pa 4283 3440}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 16 400 3600 1200 3600 1400 3400 2000 1600 2400 1600 3000 3400 3200 3600 4200 3600 4400 3400 2800 600 1800 400 1600 600 600 2600 400 2800 400 3600 400 3600
% 
\special{pn 8}%
\special{pa 400 3600}%
\special{pa 470 3616}%
\special{pa 504 3623}%
\special{pa 539 3631}%
\special{pa 574 3638}%
\special{pa 608 3645}%
\special{pa 676 3657}%
\special{pa 710 3662}%
\special{pa 744 3666}%
\special{pa 777 3670}%
\special{pa 810 3673}%
\special{pa 843 3675}%
\special{pa 875 3676}%
\special{pa 907 3676}%
\special{pa 939 3674}%
\special{pa 970 3672}%
\special{pa 1000 3668}%
\special{pa 1031 3663}%
\special{pa 1060 3657}%
\special{pa 1089 3649}%
\special{pa 1118 3639}%
\special{pa 1146 3628}%
\special{pa 1173 3615}%
\special{pa 1200 3600}%
\special{pa 1226 3583}%
\special{pa 1251 3565}%
\special{pa 1276 3545}%
\special{pa 1299 3523}%
\special{pa 1322 3500}%
\special{pa 1344 3475}%
\special{pa 1365 3450}%
\special{pa 1384 3423}%
\special{pa 1403 3395}%
\special{pa 1420 3367}%
\special{pa 1437 3338}%
\special{pa 1452 3307}%
\special{pa 1466 3277}%
\special{pa 1479 3245}%
\special{pa 1491 3213}%
\special{pa 1503 3180}%
\special{pa 1523 3112}%
\special{pa 1532 3078}%
\special{pa 1548 3008}%
\special{pa 1555 2972}%
\special{pa 1561 2936}%
\special{pa 1567 2899}%
\special{pa 1573 2863}%
\special{pa 1578 2826}%
\special{pa 1582 2789}%
\special{pa 1586 2751}%
\special{pa 1594 2677}%
\special{pa 1597 2639}%
\special{pa 1601 2602}%
\special{pa 1604 2564}%
\special{pa 1616 2416}%
\special{pa 1620 2380}%
\special{pa 1623 2344}%
\special{pa 1631 2272}%
\special{pa 1635 2237}%
\special{pa 1639 2203}%
\special{pa 1644 2169}%
\special{pa 1650 2135}%
\special{pa 1655 2102}%
\special{pa 1669 2038}%
\special{pa 1676 2007}%
\special{pa 1684 1976}%
\special{pa 1693 1947}%
\special{pa 1703 1918}%
\special{pa 1713 1890}%
\special{pa 1725 1863}%
\special{pa 1737 1837}%
\special{pa 1750 1812}%
\special{pa 1764 1788}%
\special{pa 1779 1765}%
\special{pa 1795 1743}%
\special{pa 1812 1722}%
\special{pa 1850 1684}%
\special{pa 1871 1667}%
\special{pa 1894 1651}%
\special{pa 1917 1637}%
\special{pa 1942 1623}%
\special{pa 1968 1612}%
\special{pa 1996 1601}%
\special{pa 2026 1592}%
\special{pa 2056 1585}%
\special{pa 2088 1579}%
\special{pa 2120 1575}%
\special{pa 2154 1572}%
\special{pa 2187 1571}%
\special{pa 2221 1571}%
\special{pa 2254 1572}%
\special{pa 2320 1580}%
\special{pa 2351 1587}%
\special{pa 2381 1594}%
\special{pa 2411 1604}%
\special{pa 2438 1614}%
\special{pa 2464 1627}%
\special{pa 2489 1640}%
\special{pa 2512 1655}%
\special{pa 2534 1672}%
\special{pa 2555 1689}%
\special{pa 2574 1708}%
\special{pa 2592 1728}%
\special{pa 2610 1750}%
\special{pa 2626 1772}%
\special{pa 2641 1796}%
\special{pa 2654 1820}%
\special{pa 2667 1846}%
\special{pa 2691 1900}%
\special{pa 2711 1958}%
\special{pa 2719 1988}%
\special{pa 2728 2019}%
\special{pa 2735 2050}%
\special{pa 2742 2083}%
\special{pa 2748 2115}%
\special{pa 2754 2149}%
\special{pa 2764 2217}%
\special{pa 2769 2252}%
\special{pa 2781 2360}%
\special{pa 2784 2396}%
\special{pa 2787 2433}%
\special{pa 2791 2470}%
\special{pa 2794 2507}%
\special{pa 2797 2545}%
\special{pa 2803 2619}%
\special{pa 2807 2657}%
\special{pa 2810 2694}%
\special{pa 2814 2732}%
\special{pa 2822 2806}%
\special{pa 2832 2880}%
\special{pa 2837 2916}%
\special{pa 2849 2988}%
\special{pa 2856 3023}%
\special{pa 2872 3093}%
\special{pa 2881 3127}%
\special{pa 2891 3160}%
\special{pa 2902 3193}%
\special{pa 2913 3225}%
\special{pa 2925 3257}%
\special{pa 2938 3287}%
\special{pa 2953 3317}%
\special{pa 2968 3346}%
\special{pa 2984 3375}%
\special{pa 3001 3402}%
\special{pa 3020 3429}%
\special{pa 3039 3454}%
\special{pa 3060 3479}%
\special{pa 3082 3502}%
\special{pa 3105 3525}%
\special{pa 3129 3546}%
\special{pa 3154 3567}%
\special{pa 3180 3586}%
\special{pa 3206 3604}%
\special{pa 3234 3621}%
\special{pa 3263 3637}%
\special{pa 3292 3652}%
\special{pa 3323 3666}%
\special{pa 3354 3679}%
\special{pa 3385 3690}%
\special{pa 3417 3701}%
\special{pa 3450 3710}%
\special{pa 3483 3718}%
\special{pa 3516 3725}%
\special{pa 3550 3731}%
\special{pa 3584 3736}%
\special{pa 3619 3739}%
\special{pa 3653 3742}%
\special{pa 3687 3743}%
\special{pa 3722 3743}%
\special{pa 3756 3742}%
\special{pa 3791 3739}%
\special{pa 3825 3736}%
\special{pa 3859 3731}%
\special{pa 3892 3725}%
\special{pa 3926 3718}%
\special{pa 3959 3710}%
\special{pa 3991 3701}%
\special{pa 4023 3690}%
\special{pa 4054 3678}%
\special{pa 4085 3665}%
\special{pa 4115 3651}%
\special{pa 4144 3635}%
\special{pa 4172 3618}%
\special{pa 4200 3600}%
\special{pa 4226 3581}%
\special{pa 4252 3561}%
\special{pa 4300 3517}%
\special{pa 4322 3494}%
\special{pa 4344 3470}%
\special{pa 4364 3446}%
\special{pa 4384 3421}%
\special{pa 4403 3396}%
\special{pa 4420 3371}%
\special{pa 4437 3345}%
\special{pa 4453 3320}%
\special{pa 4467 3293}%
\special{pa 4481 3267}%
\special{pa 4494 3241}%
\special{pa 4506 3214}%
\special{pa 4517 3187}%
\special{pa 4527 3160}%
\special{pa 4536 3133}%
\special{pa 4552 3077}%
\special{pa 4558 3050}%
\special{pa 4564 3021}%
\special{pa 4572 2965}%
\special{pa 4575 2936}%
\special{pa 4577 2908}%
\special{pa 4579 2879}%
\special{pa 4579 2821}%
\special{pa 4578 2792}%
\special{pa 4576 2762}%
\special{pa 4574 2733}%
\special{pa 4570 2703}%
\special{pa 4566 2674}%
\special{pa 4556 2614}%
\special{pa 4542 2554}%
\special{pa 4526 2494}%
\special{pa 4517 2464}%
\special{pa 4507 2433}%
\special{pa 4485 2373}%
\special{pa 4473 2342}%
\special{pa 4461 2312}%
\special{pa 4448 2281}%
\special{pa 4420 2221}%
\special{pa 4405 2190}%
\special{pa 4389 2160}%
\special{pa 4373 2129}%
\special{pa 4356 2099}%
\special{pa 4339 2068}%
\special{pa 4321 2038}%
\special{pa 4303 2007}%
\special{pa 4284 1977}%
\special{pa 4264 1947}%
\special{pa 4244 1916}%
\special{pa 4224 1886}%
\special{pa 4203 1856}%
\special{pa 4137 1766}%
\special{pa 4091 1706}%
\special{pa 4067 1677}%
\special{pa 4042 1647}%
\special{pa 4018 1618}%
\special{pa 3993 1588}%
\special{pa 3915 1501}%
\special{pa 3861 1443}%
\special{pa 3834 1415}%
\special{pa 3806 1386}%
\special{pa 3778 1358}%
\special{pa 3749 1330}%
\special{pa 3721 1302}%
\special{pa 3691 1274}%
\special{pa 3662 1246}%
\special{pa 3542 1138}%
\special{pa 3511 1112}%
\special{pa 3480 1085}%
\special{pa 3449 1059}%
\special{pa 3385 1007}%
\special{pa 3289 932}%
\special{pa 3256 907}%
\special{pa 3224 883}%
\special{pa 3125 811}%
\special{pa 3091 788}%
\special{pa 3025 742}%
\special{pa 2923 676}%
\special{pa 2787 592}%
\special{pa 2753 572}%
\special{pa 2651 515}%
\special{pa 2583 479}%
\special{pa 2481 431}%
\special{pa 2415 403}%
\special{pa 2381 390}%
\special{pa 2348 379}%
\special{pa 2316 368}%
\special{pa 2283 358}%
\special{pa 2251 350}%
\special{pa 2219 343}%
\special{pa 2187 337}%
\special{pa 2156 332}%
\special{pa 2125 328}%
\special{pa 2094 326}%
\special{pa 2064 325}%
\special{pa 2034 326}%
\special{pa 2005 329}%
\special{pa 1976 333}%
\special{pa 1947 338}%
\special{pa 1919 345}%
\special{pa 1892 354}%
\special{pa 1865 365}%
\special{pa 1839 378}%
\special{pa 1813 392}%
\special{pa 1787 408}%
\special{pa 1763 427}%
\special{pa 1739 447}%
\special{pa 1715 468}%
\special{pa 1692 491}%
\special{pa 1648 539}%
\special{pa 1627 565}%
\special{pa 1607 591}%
\special{pa 1587 618}%
\special{pa 1568 644}%
\special{pa 1549 671}%
\special{pa 1531 699}%
\special{pa 1513 726}%
\special{pa 1479 782}%
\special{pa 1463 810}%
\special{pa 1447 839}%
\special{pa 1402 926}%
\special{pa 1388 955}%
\special{pa 1374 985}%
\special{pa 1361 1014}%
\special{pa 1322 1104}%
\special{pa 1298 1164}%
\special{pa 1286 1195}%
\special{pa 1275 1225}%
\special{pa 1263 1256}%
\special{pa 1252 1287}%
\special{pa 1241 1317}%
\special{pa 1219 1379}%
\special{pa 1209 1410}%
\special{pa 1198 1440}%
\special{pa 1187 1471}%
\special{pa 1177 1502}%
\special{pa 1166 1533}%
\special{pa 1156 1564}%
\special{pa 1145 1595}%
\special{pa 1135 1625}%
\special{pa 1124 1656}%
\special{pa 1114 1687}%
\special{pa 1103 1717}%
\special{pa 1092 1748}%
\special{pa 1048 1868}%
\special{pa 1012 1958}%
\special{pa 1000 1987}%
\special{pa 948 2103}%
\special{pa 934 2131}%
\special{pa 920 2160}%
\special{pa 905 2188}%
\special{pa 890 2215}%
\special{pa 875 2243}%
\special{pa 843 2297}%
\special{pa 826 2324}%
\special{pa 809 2350}%
\special{pa 773 2402}%
\special{pa 754 2427}%
\special{pa 714 2477}%
\special{pa 694 2501}%
\special{pa 673 2525}%
\special{pa 651 2549}%
\special{pa 605 2595}%
\special{pa 581 2618}%
\special{pa 533 2662}%
\special{pa 508 2684}%
\special{pa 462 2728}%
\special{pa 440 2751}%
\special{pa 420 2775}%
\special{pa 401 2799}%
\special{pa 384 2824}%
\special{pa 370 2850}%
\special{pa 357 2876}%
\special{pa 347 2904}%
\special{pa 338 2932}%
\special{pa 330 2961}%
\special{pa 325 2990}%
\special{pa 320 3021}%
\special{pa 316 3083}%
\special{pa 316 3115}%
\special{pa 317 3147}%
\special{pa 319 3180}%
\special{pa 322 3213}%
\special{pa 326 3247}%
\special{pa 331 3281}%
\special{pa 337 3316}%
\special{pa 343 3350}%
\special{pa 350 3385}%
\special{pa 358 3420}%
\special{pa 366 3456}%
\special{pa 374 3491}%
\special{pa 382 3527}%
\special{pa 391 3562}%
\special{pa 400 3598}%
\special{pa 400 3600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 800 3000 2000 1000 2400 800 3800 3200
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2400 800}%
\special{pa 3800 3200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1410 2000 3100 2000
% 
\special{pn 8}%
\special{pa 1410 2000}%
\special{pa 3100 2000}%
\special{dt 0.045}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 3000 800 3200 800 3200 800 3200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 3000}%
\special{pa 1000 3008}%
\special{fp}%
\special{pa 995 3044}%
\special{pa 993 3051}%
\special{fp}%
\special{pa 982 3083}%
\special{pa 979 3089}%
\special{fp}%
\special{pa 963 3116}%
\special{pa 959 3121}%
\special{fp}%
\special{pa 938 3145}%
\special{pa 933 3149}%
\special{fp}%
\special{pa 908 3168}%
\special{pa 901 3172}%
\special{fp}%
\special{pa 872 3186}%
\special{pa 865 3189}%
\special{fp}%
\special{pa 833 3197}%
\special{pa 825 3198}%
\special{fp}%
\special{pa 788 3200}%
\special{pa 780 3199}%
\special{fp}%
\special{pa 746 3192}%
\special{pa 739 3191}%
\special{fp}%
\special{pa 709 3178}%
\special{pa 704 3175}%
\special{fp}%
\special{pa 675 3156}%
\special{pa 671 3153}%
\special{fp}%
\special{pa 649 3131}%
\special{pa 644 3125}%
\special{fp}%
\special{pa 626 3099}%
\special{pa 623 3093}%
\special{fp}%
\special{pa 610 3063}%
\special{pa 608 3056}%
\special{fp}%
\special{pa 601 3023}%
\special{pa 601 3015}%
\special{fp}%
\special{pa 601 2979}%
\special{pa 602 2971}%
\special{fp}%
\special{pa 610 2939}%
\special{pa 612 2931}%
\special{fp}%
\special{pa 626 2901}%
\special{pa 629 2896}%
\special{fp}%
\special{pa 649 2869}%
\special{pa 653 2865}%
\special{fp}%
\special{pa 676 2843}%
\special{pa 682 2839}%
\special{fp}%
\special{pa 710 2822}%
\special{pa 716 2819}%
\special{fp}%
\special{pa 746 2807}%
\special{pa 754 2805}%
\special{fp}%
\special{pa 789 2800}%
\special{pa 797 2800}%
\special{fp}%
\special{pa 833 2803}%
\special{pa 840 2804}%
\special{fp}%
\special{pa 873 2814}%
\special{pa 880 2817}%
\special{fp}%
\special{pa 909 2832}%
\special{pa 915 2836}%
\special{fp}%
\special{pa 937 2855}%
\special{pa 943 2860}%
\special{fp}%
\special{pa 963 2884}%
\special{pa 967 2889}%
\special{fp}%
\special{pa 982 2917}%
\special{pa 985 2923}%
\special{fp}%
\special{pa 995 2956}%
\special{pa 997 2963}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2000 1000 2000 1200 2000 1200 2000 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 1008}%
\special{fp}%
\special{pa 2195 1045}%
\special{pa 2193 1052}%
\special{fp}%
\special{pa 2181 1085}%
\special{pa 2177 1092}%
\special{fp}%
\special{pa 2159 1122}%
\special{pa 2154 1127}%
\special{fp}%
\special{pa 2130 1152}%
\special{pa 2125 1156}%
\special{fp}%
\special{pa 2095 1176}%
\special{pa 2088 1180}%
\special{fp}%
\special{pa 2056 1192}%
\special{pa 2048 1194}%
\special{fp}%
\special{pa 2012 1200}%
\special{pa 2004 1200}%
\special{fp}%
\special{pa 1967 1197}%
\special{pa 1959 1196}%
\special{fp}%
\special{pa 1925 1185}%
\special{pa 1918 1182}%
\special{fp}%
\special{pa 1887 1165}%
\special{pa 1881 1161}%
\special{fp}%
\special{pa 1856 1139}%
\special{pa 1851 1134}%
\special{fp}%
\special{pa 1830 1105}%
\special{pa 1826 1099}%
\special{fp}%
\special{pa 1811 1066}%
\special{pa 1809 1059}%
\special{fp}%
\special{pa 1801 1023}%
\special{pa 1801 1015}%
\special{fp}%
\special{pa 1801 977}%
\special{pa 1802 970}%
\special{fp}%
\special{pa 1811 935}%
\special{pa 1814 927}%
\special{fp}%
\special{pa 1830 895}%
\special{pa 1834 889}%
\special{fp}%
\special{pa 1855 862}%
\special{pa 1860 857}%
\special{fp}%
\special{pa 1887 835}%
\special{pa 1893 831}%
\special{fp}%
\special{pa 1925 814}%
\special{pa 1932 812}%
\special{fp}%
\special{pa 1967 803}%
\special{pa 1975 802}%
\special{fp}%
\special{pa 2012 800}%
\special{pa 2020 801}%
\special{fp}%
\special{pa 2056 808}%
\special{pa 2063 810}%
\special{fp}%
\special{pa 2096 825}%
\special{pa 2103 829}%
\special{fp}%
\special{pa 2131 849}%
\special{pa 2136 853}%
\special{fp}%
\special{pa 2159 879}%
\special{pa 2164 885}%
\special{fp}%
\special{pa 2181 915}%
\special{pa 2184 922}%
\special{fp}%
\special{pa 2195 956}%
\special{pa 2197 964}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 800 2400 600 2400 600 2400 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2600 808}%
\special{fp}%
\special{pa 2595 844}%
\special{pa 2593 852}%
\special{fp}%
\special{pa 2582 884}%
\special{pa 2579 890}%
\special{fp}%
\special{pa 2561 918}%
\special{pa 2557 924}%
\special{fp}%
\special{pa 2534 948}%
\special{pa 2529 952}%
\special{fp}%
\special{pa 2503 971}%
\special{pa 2496 976}%
\special{fp}%
\special{pa 2465 989}%
\special{pa 2458 991}%
\special{fp}%
\special{pa 2423 999}%
\special{pa 2415 999}%
\special{fp}%
\special{pa 2378 999}%
\special{pa 2370 998}%
\special{fp}%
\special{pa 2336 990}%
\special{pa 2329 987}%
\special{fp}%
\special{pa 2298 972}%
\special{pa 2292 968}%
\special{fp}%
\special{pa 2267 949}%
\special{pa 2261 944}%
\special{fp}%
\special{pa 2240 920}%
\special{pa 2236 914}%
\special{fp}%
\special{pa 2219 885}%
\special{pa 2216 879}%
\special{fp}%
\special{pa 2205 845}%
\special{pa 2204 837}%
\special{fp}%
\special{pa 2200 801}%
\special{pa 2200 793}%
\special{fp}%
\special{pa 2205 756}%
\special{pa 2207 749}%
\special{fp}%
\special{pa 2218 717}%
\special{pa 2221 710}%
\special{fp}%
\special{pa 2239 681}%
\special{pa 2244 675}%
\special{fp}%
\special{pa 2266 652}%
\special{pa 2271 648}%
\special{fp}%
\special{pa 2297 629}%
\special{pa 2304 624}%
\special{fp}%
\special{pa 2335 611}%
\special{pa 2342 609}%
\special{fp}%
\special{pa 2377 601}%
\special{pa 2385 601}%
\special{fp}%
\special{pa 2423 601}%
\special{pa 2431 602}%
\special{fp}%
\special{pa 2465 611}%
\special{pa 2472 613}%
\special{fp}%
\special{pa 2502 628}%
\special{pa 2509 632}%
\special{fp}%
\special{pa 2535 652}%
\special{pa 2539 657}%
\special{fp}%
\special{pa 2561 682}%
\special{pa 2565 687}%
\special{fp}%
\special{pa 2582 716}%
\special{pa 2584 722}%
\special{fp}%
\special{pa 2595 756}%
\special{pa 2597 764}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2600 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black Black  
% 4 3800 3200 3800 3400 3800 3400 3800 3400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4000 3200}%
\special{pa 4000 3208}%
\special{fp}%
\special{pa 3995 3243}%
\special{pa 3994 3251}%
\special{fp}%
\special{pa 3983 3280}%
\special{pa 3981 3286}%
\special{fp}%
\special{pa 3966 3311}%
\special{pa 3962 3317}%
\special{fp}%
\special{pa 3943 3339}%
\special{pa 3939 3344}%
\special{fp}%
\special{pa 3916 3363}%
\special{pa 3911 3367}%
\special{fp}%
\special{pa 3885 3381}%
\special{pa 3879 3384}%
\special{fp}%
\special{pa 3848 3394}%
\special{pa 3842 3396}%
\special{fp}%
\special{pa 3806 3400}%
\special{pa 3798 3400}%
\special{fp}%
\special{pa 3762 3396}%
\special{pa 3755 3395}%
\special{fp}%
\special{pa 3724 3385}%
\special{pa 3718 3382}%
\special{fp}%
\special{pa 3691 3368}%
\special{pa 3686 3364}%
\special{fp}%
\special{pa 3662 3345}%
\special{pa 3658 3340}%
\special{fp}%
\special{pa 3638 3318}%
\special{pa 3635 3312}%
\special{fp}%
\special{pa 3620 3286}%
\special{pa 3617 3281}%
\special{fp}%
\special{pa 3606 3250}%
\special{pa 3605 3242}%
\special{fp}%
\special{pa 3600 3207}%
\special{pa 3600 3199}%
\special{fp}%
\special{pa 3603 3163}%
\special{pa 3605 3156}%
\special{fp}%
\special{pa 3615 3125}%
\special{pa 3618 3118}%
\special{fp}%
\special{pa 3632 3091}%
\special{pa 3637 3084}%
\special{fp}%
\special{pa 3656 3061}%
\special{pa 3661 3056}%
\special{fp}%
\special{pa 3684 3037}%
\special{pa 3689 3034}%
\special{fp}%
\special{pa 3714 3019}%
\special{pa 3721 3016}%
\special{fp}%
\special{pa 3753 3006}%
\special{pa 3761 3004}%
\special{fp}%
\special{pa 3797 3000}%
\special{pa 3805 3000}%
\special{fp}%
\special{pa 3840 3004}%
\special{pa 3847 3005}%
\special{fp}%
\special{pa 3878 3016}%
\special{pa 3885 3019}%
\special{fp}%
\special{pa 3913 3035}%
\special{pa 3918 3038}%
\special{fp}%
\special{pa 3941 3058}%
\special{pa 3945 3063}%
\special{fp}%
\special{pa 3964 3086}%
\special{pa 3968 3091}%
\special{fp}%
\special{pa 3983 3118}%
\special{pa 3985 3125}%
\special{fp}%
\special{pa 3995 3157}%
\special{pa 3997 3164}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 2200 2000 2200 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 2070 1800 2270
% 
\special{pn 8}%
\special{pa 1800 2070}%
\special{pa 1800 2270}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 2170 1800 2270 1 0 0 0
% $C$
\put(18.0000,-22.7000){\makebox(0,0)[lt]{$C$}}%
% LINE 2 0 3 0 Black White  
% 2 2200 2000 2200 2200
% 
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 2200 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 2100 2200 2200 1 0 0 0
% $x$
\put(22.0000,-22.0000){\makebox(0,0)[lt]{$x$}}%
% SPLINE 2 2 3 0 Black Black  
% 4 1280 2200 2200 2000 3220 2200 3220 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1280 2200}%
\special{pa 1288 2198}%
\special{fp}%
\special{pa 1323 2186}%
\special{pa 1330 2184}%
\special{fp}%
\special{pa 1366 2173}%
\special{pa 1373 2170}%
\special{fp}%
\special{pa 1409 2160}%
\special{pa 1417 2157}%
\special{fp}%
\special{pa 1452 2146}%
\special{pa 1460 2144}%
\special{fp}%
\special{pa 1495 2133}%
\special{pa 1503 2131}%
\special{fp}%
\special{pa 1538 2121}%
\special{pa 1546 2118}%
\special{fp}%
\special{pa 1581 2108}%
\special{pa 1589 2106}%
\special{fp}%
\special{pa 1625 2096}%
\special{pa 1632 2094}%
\special{fp}%
\special{pa 1668 2084}%
\special{pa 1676 2082}%
\special{fp}%
\special{pa 1712 2072}%
\special{pa 1719 2070}%
\special{fp}%
\special{pa 1756 2063}%
\special{pa 1763 2061}%
\special{fp}%
\special{pa 1800 2053}%
\special{pa 1807 2051}%
\special{fp}%
\special{pa 1843 2043}%
\special{pa 1851 2041}%
\special{fp}%
\special{pa 1888 2034}%
\special{pa 1896 2033}%
\special{fp}%
\special{pa 1932 2027}%
\special{pa 1940 2025}%
\special{fp}%
\special{pa 1976 2020}%
\special{pa 1984 2018}%
\special{fp}%
\special{pa 2021 2013}%
\special{pa 2029 2012}%
\special{fp}%
\special{pa 2066 2009}%
\special{pa 2074 2008}%
\special{fp}%
\special{pa 2111 2004}%
\special{pa 2119 2004}%
\special{fp}%
\special{pa 2156 2002}%
\special{pa 2164 2001}%
\special{fp}%
\special{pa 2201 2000}%
\special{pa 2209 2000}%
\special{fp}%
\special{pa 2246 2000}%
\special{pa 2254 2000}%
\special{fp}%
\special{pa 2291 2001}%
\special{pa 2299 2001}%
\special{fp}%
\special{pa 2336 2003}%
\special{pa 2344 2003}%
\special{fp}%
\special{pa 2380 2006}%
\special{pa 2388 2007}%
\special{fp}%
\special{pa 2425 2010}%
\special{pa 2433 2011}%
\special{fp}%
\special{pa 2470 2016}%
\special{pa 2478 2017}%
\special{fp}%
\special{pa 2514 2022}%
\special{pa 2522 2023}%
\special{fp}%
\special{pa 2559 2029}%
\special{pa 2567 2031}%
\special{fp}%
\special{pa 2603 2037}%
\special{pa 2611 2038}%
\special{fp}%
\special{pa 2648 2045}%
\special{pa 2655 2047}%
\special{fp}%
\special{pa 2692 2055}%
\special{pa 2699 2056}%
\special{fp}%
\special{pa 2736 2064}%
\special{pa 2743 2066}%
\special{fp}%
\special{pa 2779 2075}%
\special{pa 2787 2077}%
\special{fp}%
\special{pa 2823 2086}%
\special{pa 2831 2088}%
\special{fp}%
\special{pa 2867 2097}%
\special{pa 2874 2099}%
\special{fp}%
\special{pa 2910 2108}%
\special{pa 2918 2111}%
\special{fp}%
\special{pa 2953 2121}%
\special{pa 2961 2123}%
\special{fp}%
\special{pa 2997 2133}%
\special{pa 3004 2135}%
\special{fp}%
\special{pa 3040 2146}%
\special{pa 3048 2148}%
\special{fp}%
\special{pa 3083 2159}%
\special{pa 3091 2161}%
\special{fp}%
\special{pa 3126 2171}%
\special{pa 3134 2174}%
\special{fp}%
\special{pa 3169 2185}%
\special{pa 3177 2187}%
\special{fp}%
\special{pa 3212 2198}%
\special{pa 3220 2200}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 3 1400 2000 3100 2000 3100 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 2000 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1400 1900 1400 2000 3 0 0 0
% $a$
\put(14.0000,-20.0000){\makebox(0,0)[rb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1900 3100 2000 2 0 0 0
% $b$
\put(31.0000,-20.0000){\makebox(0,0)[lb]{$b$}}%
% DOT 2 0 3 0 Black White  
% 3 1290 2200 3200 2200 3200 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1290 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 3200 2200 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1300 2100 1300 2200 3 0 0 0
% $\hat{a}$
\put(13.0000,-22.0000){\makebox(0,0)[rb]{$\hat{a}$}}%
% STR 2 0 3 0 Black White  
% 4 3200 2100 3200 2200 2 0 0 0
% $\hat{b}$
\put(32.0000,-22.0000){\makebox(0,0)[lb]{$\hat{b}$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2000 1000 2100 800 2300 1200 2400 800 2400 800
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2014 958}%
\special{pa 2028 918}%
\special{pa 2042 882}%
\special{pa 2056 850}%
\special{pa 2071 824}%
\special{pa 2085 807}%
\special{pa 2100 800}%
\special{pa 2115 803}%
\special{pa 2130 817}%
\special{pa 2146 839}%
\special{pa 2161 867}%
\special{pa 2177 901}%
\special{pa 2192 939}%
\special{pa 2207 979}%
\special{pa 2222 1020}%
\special{pa 2236 1061}%
\special{pa 2250 1099}%
\special{pa 2264 1134}%
\special{pa 2277 1163}%
\special{pa 2289 1186}%
\special{pa 2300 1200}%
\special{pa 2311 1206}%
\special{pa 2321 1202}%
\special{pa 2331 1190}%
\special{pa 2339 1171}%
\special{pa 2348 1146}%
\special{pa 2355 1114}%
\special{pa 2363 1078}%
\special{pa 2370 1037}%
\special{pa 2376 992}%
\special{pa 2383 944}%
\special{pa 2389 895}%
\special{pa 2395 844}%
\special{pa 2400 800}%
\special{fp}%
\end{picture}}%


==> complex_obstacle_base2_4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.6300,36.7300)(3.1600,-40.0000)%
% CIRCLE 2 0 1 0 Black Black  
% 4 2220 950 2220 450 2220 450 2220 450
% 
\special{sh 0.300}%
\special{ia 2220 950 500 500 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2220 950 500 500 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 540 2740 1150 3350
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{pa 1150 3350}%
\special{pa 540 3350}%
\special{pa 540 2740}%
\special{ip}%
\special{pn 8}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{pa 1150 3350}%
\special{pa 540 3350}%
\special{pa 540 2740}%
\special{pa 1150 2740}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 3817 2740 3350 3440 4283 3440 4283 3440 3817 2740
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{pa 4283 3440}%
\special{pa 4283 3440}%
\special{pa 3817 2740}%
\special{ip}%
\special{pn 8}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{pa 4283 3440}%
\special{pa 3817 2740}%
\special{pa 3350 3440}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 16 400 3600 1200 3600 1400 3400 2000 1600 2400 1600 3000 3400 3200 3600 4200 3600 4400 3400 2800 600 1800 400 1600 600 600 2600 400 2800 400 3600 400 3600
% 
\special{pn 8}%
\special{pa 400 3600}%
\special{pa 470 3616}%
\special{pa 504 3623}%
\special{pa 539 3631}%
\special{pa 574 3638}%
\special{pa 608 3645}%
\special{pa 676 3657}%
\special{pa 710 3662}%
\special{pa 744 3666}%
\special{pa 777 3670}%
\special{pa 810 3673}%
\special{pa 843 3675}%
\special{pa 875 3676}%
\special{pa 907 3676}%
\special{pa 939 3674}%
\special{pa 970 3672}%
\special{pa 1000 3668}%
\special{pa 1031 3663}%
\special{pa 1060 3657}%
\special{pa 1089 3649}%
\special{pa 1118 3639}%
\special{pa 1146 3628}%
\special{pa 1173 3615}%
\special{pa 1200 3600}%
\special{pa 1226 3583}%
\special{pa 1251 3565}%
\special{pa 1276 3545}%
\special{pa 1299 3523}%
\special{pa 1322 3500}%
\special{pa 1344 3475}%
\special{pa 1365 3450}%
\special{pa 1384 3423}%
\special{pa 1403 3395}%
\special{pa 1420 3367}%
\special{pa 1437 3338}%
\special{pa 1452 3307}%
\special{pa 1466 3277}%
\special{pa 1479 3245}%
\special{pa 1491 3213}%
\special{pa 1503 3180}%
\special{pa 1523 3112}%
\special{pa 1532 3078}%
\special{pa 1548 3008}%
\special{pa 1555 2972}%
\special{pa 1561 2936}%
\special{pa 1567 2899}%
\special{pa 1573 2863}%
\special{pa 1578 2826}%
\special{pa 1582 2789}%
\special{pa 1586 2751}%
\special{pa 1594 2677}%
\special{pa 1597 2639}%
\special{pa 1601 2602}%
\special{pa 1604 2564}%
\special{pa 1616 2416}%
\special{pa 1620 2380}%
\special{pa 1623 2344}%
\special{pa 1631 2272}%
\special{pa 1635 2237}%
\special{pa 1639 2203}%
\special{pa 1644 2169}%
\special{pa 1650 2135}%
\special{pa 1655 2102}%
\special{pa 1669 2038}%
\special{pa 1676 2007}%
\special{pa 1684 1976}%
\special{pa 1693 1947}%
\special{pa 1703 1918}%
\special{pa 1713 1890}%
\special{pa 1725 1863}%
\special{pa 1737 1837}%
\special{pa 1750 1812}%
\special{pa 1764 1788}%
\special{pa 1779 1765}%
\special{pa 1795 1743}%
\special{pa 1812 1722}%
\special{pa 1850 1684}%
\special{pa 1871 1667}%
\special{pa 1894 1651}%
\special{pa 1917 1637}%
\special{pa 1942 1623}%
\special{pa 1968 1612}%
\special{pa 1996 1601}%
\special{pa 2026 1592}%
\special{pa 2056 1585}%
\special{pa 2088 1579}%
\special{pa 2120 1575}%
\special{pa 2154 1572}%
\special{pa 2187 1571}%
\special{pa 2221 1571}%
\special{pa 2254 1572}%
\special{pa 2320 1580}%
\special{pa 2351 1587}%
\special{pa 2381 1594}%
\special{pa 2411 1604}%
\special{pa 2438 1614}%
\special{pa 2464 1627}%
\special{pa 2489 1640}%
\special{pa 2512 1655}%
\special{pa 2534 1672}%
\special{pa 2555 1689}%
\special{pa 2574 1708}%
\special{pa 2592 1728}%
\special{pa 2610 1750}%
\special{pa 2626 1772}%
\special{pa 2641 1796}%
\special{pa 2654 1820}%
\special{pa 2667 1846}%
\special{pa 2691 1900}%
\special{pa 2711 1958}%
\special{pa 2719 1988}%
\special{pa 2728 2019}%
\special{pa 2735 2050}%
\special{pa 2742 2083}%
\special{pa 2748 2115}%
\special{pa 2754 2149}%
\special{pa 2764 2217}%
\special{pa 2769 2252}%
\special{pa 2781 2360}%
\special{pa 2784 2396}%
\special{pa 2787 2433}%
\special{pa 2791 2470}%
\special{pa 2794 2507}%
\special{pa 2797 2545}%
\special{pa 2803 2619}%
\special{pa 2807 2657}%
\special{pa 2810 2694}%
\special{pa 2814 2732}%
\special{pa 2822 2806}%
\special{pa 2832 2880}%
\special{pa 2837 2916}%
\special{pa 2849 2988}%
\special{pa 2856 3023}%
\special{pa 2872 3093}%
\special{pa 2881 3127}%
\special{pa 2891 3160}%
\special{pa 2902 3193}%
\special{pa 2913 3225}%
\special{pa 2925 3257}%
\special{pa 2938 3287}%
\special{pa 2953 3317}%
\special{pa 2968 3346}%
\special{pa 2984 3375}%
\special{pa 3001 3402}%
\special{pa 3020 3429}%
\special{pa 3039 3454}%
\special{pa 3060 3479}%
\special{pa 3082 3502}%
\special{pa 3105 3525}%
\special{pa 3129 3546}%
\special{pa 3154 3567}%
\special{pa 3180 3586}%
\special{pa 3206 3604}%
\special{pa 3234 3621}%
\special{pa 3263 3637}%
\special{pa 3292 3652}%
\special{pa 3323 3666}%
\special{pa 3354 3679}%
\special{pa 3385 3690}%
\special{pa 3417 3701}%
\special{pa 3450 3710}%
\special{pa 3483 3718}%
\special{pa 3516 3725}%
\special{pa 3550 3731}%
\special{pa 3584 3736}%
\special{pa 3619 3739}%
\special{pa 3653 3742}%
\special{pa 3687 3743}%
\special{pa 3722 3743}%
\special{pa 3756 3742}%
\special{pa 3791 3739}%
\special{pa 3825 3736}%
\special{pa 3859 3731}%
\special{pa 3892 3725}%
\special{pa 3926 3718}%
\special{pa 3959 3710}%
\special{pa 3991 3701}%
\special{pa 4023 3690}%
\special{pa 4054 3678}%
\special{pa 4085 3665}%
\special{pa 4115 3651}%
\special{pa 4144 3635}%
\special{pa 4172 3618}%
\special{pa 4200 3600}%
\special{pa 4226 3581}%
\special{pa 4252 3561}%
\special{pa 4300 3517}%
\special{pa 4322 3494}%
\special{pa 4344 3470}%
\special{pa 4364 3446}%
\special{pa 4384 3421}%
\special{pa 4403 3396}%
\special{pa 4420 3371}%
\special{pa 4437 3345}%
\special{pa 4453 3320}%
\special{pa 4467 3293}%
\special{pa 4481 3267}%
\special{pa 4494 3241}%
\special{pa 4506 3214}%
\special{pa 4517 3187}%
\special{pa 4527 3160}%
\special{pa 4536 3133}%
\special{pa 4552 3077}%
\special{pa 4558 3050}%
\special{pa 4564 3021}%
\special{pa 4572 2965}%
\special{pa 4575 2936}%
\special{pa 4577 2908}%
\special{pa 4579 2879}%
\special{pa 4579 2821}%
\special{pa 4578 2792}%
\special{pa 4576 2762}%
\special{pa 4574 2733}%
\special{pa 4570 2703}%
\special{pa 4566 2674}%
\special{pa 4556 2614}%
\special{pa 4542 2554}%
\special{pa 4526 2494}%
\special{pa 4517 2464}%
\special{pa 4507 2433}%
\special{pa 4485 2373}%
\special{pa 4473 2342}%
\special{pa 4461 2312}%
\special{pa 4448 2281}%
\special{pa 4420 2221}%
\special{pa 4405 2190}%
\special{pa 4389 2160}%
\special{pa 4373 2129}%
\special{pa 4356 2099}%
\special{pa 4339 2068}%
\special{pa 4321 2038}%
\special{pa 4303 2007}%
\special{pa 4284 1977}%
\special{pa 4264 1947}%
\special{pa 4244 1916}%
\special{pa 4224 1886}%
\special{pa 4203 1856}%
\special{pa 4137 1766}%
\special{pa 4091 1706}%
\special{pa 4067 1677}%
\special{pa 4042 1647}%
\special{pa 4018 1618}%
\special{pa 3993 1588}%
\special{pa 3915 1501}%
\special{pa 3861 1443}%
\special{pa 3834 1415}%
\special{pa 3806 1386}%
\special{pa 3778 1358}%
\special{pa 3749 1330}%
\special{pa 3721 1302}%
\special{pa 3691 1274}%
\special{pa 3662 1246}%
\special{pa 3542 1138}%
\special{pa 3511 1112}%
\special{pa 3480 1085}%
\special{pa 3449 1059}%
\special{pa 3385 1007}%
\special{pa 3289 932}%
\special{pa 3256 907}%
\special{pa 3224 883}%
\special{pa 3125 811}%
\special{pa 3091 788}%
\special{pa 3025 742}%
\special{pa 2923 676}%
\special{pa 2787 592}%
\special{pa 2753 572}%
\special{pa 2651 515}%
\special{pa 2583 479}%
\special{pa 2481 431}%
\special{pa 2415 403}%
\special{pa 2381 390}%
\special{pa 2348 379}%
\special{pa 2316 368}%
\special{pa 2283 358}%
\special{pa 2251 350}%
\special{pa 2219 343}%
\special{pa 2187 337}%
\special{pa 2156 332}%
\special{pa 2125 328}%
\special{pa 2094 326}%
\special{pa 2064 325}%
\special{pa 2034 326}%
\special{pa 2005 329}%
\special{pa 1976 333}%
\special{pa 1947 338}%
\special{pa 1919 345}%
\special{pa 1892 354}%
\special{pa 1865 365}%
\special{pa 1839 378}%
\special{pa 1813 392}%
\special{pa 1787 408}%
\special{pa 1763 427}%
\special{pa 1739 447}%
\special{pa 1715 468}%
\special{pa 1692 491}%
\special{pa 1648 539}%
\special{pa 1627 565}%
\special{pa 1607 591}%
\special{pa 1587 618}%
\special{pa 1568 644}%
\special{pa 1549 671}%
\special{pa 1531 699}%
\special{pa 1513 726}%
\special{pa 1479 782}%
\special{pa 1463 810}%
\special{pa 1447 839}%
\special{pa 1402 926}%
\special{pa 1388 955}%
\special{pa 1374 985}%
\special{pa 1361 1014}%
\special{pa 1322 1104}%
\special{pa 1298 1164}%
\special{pa 1286 1195}%
\special{pa 1275 1225}%
\special{pa 1263 1256}%
\special{pa 1252 1287}%
\special{pa 1241 1317}%
\special{pa 1219 1379}%
\special{pa 1209 1410}%
\special{pa 1198 1440}%
\special{pa 1187 1471}%
\special{pa 1177 1502}%
\special{pa 1166 1533}%
\special{pa 1156 1564}%
\special{pa 1145 1595}%
\special{pa 1135 1625}%
\special{pa 1124 1656}%
\special{pa 1114 1687}%
\special{pa 1103 1717}%
\special{pa 1092 1748}%
\special{pa 1048 1868}%
\special{pa 1012 1958}%
\special{pa 1000 1987}%
\special{pa 948 2103}%
\special{pa 934 2131}%
\special{pa 920 2160}%
\special{pa 905 2188}%
\special{pa 890 2215}%
\special{pa 875 2243}%
\special{pa 843 2297}%
\special{pa 826 2324}%
\special{pa 809 2350}%
\special{pa 773 2402}%
\special{pa 754 2427}%
\special{pa 714 2477}%
\special{pa 694 2501}%
\special{pa 673 2525}%
\special{pa 651 2549}%
\special{pa 605 2595}%
\special{pa 581 2618}%
\special{pa 533 2662}%
\special{pa 508 2684}%
\special{pa 462 2728}%
\special{pa 440 2751}%
\special{pa 420 2775}%
\special{pa 401 2799}%
\special{pa 384 2824}%
\special{pa 370 2850}%
\special{pa 357 2876}%
\special{pa 347 2904}%
\special{pa 338 2932}%
\special{pa 330 2961}%
\special{pa 325 2990}%
\special{pa 320 3021}%
\special{pa 316 3083}%
\special{pa 316 3115}%
\special{pa 317 3147}%
\special{pa 319 3180}%
\special{pa 322 3213}%
\special{pa 326 3247}%
\special{pa 331 3281}%
\special{pa 337 3316}%
\special{pa 343 3350}%
\special{pa 350 3385}%
\special{pa 358 3420}%
\special{pa 366 3456}%
\special{pa 374 3491}%
\special{pa 382 3527}%
\special{pa 391 3562}%
\special{pa 400 3598}%
\special{pa 400 3600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 800 3000 2000 1000 2400 800 3800 3200
% 
\special{pn 8}%
\special{pa 800 3000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pa 2400 800}%
\special{pa 3800 3200}%
\special{dt 0.045}%
% CIRCLE 2 2 3 0 Black White  
% 4 800 3000 800 3200 800 3200 800 3200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 3000}%
\special{pa 1000 3008}%
\special{fp}%
\special{pa 995 3044}%
\special{pa 993 3051}%
\special{fp}%
\special{pa 982 3083}%
\special{pa 979 3089}%
\special{fp}%
\special{pa 963 3116}%
\special{pa 959 3121}%
\special{fp}%
\special{pa 938 3145}%
\special{pa 933 3149}%
\special{fp}%
\special{pa 908 3168}%
\special{pa 901 3172}%
\special{fp}%
\special{pa 872 3186}%
\special{pa 865 3189}%
\special{fp}%
\special{pa 833 3197}%
\special{pa 825 3198}%
\special{fp}%
\special{pa 788 3200}%
\special{pa 780 3199}%
\special{fp}%
\special{pa 746 3192}%
\special{pa 739 3191}%
\special{fp}%
\special{pa 709 3178}%
\special{pa 704 3175}%
\special{fp}%
\special{pa 675 3156}%
\special{pa 671 3153}%
\special{fp}%
\special{pa 649 3131}%
\special{pa 644 3125}%
\special{fp}%
\special{pa 626 3099}%
\special{pa 623 3093}%
\special{fp}%
\special{pa 610 3063}%
\special{pa 608 3056}%
\special{fp}%
\special{pa 601 3023}%
\special{pa 601 3015}%
\special{fp}%
\special{pa 601 2979}%
\special{pa 602 2971}%
\special{fp}%
\special{pa 610 2939}%
\special{pa 612 2931}%
\special{fp}%
\special{pa 626 2901}%
\special{pa 629 2896}%
\special{fp}%
\special{pa 649 2869}%
\special{pa 653 2865}%
\special{fp}%
\special{pa 676 2843}%
\special{pa 682 2839}%
\special{fp}%
\special{pa 710 2822}%
\special{pa 716 2819}%
\special{fp}%
\special{pa 746 2807}%
\special{pa 754 2805}%
\special{fp}%
\special{pa 789 2800}%
\special{pa 797 2800}%
\special{fp}%
\special{pa 833 2803}%
\special{pa 840 2804}%
\special{fp}%
\special{pa 873 2814}%
\special{pa 880 2817}%
\special{fp}%
\special{pa 909 2832}%
\special{pa 915 2836}%
\special{fp}%
\special{pa 937 2855}%
\special{pa 943 2860}%
\special{fp}%
\special{pa 963 2884}%
\special{pa 967 2889}%
\special{fp}%
\special{pa 982 2917}%
\special{pa 985 2923}%
\special{fp}%
\special{pa 995 2956}%
\special{pa 997 2963}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2000 1000 2000 1200 2000 1200 2000 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 1008}%
\special{fp}%
\special{pa 2195 1045}%
\special{pa 2193 1052}%
\special{fp}%
\special{pa 2181 1085}%
\special{pa 2177 1092}%
\special{fp}%
\special{pa 2159 1122}%
\special{pa 2154 1127}%
\special{fp}%
\special{pa 2130 1152}%
\special{pa 2125 1156}%
\special{fp}%
\special{pa 2095 1176}%
\special{pa 2088 1180}%
\special{fp}%
\special{pa 2056 1192}%
\special{pa 2048 1194}%
\special{fp}%
\special{pa 2012 1200}%
\special{pa 2004 1200}%
\special{fp}%
\special{pa 1967 1197}%
\special{pa 1959 1196}%
\special{fp}%
\special{pa 1925 1185}%
\special{pa 1918 1182}%
\special{fp}%
\special{pa 1887 1165}%
\special{pa 1881 1161}%
\special{fp}%
\special{pa 1856 1139}%
\special{pa 1851 1134}%
\special{fp}%
\special{pa 1830 1105}%
\special{pa 1826 1099}%
\special{fp}%
\special{pa 1811 1066}%
\special{pa 1809 1059}%
\special{fp}%
\special{pa 1801 1023}%
\special{pa 1801 1015}%
\special{fp}%
\special{pa 1801 977}%
\special{pa 1802 970}%
\special{fp}%
\special{pa 1811 935}%
\special{pa 1814 927}%
\special{fp}%
\special{pa 1830 895}%
\special{pa 1834 889}%
\special{fp}%
\special{pa 1855 862}%
\special{pa 1860 857}%
\special{fp}%
\special{pa 1887 835}%
\special{pa 1893 831}%
\special{fp}%
\special{pa 1925 814}%
\special{pa 1932 812}%
\special{fp}%
\special{pa 1967 803}%
\special{pa 1975 802}%
\special{fp}%
\special{pa 2012 800}%
\special{pa 2020 801}%
\special{fp}%
\special{pa 2056 808}%
\special{pa 2063 810}%
\special{fp}%
\special{pa 2096 825}%
\special{pa 2103 829}%
\special{fp}%
\special{pa 2131 849}%
\special{pa 2136 853}%
\special{fp}%
\special{pa 2159 879}%
\special{pa 2164 885}%
\special{fp}%
\special{pa 2181 915}%
\special{pa 2184 922}%
\special{fp}%
\special{pa 2195 956}%
\special{pa 2197 964}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 800 2400 600 2400 600 2400 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2600 808}%
\special{fp}%
\special{pa 2595 844}%
\special{pa 2593 852}%
\special{fp}%
\special{pa 2582 884}%
\special{pa 2579 890}%
\special{fp}%
\special{pa 2561 918}%
\special{pa 2557 924}%
\special{fp}%
\special{pa 2534 948}%
\special{pa 2529 952}%
\special{fp}%
\special{pa 2503 971}%
\special{pa 2496 976}%
\special{fp}%
\special{pa 2465 989}%
\special{pa 2458 991}%
\special{fp}%
\special{pa 2423 999}%
\special{pa 2415 999}%
\special{fp}%
\special{pa 2378 999}%
\special{pa 2370 998}%
\special{fp}%
\special{pa 2336 990}%
\special{pa 2329 987}%
\special{fp}%
\special{pa 2298 972}%
\special{pa 2292 968}%
\special{fp}%
\special{pa 2267 949}%
\special{pa 2261 944}%
\special{fp}%
\special{pa 2240 920}%
\special{pa 2236 914}%
\special{fp}%
\special{pa 2219 885}%
\special{pa 2216 879}%
\special{fp}%
\special{pa 2205 845}%
\special{pa 2204 837}%
\special{fp}%
\special{pa 2200 801}%
\special{pa 2200 793}%
\special{fp}%
\special{pa 2205 756}%
\special{pa 2207 749}%
\special{fp}%
\special{pa 2218 717}%
\special{pa 2221 710}%
\special{fp}%
\special{pa 2239 681}%
\special{pa 2244 675}%
\special{fp}%
\special{pa 2266 652}%
\special{pa 2271 648}%
\special{fp}%
\special{pa 2297 629}%
\special{pa 2304 624}%
\special{fp}%
\special{pa 2335 611}%
\special{pa 2342 609}%
\special{fp}%
\special{pa 2377 601}%
\special{pa 2385 601}%
\special{fp}%
\special{pa 2423 601}%
\special{pa 2431 602}%
\special{fp}%
\special{pa 2465 611}%
\special{pa 2472 613}%
\special{fp}%
\special{pa 2502 628}%
\special{pa 2509 632}%
\special{fp}%
\special{pa 2535 652}%
\special{pa 2539 657}%
\special{fp}%
\special{pa 2561 682}%
\special{pa 2565 687}%
\special{fp}%
\special{pa 2582 716}%
\special{pa 2584 722}%
\special{fp}%
\special{pa 2595 756}%
\special{pa 2597 764}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2600 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black Black  
% 4 3800 3200 3800 3400 3800 3400 3800 3400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4000 3200}%
\special{pa 4000 3208}%
\special{fp}%
\special{pa 3995 3243}%
\special{pa 3994 3251}%
\special{fp}%
\special{pa 3983 3280}%
\special{pa 3981 3286}%
\special{fp}%
\special{pa 3966 3311}%
\special{pa 3962 3317}%
\special{fp}%
\special{pa 3943 3339}%
\special{pa 3939 3344}%
\special{fp}%
\special{pa 3916 3363}%
\special{pa 3911 3367}%
\special{fp}%
\special{pa 3885 3381}%
\special{pa 3879 3384}%
\special{fp}%
\special{pa 3848 3394}%
\special{pa 3842 3396}%
\special{fp}%
\special{pa 3806 3400}%
\special{pa 3798 3400}%
\special{fp}%
\special{pa 3762 3396}%
\special{pa 3755 3395}%
\special{fp}%
\special{pa 3724 3385}%
\special{pa 3718 3382}%
\special{fp}%
\special{pa 3691 3368}%
\special{pa 3686 3364}%
\special{fp}%
\special{pa 3662 3345}%
\special{pa 3658 3340}%
\special{fp}%
\special{pa 3638 3318}%
\special{pa 3635 3312}%
\special{fp}%
\special{pa 3620 3286}%
\special{pa 3617 3281}%
\special{fp}%
\special{pa 3606 3250}%
\special{pa 3605 3242}%
\special{fp}%
\special{pa 3600 3207}%
\special{pa 3600 3199}%
\special{fp}%
\special{pa 3603 3163}%
\special{pa 3605 3156}%
\special{fp}%
\special{pa 3615 3125}%
\special{pa 3618 3118}%
\special{fp}%
\special{pa 3632 3091}%
\special{pa 3637 3084}%
\special{fp}%
\special{pa 3656 3061}%
\special{pa 3661 3056}%
\special{fp}%
\special{pa 3684 3037}%
\special{pa 3689 3034}%
\special{fp}%
\special{pa 3714 3019}%
\special{pa 3721 3016}%
\special{fp}%
\special{pa 3753 3006}%
\special{pa 3761 3004}%
\special{fp}%
\special{pa 3797 3000}%
\special{pa 3805 3000}%
\special{fp}%
\special{pa 3840 3004}%
\special{pa 3847 3005}%
\special{fp}%
\special{pa 3878 3016}%
\special{pa 3885 3019}%
\special{fp}%
\special{pa 3913 3035}%
\special{pa 3918 3038}%
\special{fp}%
\special{pa 3941 3058}%
\special{pa 3945 3063}%
\special{fp}%
\special{pa 3964 3086}%
\special{pa 3968 3091}%
\special{fp}%
\special{pa 3983 3118}%
\special{pa 3985 3125}%
\special{fp}%
\special{pa 3995 3157}%
\special{pa 3997 3164}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 2200 2000 2200 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 2000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 2040 1800 2240
% 
\special{pn 8}%
\special{pa 1800 2040}%
\special{pa 1800 2240}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 2170 1800 2270 1 0 0 0
% $C$
\put(18.0000,-22.7000){\makebox(0,0)[lt]{$C$}}%
% LINE 2 0 3 0 Black White  
% 2 2200 2000 2200 2200
% 
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 2200 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 2100 2200 2200 1 0 0 0
% $x$
\put(22.0000,-22.0000){\makebox(0,0)[lt]{$x$}}%
% SPLINE 1 0 3 0 Black White  
% 5 2000 1000 2100 800 2300 1200 2400 800 2400 800
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2014 958}%
\special{pa 2028 918}%
\special{pa 2042 882}%
\special{pa 2056 850}%
\special{pa 2071 824}%
\special{pa 2085 807}%
\special{pa 2100 800}%
\special{pa 2115 803}%
\special{pa 2130 817}%
\special{pa 2146 839}%
\special{pa 2161 867}%
\special{pa 2177 901}%
\special{pa 2192 939}%
\special{pa 2207 979}%
\special{pa 2222 1020}%
\special{pa 2236 1061}%
\special{pa 2250 1099}%
\special{pa 2264 1134}%
\special{pa 2277 1163}%
\special{pa 2289 1186}%
\special{pa 2300 1200}%
\special{pa 2311 1206}%
\special{pa 2321 1202}%
\special{pa 2331 1190}%
\special{pa 2339 1171}%
\special{pa 2348 1146}%
\special{pa 2355 1114}%
\special{pa 2363 1078}%
\special{pa 2370 1037}%
\special{pa 2376 992}%
\special{pa 2383 944}%
\special{pa 2389 895}%
\special{pa 2395 844}%
\special{pa 2400 800}%
\special{fp}%
% CIRCLE 2 2 3 0 Black Black  
% 4 2200 4000 2200 2000 3300 2350 1300 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1306 2211}%
\special{pa 1313 2208}%
\special{fp}%
\special{pa 1347 2191}%
\special{pa 1354 2187}%
\special{fp}%
\special{pa 1388 2172}%
\special{pa 1396 2169}%
\special{fp}%
\special{pa 1430 2154}%
\special{pa 1438 2151}%
\special{fp}%
\special{pa 1473 2137}%
\special{pa 1480 2134}%
\special{fp}%
\special{pa 1515 2121}%
\special{pa 1523 2118}%
\special{fp}%
\special{pa 1558 2105}%
\special{pa 1566 2103}%
\special{fp}%
\special{pa 1601 2091}%
\special{pa 1609 2090}%
\special{fp}%
\special{pa 1645 2079}%
\special{pa 1653 2076}%
\special{fp}%
\special{pa 1689 2067}%
\special{pa 1696 2064}%
\special{fp}%
\special{pa 1733 2056}%
\special{pa 1741 2053}%
\special{fp}%
\special{pa 1777 2045}%
\special{pa 1785 2043}%
\special{fp}%
\special{pa 1822 2036}%
\special{pa 1830 2035}%
\special{fp}%
\special{pa 1867 2028}%
\special{pa 1875 2027}%
\special{fp}%
\special{pa 1912 2021}%
\special{pa 1920 2020}%
\special{fp}%
\special{pa 1957 2015}%
\special{pa 1965 2014}%
\special{fp}%
\special{pa 2002 2010}%
\special{pa 2010 2009}%
\special{fp}%
\special{pa 2047 2006}%
\special{pa 2055 2005}%
\special{fp}%
\special{pa 2093 2003}%
\special{pa 2101 2002}%
\special{fp}%
\special{pa 2138 2001}%
\special{pa 2146 2001}%
\special{fp}%
\special{pa 2184 2000}%
\special{pa 2192 2000}%
\special{fp}%
\special{pa 2230 2000}%
\special{pa 2238 2000}%
\special{fp}%
\special{pa 2275 2001}%
\special{pa 2283 2002}%
\special{fp}%
\special{pa 2321 2004}%
\special{pa 2329 2004}%
\special{fp}%
\special{pa 2366 2007}%
\special{pa 2374 2007}%
\special{fp}%
\special{pa 2411 2011}%
\special{pa 2419 2012}%
\special{fp}%
\special{pa 2456 2017}%
\special{pa 2464 2017}%
\special{fp}%
\special{pa 2501 2023}%
\special{pa 2509 2024}%
\special{fp}%
\special{pa 2546 2030}%
\special{pa 2554 2032}%
\special{fp}%
\special{pa 2591 2038}%
\special{pa 2599 2040}%
\special{fp}%
\special{pa 2636 2048}%
\special{pa 2644 2050}%
\special{fp}%
\special{pa 2680 2058}%
\special{pa 2688 2060}%
\special{fp}%
\special{pa 2724 2070}%
\special{pa 2732 2072}%
\special{fp}%
\special{pa 2768 2082}%
\special{pa 2776 2085}%
\special{fp}%
\special{pa 2811 2096}%
\special{pa 2819 2098}%
\special{fp}%
\special{pa 2855 2110}%
\special{pa 2862 2113}%
\special{fp}%
\special{pa 2897 2126}%
\special{pa 2905 2128}%
\special{fp}%
\special{pa 2940 2142}%
\special{pa 2947 2145}%
\special{fp}%
\special{pa 2982 2159}%
\special{pa 2989 2162}%
\special{fp}%
\special{pa 3024 2177}%
\special{pa 3031 2181}%
\special{fp}%
\special{pa 3065 2197}%
\special{pa 3072 2200}%
\special{fp}%
\special{pa 3106 2217}%
\special{pa 3113 2220}%
\special{fp}%
\special{pa 3146 2238}%
\special{pa 3153 2242}%
\special{fp}%
\special{pa 3186 2260}%
\special{pa 3193 2264}%
\special{fp}%
\special{pa 3225 2283}%
\special{pa 3232 2287}%
\special{fp}%
\special{pa 3264 2307}%
\special{pa 3271 2311}%
\special{fp}%
\special{pa 3302 2331}%
\special{pa 3309 2336}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2400 800 3300 2340
% 
\special{pn 13}%
\special{pa 2400 800}%
\special{pa 3300 2340}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1000 1270 2220
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 1270 2220}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2200 4200 3000 1830 3000 1830 1520 1800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1518 1794}%
\special{pa 1526 1792}%
\special{fp}%
\special{pa 1562 1782}%
\special{pa 1570 1780}%
\special{fp}%
\special{pa 1606 1771}%
\special{pa 1613 1769}%
\special{fp}%
\special{pa 1650 1760}%
\special{pa 1658 1759}%
\special{fp}%
\special{pa 1694 1751}%
\special{pa 1702 1749}%
\special{fp}%
\special{pa 1739 1742}%
\special{pa 1747 1741}%
\special{fp}%
\special{pa 1783 1734}%
\special{pa 1791 1733}%
\special{fp}%
\special{pa 1828 1727}%
\special{pa 1836 1725}%
\special{fp}%
\special{pa 1873 1720}%
\special{pa 1881 1720}%
\special{fp}%
\special{pa 1918 1715}%
\special{pa 1926 1714}%
\special{fp}%
\special{pa 1963 1710}%
\special{pa 1971 1709}%
\special{fp}%
\special{pa 2008 1706}%
\special{pa 2016 1706}%
\special{fp}%
\special{pa 2054 1703}%
\special{pa 2062 1703}%
\special{fp}%
\special{pa 2099 1701}%
\special{pa 2107 1701}%
\special{fp}%
\special{pa 2144 1700}%
\special{pa 2152 1699}%
\special{fp}%
\special{pa 2190 1699}%
\special{pa 2198 1699}%
\special{fp}%
\special{pa 2235 1699}%
\special{pa 2243 1699}%
\special{fp}%
\special{pa 2281 1700}%
\special{pa 2289 1701}%
\special{fp}%
\special{pa 2326 1702}%
\special{pa 2334 1702}%
\special{fp}%
\special{pa 2371 1705}%
\special{pa 2379 1705}%
\special{fp}%
\special{pa 2416 1708}%
\special{pa 2424 1709}%
\special{fp}%
\special{pa 2461 1713}%
\special{pa 2469 1713}%
\special{fp}%
\special{pa 2506 1718}%
\special{pa 2514 1719}%
\special{fp}%
\special{pa 2551 1724}%
\special{pa 2559 1725}%
\special{fp}%
\special{pa 2596 1731}%
\special{pa 2604 1732}%
\special{fp}%
\special{pa 2641 1738}%
\special{pa 2649 1740}%
\special{fp}%
\special{pa 2686 1747}%
\special{pa 2694 1748}%
\special{fp}%
\special{pa 2730 1756}%
\special{pa 2738 1758}%
\special{fp}%
\special{pa 2774 1765}%
\special{pa 2782 1768}%
\special{fp}%
\special{pa 2818 1777}%
\special{pa 2826 1778}%
\special{fp}%
\special{pa 2862 1788}%
\special{pa 2870 1791}%
\special{fp}%
\special{pa 2906 1800}%
\special{pa 2914 1803}%
\special{fp}%
\special{pa 2949 1814}%
\special{pa 2957 1816}%
\special{fp}%
\special{pa 2992 1828}%
\special{pa 3000 1830}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2200 4200 2860 1600 2860 1600 1660 1600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1655 1574}%
\special{pa 1663 1572}%
\special{fp}%
\special{pa 1699 1565}%
\special{pa 1707 1564}%
\special{fp}%
\special{pa 1743 1557}%
\special{pa 1751 1556}%
\special{fp}%
\special{pa 1787 1550}%
\special{pa 1795 1549}%
\special{fp}%
\special{pa 1831 1544}%
\special{pa 1839 1543}%
\special{fp}%
\special{pa 1876 1538}%
\special{pa 1884 1537}%
\special{fp}%
\special{pa 1920 1533}%
\special{pa 1928 1532}%
\special{fp}%
\special{pa 1965 1528}%
\special{pa 1973 1528}%
\special{fp}%
\special{pa 2009 1525}%
\special{pa 2017 1524}%
\special{fp}%
\special{pa 2054 1522}%
\special{pa 2062 1522}%
\special{fp}%
\special{pa 2098 1520}%
\special{pa 2106 1520}%
\special{fp}%
\special{pa 2143 1519}%
\special{pa 2151 1518}%
\special{fp}%
\special{pa 2188 1518}%
\special{pa 2196 1518}%
\special{fp}%
\special{pa 2233 1518}%
\special{pa 2241 1518}%
\special{fp}%
\special{pa 2277 1519}%
\special{pa 2285 1519}%
\special{fp}%
\special{pa 2322 1521}%
\special{pa 2330 1521}%
\special{fp}%
\special{pa 2367 1523}%
\special{pa 2375 1524}%
\special{fp}%
\special{pa 2411 1526}%
\special{pa 2419 1527}%
\special{fp}%
\special{pa 2456 1530}%
\special{pa 2464 1531}%
\special{fp}%
\special{pa 2500 1535}%
\special{pa 2508 1535}%
\special{fp}%
\special{pa 2545 1540}%
\special{pa 2553 1541}%
\special{fp}%
\special{pa 2589 1546}%
\special{pa 2597 1547}%
\special{fp}%
\special{pa 2633 1553}%
\special{pa 2641 1554}%
\special{fp}%
\special{pa 2677 1561}%
\special{pa 2685 1562}%
\special{fp}%
\special{pa 2721 1569}%
\special{pa 2729 1570}%
\special{fp}%
\special{pa 2765 1578}%
\special{pa 2773 1580}%
\special{fp}%
\special{pa 2809 1588}%
\special{pa 2817 1590}%
\special{fp}%
\special{pa 2852 1598}%
\special{pa 2860 1600}%
\special{fp}%
% DOT 2 2 3 0 Black White  
% 2 2200 4000 2200 4000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 4000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 4000 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2200 3850 2200 3950 2 0 0 0
% $z$
\put(22.0000,-39.5000){\makebox(0,0)[lb]{$z$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1610 2000 1710 1 0 0 0
% $\tau=\tau_1$
\put(20.0000,-17.1000){\makebox(0,0)[lt]{$\tau=\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 3200 700 3200 800 2 0 0 0
% $0<\tau_1<\tau_2$
\put(32.0000,-8.0000){\makebox(0,0)[lb]{$0<\tau_1<\tau_2$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1400 2000 1500 1 0 0 0
% $\tau=\tau_2$
\put(20.0000,-15.0000){\makebox(0,0)[lt]{$\tau=\tau_2$}}%
\end{picture}}%


==> complex_obstacle_base_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.7400,18.2100)(3.1500,-21.4800)%
% CIRCLE 2 0 1 0 Black Black  
% 4 1331 660 1331 393 1331 393 1331 393
% 
\special{sh 0.300}%
\special{ia 1331 660 267 267 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1331 660 267 267 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 435 1614 761 1939
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 435 1614}%
\special{pa 761 1614}%
\special{pa 761 1939}%
\special{pa 435 1939}%
\special{pa 435 1614}%
\special{ip}%
\special{pn 8}%
\special{pa 435 1614}%
\special{pa 761 1614}%
\special{pa 761 1939}%
\special{pa 435 1939}%
\special{pa 435 1614}%
\special{pa 761 1614}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 2182 1614 1934 1987 2431 1987 2431 1987 2182 1614
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2182 1614}%
\special{pa 1934 1987}%
\special{pa 2431 1987}%
\special{pa 2431 1987}%
\special{pa 2182 1614}%
\special{ip}%
\special{pn 8}%
\special{pa 2182 1614}%
\special{pa 1934 1987}%
\special{pa 2431 1987}%
\special{pa 2182 1614}%
\special{pa 1934 1987}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 16 360 2072 786 2072 893 1966 1214 1006 1427 1006 1747 1966 1854 2072 2387 2072 2493 1966 1640 472 1107 366 1000 472 467 1539 360 1645 360 2072 360 2072
% 
\special{pn 8}%
\special{pa 360 2072}%
\special{pa 395 2080}%
\special{pa 429 2087}%
\special{pa 464 2094}%
\special{pa 498 2101}%
\special{pa 532 2106}%
\special{pa 565 2110}%
\special{pa 598 2112}%
\special{pa 630 2112}%
\special{pa 662 2110}%
\special{pa 692 2106}%
\special{pa 722 2099}%
\special{pa 750 2090}%
\special{pa 778 2077}%
\special{pa 804 2060}%
\special{pa 829 2041}%
\special{pa 852 2018}%
\special{pa 873 1993}%
\special{pa 893 1967}%
\special{pa 910 1938}%
\special{pa 925 1908}%
\special{pa 938 1876}%
\special{pa 950 1844}%
\special{pa 960 1810}%
\special{pa 969 1775}%
\special{pa 976 1740}%
\special{pa 982 1703}%
\special{pa 988 1667}%
\special{pa 992 1630}%
\special{pa 996 1592}%
\special{pa 1000 1555}%
\special{pa 1003 1517}%
\special{pa 1009 1443}%
\special{pa 1012 1407}%
\special{pa 1016 1371}%
\special{pa 1020 1336}%
\special{pa 1025 1302}%
\special{pa 1031 1269}%
\special{pa 1038 1237}%
\special{pa 1046 1206}%
\special{pa 1055 1177}%
\special{pa 1066 1150}%
\special{pa 1078 1124}%
\special{pa 1092 1100}%
\special{pa 1108 1078}%
\special{pa 1127 1058}%
\special{pa 1147 1040}%
\special{pa 1170 1025}%
\special{pa 1196 1013}%
\special{pa 1224 1003}%
\special{pa 1255 996}%
\special{pa 1288 992}%
\special{pa 1321 990}%
\special{pa 1355 992}%
\special{pa 1387 996}%
\special{pa 1418 1003}%
\special{pa 1446 1013}%
\special{pa 1472 1026}%
\special{pa 1495 1041}%
\special{pa 1515 1059}%
\special{pa 1534 1079}%
\special{pa 1550 1102}%
\special{pa 1564 1126}%
\special{pa 1576 1152}%
\special{pa 1587 1180}%
\special{pa 1596 1210}%
\special{pa 1604 1241}%
\special{pa 1611 1273}%
\special{pa 1617 1307}%
\special{pa 1622 1341}%
\special{pa 1630 1413}%
\special{pa 1633 1449}%
\special{pa 1636 1486}%
\special{pa 1639 1524}%
\special{pa 1643 1561}%
\special{pa 1646 1599}%
\special{pa 1650 1636}%
\special{pa 1655 1673}%
\special{pa 1660 1709}%
\special{pa 1666 1745}%
\special{pa 1673 1781}%
\special{pa 1682 1815}%
\special{pa 1692 1848}%
\special{pa 1703 1880}%
\special{pa 1716 1911}%
\special{pa 1731 1940}%
\special{pa 1748 1968}%
\special{pa 1767 1994}%
\special{pa 1789 2018}%
\special{pa 1812 2040}%
\special{pa 1837 2060}%
\special{pa 1864 2078}%
\special{pa 1893 2094}%
\special{pa 1923 2109}%
\special{pa 1954 2120}%
\special{pa 1987 2130}%
\special{pa 2020 2138}%
\special{pa 2054 2143}%
\special{pa 2088 2147}%
\special{pa 2122 2148}%
\special{pa 2157 2147}%
\special{pa 2191 2144}%
\special{pa 2225 2138}%
\special{pa 2258 2131}%
\special{pa 2290 2121}%
\special{pa 2321 2109}%
\special{pa 2351 2094}%
\special{pa 2379 2077}%
\special{pa 2406 2058}%
\special{pa 2430 2037}%
\special{pa 2453 2014}%
\special{pa 2474 1990}%
\special{pa 2493 1965}%
\special{pa 2511 1940}%
\special{pa 2526 1914}%
\special{pa 2540 1888}%
\special{pa 2552 1861}%
\special{pa 2562 1834}%
\special{pa 2571 1807}%
\special{pa 2583 1751}%
\special{pa 2586 1722}%
\special{pa 2588 1693}%
\special{pa 2589 1664}%
\special{pa 2588 1635}%
\special{pa 2585 1606}%
\special{pa 2582 1576}%
\special{pa 2570 1516}%
\special{pa 2562 1486}%
\special{pa 2542 1426}%
\special{pa 2530 1395}%
\special{pa 2517 1365}%
\special{pa 2503 1334}%
\special{pa 2487 1304}%
\special{pa 2471 1273}%
\special{pa 2454 1243}%
\special{pa 2435 1212}%
\special{pa 2416 1182}%
\special{pa 2374 1122}%
\special{pa 2328 1062}%
\special{pa 2304 1032}%
\special{pa 2279 1003}%
\special{pa 2254 973}%
\special{pa 2227 944}%
\special{pa 2200 916}%
\special{pa 2173 887}%
\special{pa 2115 831}%
\special{pa 2086 804}%
\special{pa 2056 777}%
\special{pa 1994 723}%
\special{pa 1963 698}%
\special{pa 1931 672}%
\special{pa 1899 647}%
\special{pa 1800 575}%
\special{pa 1766 552}%
\special{pa 1733 530}%
\special{pa 1699 508}%
\special{pa 1665 487}%
\special{pa 1597 447}%
\special{pa 1563 428}%
\special{pa 1529 410}%
\special{pa 1495 394}%
\special{pa 1461 379}%
\special{pa 1428 365}%
\special{pa 1395 353}%
\special{pa 1362 343}%
\special{pa 1330 335}%
\special{pa 1299 330}%
\special{pa 1268 327}%
\special{pa 1238 327}%
\special{pa 1208 329}%
\special{pa 1180 335}%
\special{pa 1152 343}%
\special{pa 1126 355}%
\special{pa 1100 371}%
\special{pa 1076 390}%
\special{pa 1052 411}%
\special{pa 1030 435}%
\special{pa 1009 461}%
\special{pa 989 487}%
\special{pa 970 514}%
\special{pa 952 541}%
\special{pa 935 569}%
\special{pa 919 598}%
\special{pa 904 626}%
\special{pa 889 656}%
\special{pa 875 685}%
\special{pa 862 715}%
\special{pa 838 775}%
\special{pa 826 806}%
\special{pa 815 836}%
\special{pa 793 898}%
\special{pa 783 929}%
\special{pa 772 960}%
\special{pa 762 991}%
\special{pa 751 1021}%
\special{pa 741 1052}%
\special{pa 730 1083}%
\special{pa 708 1143}%
\special{pa 684 1203}%
\special{pa 672 1232}%
\special{pa 659 1261}%
\special{pa 645 1290}%
\special{pa 631 1318}%
\special{pa 616 1346}%
\special{pa 600 1373}%
\special{pa 583 1399}%
\special{pa 565 1425}%
\special{pa 546 1451}%
\special{pa 527 1476}%
\special{pa 506 1500}%
\special{pa 460 1546}%
\special{pa 435 1568}%
\special{pa 411 1590}%
\special{pa 388 1612}%
\special{pa 367 1635}%
\special{pa 350 1660}%
\special{pa 337 1686}%
\special{pa 327 1714}%
\special{pa 320 1743}%
\special{pa 316 1773}%
\special{pa 315 1805}%
\special{pa 316 1837}%
\special{pa 319 1870}%
\special{pa 324 1904}%
\special{pa 330 1939}%
\special{pa 337 1974}%
\special{pa 345 2010}%
\special{pa 353 2045}%
\special{pa 360 2072}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1535 1539 1640 1433
% 
\special{pn 8}%
\special{pa 1535 1539}%
\special{pa 1640 1433}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1535 1486 1535 1539 4 0 0 0
% $\partial D_0$
\put(15.3500,-15.3900){\makebox(0,0)[rt]{$\partial D_0$}}%
% LINE 2 0 3 0 Black White  
% 2 1535 792 1640 899
% 
\special{pn 8}%
\special{pa 1535 792}%
\special{pa 1640 899}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1640 845 1640 899 1 0 0 0
% $O_{-}$
\put(16.4000,-8.9900){\makebox(0,0)[lt]{$O_{-}$}}%
\end{picture}}%


==> complex_obstacle_base_gngn.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(45.9300,30.0100)(3.0700,-34.0100)%
% CIRCLE 2 0 1 0 Black Black  
% 4 1324 723 1324 508 1324 508 1324 508
% 
\special{sh 0.300}%
\special{ia 1324 723 215 215 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1324 723 215 215 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 464 1689 787 2012
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 464 1689}%
\special{pa 787 1689}%
\special{pa 787 2012}%
\special{pa 464 2012}%
\special{pa 464 1689}%
\special{ip}%
\special{pn 8}%
\special{pa 464 1689}%
\special{pa 787 1689}%
\special{pa 787 2012}%
\special{pa 464 2012}%
\special{pa 464 1689}%
\special{pa 787 1689}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 2184 1689 1968 2012 2399 2012 2399 2012 2184 1689
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2184 1689}%
\special{pa 1968 2012}%
\special{pa 2399 2012}%
\special{pa 2399 2012}%
\special{pa 2184 1689}%
\special{ip}%
\special{pn 8}%
\special{pa 2184 1689}%
\special{pa 1968 2012}%
\special{pa 2399 2012}%
\special{pa 2184 1689}%
\special{pa 1968 2012}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 37 1324 400 1002 508 357 1689 357 2119 894 2119 894 1582 1002 1045 1431 1045 2076 723 2184 830 1539 1152 1754 1474 2613 1045 2721 1152 1862 1689 1862 2119 2506 2119 2506 1582 2721 1367 2828 1260 2828 1152 2721 1045 2613 937 2506 937 2291 1045 1968 1367 1862 1367 1754 1367 1646 1260 1754 1152 1968 1045 2291 937 2291 830 2184 723 2076 614 1324 400 1324 400
% 
\special{pn 8}%
\special{pa 1324 400}%
\special{pa 1292 409}%
\special{pa 1260 417}%
\special{pa 1229 426}%
\special{pa 1197 435}%
\special{pa 1166 444}%
\special{pa 1136 454}%
\special{pa 1076 476}%
\special{pa 1047 487}%
\special{pa 1019 500}%
\special{pa 992 513}%
\special{pa 965 528}%
\special{pa 939 543}%
\special{pa 914 559}%
\special{pa 890 576}%
\special{pa 867 594}%
\special{pa 844 613}%
\special{pa 802 653}%
\special{pa 781 675}%
\special{pa 761 697}%
\special{pa 742 719}%
\special{pa 706 767}%
\special{pa 688 792}%
\special{pa 672 818}%
\special{pa 655 844}%
\special{pa 640 871}%
\special{pa 610 927}%
\special{pa 582 985}%
\special{pa 568 1015}%
\special{pa 555 1046}%
\special{pa 543 1077}%
\special{pa 530 1108}%
\special{pa 518 1140}%
\special{pa 507 1172}%
\special{pa 495 1205}%
\special{pa 484 1239}%
\special{pa 473 1272}%
\special{pa 463 1306}%
\special{pa 452 1341}%
\special{pa 422 1446}%
\special{pa 392 1554}%
\special{pa 383 1591}%
\special{pa 373 1627}%
\special{pa 363 1664}%
\special{pa 354 1701}%
\special{pa 344 1739}%
\special{pa 335 1776}%
\special{pa 327 1813}%
\special{pa 319 1849}%
\special{pa 309 1919}%
\special{pa 307 1952}%
\special{pa 307 1984}%
\special{pa 310 2015}%
\special{pa 316 2044}%
\special{pa 325 2070}%
\special{pa 338 2095}%
\special{pa 355 2117}%
\special{pa 376 2136}%
\special{pa 401 2153}%
\special{pa 429 2168}%
\special{pa 461 2180}%
\special{pa 494 2189}%
\special{pa 530 2196}%
\special{pa 566 2200}%
\special{pa 604 2202}%
\special{pa 642 2202}%
\special{pa 680 2199}%
\special{pa 717 2194}%
\special{pa 753 2187}%
\special{pa 787 2177}%
\special{pa 819 2165}%
\special{pa 848 2151}%
\special{pa 874 2135}%
\special{pa 896 2117}%
\special{pa 915 2096}%
\special{pa 929 2074}%
\special{pa 940 2050}%
\special{pa 947 2024}%
\special{pa 952 1996}%
\special{pa 954 1967}%
\special{pa 954 1936}%
\special{pa 951 1904}%
\special{pa 948 1871}%
\special{pa 942 1836}%
\special{pa 936 1800}%
\special{pa 929 1764}%
\special{pa 913 1688}%
\special{pa 906 1648}%
\special{pa 898 1609}%
\special{pa 892 1568}%
\special{pa 887 1528}%
\special{pa 882 1487}%
\special{pa 879 1447}%
\special{pa 877 1406}%
\special{pa 877 1367}%
\special{pa 878 1329}%
\special{pa 880 1291}%
\special{pa 884 1256}%
\special{pa 890 1221}%
\special{pa 897 1189}%
\special{pa 907 1160}%
\special{pa 918 1132}%
\special{pa 932 1108}%
\special{pa 947 1086}%
\special{pa 965 1068}%
\special{pa 985 1054}%
\special{pa 1007 1043}%
\special{pa 1032 1036}%
\special{pa 1059 1033}%
\special{pa 1087 1032}%
\special{pa 1118 1033}%
\special{pa 1150 1036}%
\special{pa 1216 1044}%
\special{pa 1286 1052}%
\special{pa 1321 1054}%
\special{pa 1356 1054}%
\special{pa 1391 1052}%
\special{pa 1425 1046}%
\special{pa 1458 1037}%
\special{pa 1490 1025}%
\special{pa 1522 1010}%
\special{pa 1553 992}%
\special{pa 1613 950}%
\special{pa 1671 902}%
\special{pa 1699 878}%
\special{pa 1727 853}%
\special{pa 1755 829}%
\special{pa 1782 806}%
\special{pa 1809 784}%
\special{pa 1836 764}%
\special{pa 1863 746}%
\special{pa 1890 730}%
\special{pa 1917 717}%
\special{pa 1944 708}%
\special{pa 1972 703}%
\special{pa 1999 701}%
\special{pa 2027 705}%
\special{pa 2056 713}%
\special{pa 2084 728}%
\special{pa 2113 747}%
\special{pa 2139 770}%
\special{pa 2162 794}%
\special{pa 2179 819}%
\special{pa 2188 842}%
\special{pa 2189 862}%
\special{pa 2183 881}%
\special{pa 2170 897}%
\special{pa 2151 912}%
\special{pa 2126 925}%
\special{pa 2097 937}%
\special{pa 2064 947}%
\special{pa 2027 958}%
\special{pa 1988 967}%
\special{pa 1946 976}%
\special{pa 1903 985}%
\special{pa 1774 1015}%
\special{pa 1733 1027}%
\special{pa 1693 1039}%
\special{pa 1657 1053}%
\special{pa 1624 1069}%
\special{pa 1595 1086}%
\special{pa 1570 1106}%
\special{pa 1552 1128}%
\special{pa 1539 1152}%
\special{pa 1533 1179}%
\special{pa 1533 1209}%
\special{pa 1539 1240}%
\special{pa 1550 1271}%
\special{pa 1565 1303}%
\special{pa 1585 1334}%
\special{pa 1608 1364}%
\special{pa 1633 1392}%
\special{pa 1661 1418}%
\special{pa 1690 1441}%
\special{pa 1720 1459}%
\special{pa 1751 1473}%
\special{pa 1782 1482}%
\special{pa 1812 1486}%
\special{pa 1843 1485}%
\special{pa 1873 1480}%
\special{pa 1903 1471}%
\special{pa 1933 1458}%
\special{pa 1962 1443}%
\special{pa 1992 1424}%
\special{pa 2021 1403}%
\special{pa 2050 1380}%
\special{pa 2079 1356}%
\special{pa 2166 1275}%
\special{pa 2194 1247}%
\special{pa 2223 1219}%
\special{pa 2279 1165}%
\special{pa 2307 1140}%
\special{pa 2335 1116}%
\special{pa 2363 1094}%
\special{pa 2391 1075}%
\special{pa 2418 1058}%
\special{pa 2446 1044}%
\special{pa 2474 1033}%
\special{pa 2501 1026}%
\special{pa 2528 1024}%
\special{pa 2556 1025}%
\special{pa 2583 1032}%
\special{pa 2610 1044}%
\special{pa 2637 1061}%
\special{pa 2663 1082}%
\special{pa 2687 1106}%
\special{pa 2707 1131}%
\special{pa 2723 1156}%
\special{pa 2734 1179}%
\special{pa 2739 1200}%
\special{pa 2739 1221}%
\special{pa 2735 1240}%
\special{pa 2726 1257}%
\special{pa 2714 1274}%
\special{pa 2697 1290}%
\special{pa 2677 1305}%
\special{pa 2654 1319}%
\special{pa 2628 1332}%
\special{pa 2599 1345}%
\special{pa 2567 1358}%
\special{pa 2534 1370}%
\special{pa 2498 1382}%
\special{pa 2461 1394}%
\special{pa 2423 1406}%
\special{pa 2383 1418}%
\special{pa 2343 1431}%
\special{pa 2302 1444}%
\special{pa 2261 1458}%
\special{pa 2221 1472}%
\special{pa 2180 1487}%
\special{pa 2140 1503}%
\special{pa 2101 1519}%
\special{pa 2063 1537}%
\special{pa 2026 1556}%
\special{pa 1991 1577}%
\special{pa 1958 1599}%
\special{pa 1927 1622}%
\special{pa 1899 1648}%
\special{pa 1874 1675}%
\special{pa 1851 1703}%
\special{pa 1832 1734}%
\special{pa 1816 1766}%
\special{pa 1804 1800}%
\special{pa 1794 1834}%
\special{pa 1788 1868}%
\special{pa 1786 1903}%
\special{pa 1786 1937}%
\special{pa 1791 1971}%
\special{pa 1798 2004}%
\special{pa 1809 2036}%
\special{pa 1824 2066}%
\special{pa 1842 2094}%
\special{pa 1863 2120}%
\special{pa 1888 2144}%
\special{pa 1916 2165}%
\special{pa 1947 2183}%
\special{pa 1981 2199}%
\special{pa 2016 2213}%
\special{pa 2053 2223}%
\special{pa 2091 2232}%
\special{pa 2129 2238}%
\special{pa 2168 2241}%
\special{pa 2207 2242}%
\special{pa 2246 2241}%
\special{pa 2283 2237}%
\special{pa 2320 2231}%
\special{pa 2354 2222}%
\special{pa 2387 2211}%
\special{pa 2417 2198}%
\special{pa 2444 2182}%
\special{pa 2468 2164}%
\special{pa 2489 2143}%
\special{pa 2505 2121}%
\special{pa 2517 2096}%
\special{pa 2525 2069}%
\special{pa 2529 2040}%
\special{pa 2531 2009}%
\special{pa 2530 1977}%
\special{pa 2526 1944}%
\special{pa 2522 1910}%
\special{pa 2516 1876}%
\special{pa 2504 1806}%
\special{pa 2499 1771}%
\special{pa 2495 1737}%
\special{pa 2492 1703}%
\special{pa 2492 1670}%
\special{pa 2494 1638}%
\special{pa 2499 1607}%
\special{pa 2508 1578}%
\special{pa 2520 1550}%
\special{pa 2536 1525}%
\special{pa 2556 1500}%
\special{pa 2578 1477}%
\special{pa 2602 1455}%
\special{pa 2628 1434}%
\special{pa 2655 1413}%
\special{pa 2683 1393}%
\special{pa 2739 1355}%
\special{pa 2766 1335}%
\special{pa 2791 1314}%
\special{pa 2811 1290}%
\special{pa 2827 1262}%
\special{pa 2836 1231}%
\special{pa 2838 1198}%
\special{pa 2833 1166}%
\special{pa 2820 1137}%
\special{pa 2801 1114}%
\special{pa 2777 1092}%
\special{pa 2751 1072}%
\special{pa 2726 1049}%
\special{pa 2702 1024}%
\special{pa 2681 998}%
\special{pa 2660 973}%
\special{pa 2638 951}%
\special{pa 2612 937}%
\special{pa 2582 930}%
\special{pa 2550 930}%
\special{pa 2516 935}%
\special{pa 2483 942}%
\special{pa 2451 951}%
\special{pa 2421 962}%
\special{pa 2391 975}%
\special{pa 2363 990}%
\special{pa 2337 1007}%
\special{pa 2311 1027}%
\special{pa 2287 1049}%
\special{pa 2264 1074}%
\special{pa 2242 1100}%
\special{pa 2200 1156}%
\special{pa 2160 1214}%
\special{pa 2140 1242}%
\special{pa 2119 1268}%
\special{pa 2097 1292}%
\special{pa 2075 1314}%
\special{pa 2051 1333}%
\special{pa 2026 1349}%
\special{pa 1999 1360}%
\special{pa 1970 1367}%
\special{pa 1939 1369}%
\special{pa 1875 1367}%
\special{pa 1842 1368}%
\special{pa 1811 1371}%
\special{pa 1779 1371}%
\special{pa 1746 1365}%
\special{pa 1714 1349}%
\special{pa 1684 1328}%
\special{pa 1661 1302}%
\special{pa 1648 1274}%
\special{pa 1648 1247}%
\special{pa 1661 1222}%
\special{pa 1684 1199}%
\special{pa 1713 1178}%
\special{pa 1745 1158}%
\special{pa 1776 1138}%
\special{pa 1804 1120}%
\special{pa 1832 1103}%
\special{pa 1859 1088}%
\special{pa 1886 1074}%
\special{pa 1914 1061}%
\special{pa 1944 1051}%
\special{pa 1976 1043}%
\special{pa 2010 1037}%
\special{pa 2082 1029}%
\special{pa 2119 1024}%
\special{pa 2154 1019}%
\special{pa 2188 1012}%
\special{pa 2219 1002}%
\special{pa 2246 988}%
\special{pa 2268 971}%
\special{pa 2286 948}%
\special{pa 2297 919}%
\special{pa 2301 887}%
\special{pa 2298 853}%
\special{pa 2288 823}%
\special{pa 2270 797}%
\special{pa 2248 774}%
\special{pa 2223 753}%
\special{pa 2196 733}%
\special{pa 2171 712}%
\special{pa 2148 689}%
\special{pa 2082 620}%
\special{pa 2059 599}%
\special{pa 2036 579}%
\special{pa 2011 561}%
\special{pa 1986 544}%
\special{pa 1959 528}%
\special{pa 1932 514}%
\special{pa 1904 501}%
\special{pa 1875 489}%
\special{pa 1846 478}%
\special{pa 1816 469}%
\special{pa 1785 460}%
\special{pa 1754 452}%
\special{pa 1690 438}%
\special{pa 1657 433}%
\special{pa 1624 427}%
\special{pa 1522 415}%
\special{pa 1488 412}%
\special{pa 1453 409}%
\special{pa 1419 407}%
\special{pa 1384 404}%
\special{pa 1349 402}%
\special{pa 1324 400}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 541 3368 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 541}%
\special{pa 3368 541}%
\special{pa 3368 641}%
\special{pa 3268 641}%
\special{pa 3268 541}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 541}%
\special{pa 3368 541}%
\special{pa 3368 641}%
\special{pa 3268 641}%
\special{pa 3268 541}%
\special{pa 3368 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 839 3368 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 839}%
\special{pa 3368 839}%
\special{pa 3368 938}%
\special{pa 3268 938}%
\special{pa 3268 839}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 839}%
\special{pa 3368 839}%
\special{pa 3368 938}%
\special{pa 3268 938}%
\special{pa 3268 839}%
\special{pa 3368 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 1137 3368 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 1137}%
\special{pa 3368 1137}%
\special{pa 3368 1235}%
\special{pa 3268 1235}%
\special{pa 3268 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 1137}%
\special{pa 3368 1137}%
\special{pa 3368 1235}%
\special{pa 3268 1235}%
\special{pa 3268 1137}%
\special{pa 3368 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 1434 3368 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 1434}%
\special{pa 3368 1434}%
\special{pa 3368 1532}%
\special{pa 3268 1532}%
\special{pa 3268 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 1434}%
\special{pa 3368 1434}%
\special{pa 3368 1532}%
\special{pa 3268 1532}%
\special{pa 3268 1434}%
\special{pa 3368 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 1731 3368 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 1731}%
\special{pa 3368 1731}%
\special{pa 3368 1830}%
\special{pa 3268 1830}%
\special{pa 3268 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 1731}%
\special{pa 3368 1731}%
\special{pa 3368 1830}%
\special{pa 3268 1830}%
\special{pa 3268 1731}%
\special{pa 3368 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3268 2028 3368 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3268 2028}%
\special{pa 3368 2028}%
\special{pa 3368 2128}%
\special{pa 3268 2128}%
\special{pa 3268 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 3268 2028}%
\special{pa 3368 2028}%
\special{pa 3368 2128}%
\special{pa 3268 2128}%
\special{pa 3268 2028}%
\special{pa 3368 2028}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 541 3666 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 541}%
\special{pa 3666 541}%
\special{pa 3666 641}%
\special{pa 3566 641}%
\special{pa 3566 541}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 541}%
\special{pa 3666 541}%
\special{pa 3666 641}%
\special{pa 3566 641}%
\special{pa 3566 541}%
\special{pa 3666 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 839 3666 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 839}%
\special{pa 3666 839}%
\special{pa 3666 938}%
\special{pa 3566 938}%
\special{pa 3566 839}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 839}%
\special{pa 3666 839}%
\special{pa 3666 938}%
\special{pa 3566 938}%
\special{pa 3566 839}%
\special{pa 3666 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 1137 3666 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 1137}%
\special{pa 3666 1137}%
\special{pa 3666 1235}%
\special{pa 3566 1235}%
\special{pa 3566 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 1137}%
\special{pa 3666 1137}%
\special{pa 3666 1235}%
\special{pa 3566 1235}%
\special{pa 3566 1137}%
\special{pa 3666 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 1434 3666 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 1434}%
\special{pa 3666 1434}%
\special{pa 3666 1532}%
\special{pa 3566 1532}%
\special{pa 3566 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 1434}%
\special{pa 3666 1434}%
\special{pa 3666 1532}%
\special{pa 3566 1532}%
\special{pa 3566 1434}%
\special{pa 3666 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 1731 3666 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 1731}%
\special{pa 3666 1731}%
\special{pa 3666 1830}%
\special{pa 3566 1830}%
\special{pa 3566 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 1731}%
\special{pa 3666 1731}%
\special{pa 3666 1830}%
\special{pa 3566 1830}%
\special{pa 3566 1731}%
\special{pa 3666 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3566 2028 3666 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3566 2028}%
\special{pa 3666 2028}%
\special{pa 3666 2128}%
\special{pa 3566 2128}%
\special{pa 3566 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 3566 2028}%
\special{pa 3666 2028}%
\special{pa 3666 2128}%
\special{pa 3566 2128}%
\special{pa 3566 2028}%
\special{pa 3666 2028}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 541 3963 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 541}%
\special{pa 3963 541}%
\special{pa 3963 641}%
\special{pa 3864 641}%
\special{pa 3864 541}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 541}%
\special{pa 3963 541}%
\special{pa 3963 641}%
\special{pa 3864 641}%
\special{pa 3864 541}%
\special{pa 3963 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 839 3963 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 839}%
\special{pa 3963 839}%
\special{pa 3963 938}%
\special{pa 3864 938}%
\special{pa 3864 839}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 839}%
\special{pa 3963 839}%
\special{pa 3963 938}%
\special{pa 3864 938}%
\special{pa 3864 839}%
\special{pa 3963 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 1137 3963 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 1137}%
\special{pa 3963 1137}%
\special{pa 3963 1235}%
\special{pa 3864 1235}%
\special{pa 3864 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 1137}%
\special{pa 3963 1137}%
\special{pa 3963 1235}%
\special{pa 3864 1235}%
\special{pa 3864 1137}%
\special{pa 3963 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 1434 3963 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 1434}%
\special{pa 3963 1434}%
\special{pa 3963 1532}%
\special{pa 3864 1532}%
\special{pa 3864 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 1434}%
\special{pa 3963 1434}%
\special{pa 3963 1532}%
\special{pa 3864 1532}%
\special{pa 3864 1434}%
\special{pa 3963 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 1731 3963 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 1731}%
\special{pa 3963 1731}%
\special{pa 3963 1830}%
\special{pa 3864 1830}%
\special{pa 3864 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 1731}%
\special{pa 3963 1731}%
\special{pa 3963 1830}%
\special{pa 3864 1830}%
\special{pa 3864 1731}%
\special{pa 3963 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3864 2028 3963 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3864 2028}%
\special{pa 3963 2028}%
\special{pa 3963 2128}%
\special{pa 3864 2128}%
\special{pa 3864 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 3864 2028}%
\special{pa 3963 2028}%
\special{pa 3963 2128}%
\special{pa 3864 2128}%
\special{pa 3864 2028}%
\special{pa 3963 2028}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 541 4260 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 541}%
\special{pa 4260 541}%
\special{pa 4260 641}%
\special{pa 4161 641}%
\special{pa 4161 541}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 541}%
\special{pa 4260 541}%
\special{pa 4260 641}%
\special{pa 4161 641}%
\special{pa 4161 541}%
\special{pa 4260 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 839 4260 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 839}%
\special{pa 4260 839}%
\special{pa 4260 938}%
\special{pa 4161 938}%
\special{pa 4161 839}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 839}%
\special{pa 4260 839}%
\special{pa 4260 938}%
\special{pa 4161 938}%
\special{pa 4161 839}%
\special{pa 4260 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 1137 4260 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 1137}%
\special{pa 4260 1137}%
\special{pa 4260 1235}%
\special{pa 4161 1235}%
\special{pa 4161 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 1137}%
\special{pa 4260 1137}%
\special{pa 4260 1235}%
\special{pa 4161 1235}%
\special{pa 4161 1137}%
\special{pa 4260 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 1434 4260 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 1434}%
\special{pa 4260 1434}%
\special{pa 4260 1532}%
\special{pa 4161 1532}%
\special{pa 4161 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 1434}%
\special{pa 4260 1434}%
\special{pa 4260 1532}%
\special{pa 4161 1532}%
\special{pa 4161 1434}%
\special{pa 4260 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 1731 4260 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 1731}%
\special{pa 4260 1731}%
\special{pa 4260 1830}%
\special{pa 4161 1830}%
\special{pa 4161 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 1731}%
\special{pa 4260 1731}%
\special{pa 4260 1830}%
\special{pa 4161 1830}%
\special{pa 4161 1731}%
\special{pa 4260 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4161 2028 4260 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4161 2028}%
\special{pa 4260 2028}%
\special{pa 4260 2128}%
\special{pa 4161 2128}%
\special{pa 4161 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 4161 2028}%
\special{pa 4260 2028}%
\special{pa 4260 2128}%
\special{pa 4161 2128}%
\special{pa 4161 2028}%
\special{pa 4260 2028}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 541 4558 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 541}%
\special{pa 4558 541}%
\special{pa 4558 641}%
\special{pa 4458 641}%
\special{pa 4458 541}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 541}%
\special{pa 4558 541}%
\special{pa 4558 641}%
\special{pa 4458 641}%
\special{pa 4458 541}%
\special{pa 4558 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 839 4558 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 839}%
\special{pa 4558 839}%
\special{pa 4558 938}%
\special{pa 4458 938}%
\special{pa 4458 839}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 839}%
\special{pa 4558 839}%
\special{pa 4558 938}%
\special{pa 4458 938}%
\special{pa 4458 839}%
\special{pa 4558 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 1137 4558 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 1137}%
\special{pa 4558 1137}%
\special{pa 4558 1235}%
\special{pa 4458 1235}%
\special{pa 4458 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 1137}%
\special{pa 4558 1137}%
\special{pa 4558 1235}%
\special{pa 4458 1235}%
\special{pa 4458 1137}%
\special{pa 4558 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 1434 4558 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 1434}%
\special{pa 4558 1434}%
\special{pa 4558 1532}%
\special{pa 4458 1532}%
\special{pa 4458 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 1434}%
\special{pa 4558 1434}%
\special{pa 4558 1532}%
\special{pa 4458 1532}%
\special{pa 4458 1434}%
\special{pa 4558 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 1731 4558 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 1731}%
\special{pa 4558 1731}%
\special{pa 4558 1830}%
\special{pa 4458 1830}%
\special{pa 4458 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 1731}%
\special{pa 4558 1731}%
\special{pa 4558 1830}%
\special{pa 4458 1830}%
\special{pa 4458 1731}%
\special{pa 4558 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4458 2028 4558 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4458 2028}%
\special{pa 4558 2028}%
\special{pa 4558 2128}%
\special{pa 4458 2128}%
\special{pa 4458 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 4458 2028}%
\special{pa 4558 2028}%
\special{pa 4558 2128}%
\special{pa 4458 2128}%
\special{pa 4458 2028}%
\special{pa 4558 2028}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 541 4856 641
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 541}%
\special{pa 4856 541}%
\special{pa 4856 641}%
\special{pa 4756 641}%
\special{pa 4756 541}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 541}%
\special{pa 4856 541}%
\special{pa 4856 641}%
\special{pa 4756 641}%
\special{pa 4756 541}%
\special{pa 4856 541}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 839 4856 938
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 839}%
\special{pa 4856 839}%
\special{pa 4856 938}%
\special{pa 4756 938}%
\special{pa 4756 839}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 839}%
\special{pa 4856 839}%
\special{pa 4856 938}%
\special{pa 4756 938}%
\special{pa 4756 839}%
\special{pa 4856 839}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 1137 4856 1235
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 1137}%
\special{pa 4856 1137}%
\special{pa 4856 1235}%
\special{pa 4756 1235}%
\special{pa 4756 1137}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 1137}%
\special{pa 4856 1137}%
\special{pa 4856 1235}%
\special{pa 4756 1235}%
\special{pa 4756 1137}%
\special{pa 4856 1137}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 1434 4856 1532
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 1434}%
\special{pa 4856 1434}%
\special{pa 4856 1532}%
\special{pa 4756 1532}%
\special{pa 4756 1434}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 1434}%
\special{pa 4856 1434}%
\special{pa 4856 1532}%
\special{pa 4756 1532}%
\special{pa 4756 1434}%
\special{pa 4856 1434}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 1731 4856 1830
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 1731}%
\special{pa 4856 1731}%
\special{pa 4856 1830}%
\special{pa 4756 1830}%
\special{pa 4756 1731}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 1731}%
\special{pa 4856 1731}%
\special{pa 4856 1830}%
\special{pa 4756 1830}%
\special{pa 4756 1731}%
\special{pa 4856 1731}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4756 2028 4856 2128
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4756 2028}%
\special{pa 4856 2028}%
\special{pa 4856 2128}%
\special{pa 4756 2128}%
\special{pa 4756 2028}%
\special{ip}%
\special{pn 8}%
\special{pa 4756 2028}%
\special{pa 4856 2028}%
\special{pa 4856 2128}%
\special{pa 4756 2128}%
\special{pa 4756 2028}%
\special{pa 4856 2028}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 58 3214 2163 4900 2163 4900 2163 4900 774 4900 774 3511 774 3511 774 3511 1568 3511 1568 4305 1568 4305 1568 4305 1370 4305 1370 4107 1370 4107 1370 4107 1270 4107 1270 4404 1270 4404 1270 4404 1667 4404 1667 3413 1667 3413 1667 3413 675 3413 675 4900 675 4900 675 4900 476 4900 476 3214 476 3214 476 3214 1865 3214 1865 4603 1865 4603 1865 4603 1072 4603 1072 3809 1072 3809 1072 3809 1270 3809 1270 4007 1270 4007 1270 4057 1270 4057 1270 4057 1370 4057 1370 3710 1370 3710 1370 3710 972 3710 972 4701 972 4701 972 4701 1964 4701 1964 3214 1964 3214 1964 3214 2163
% 
\special{pn 8}%
\special{pa 3214 2163}%
\special{pa 4900 2163}%
\special{fp}%
\special{pa 4900 2163}%
\special{pa 4900 774}%
\special{fp}%
\special{pa 4900 774}%
\special{pa 3511 774}%
\special{fp}%
\special{pa 3511 774}%
\special{pa 3511 1568}%
\special{fp}%
\special{pa 3511 1568}%
\special{pa 4305 1568}%
\special{fp}%
\special{pa 4305 1568}%
\special{pa 4305 1370}%
\special{fp}%
\special{pa 4305 1370}%
\special{pa 4107 1370}%
\special{fp}%
\special{pa 4107 1370}%
\special{pa 4107 1270}%
\special{fp}%
\special{pa 4107 1270}%
\special{pa 4404 1270}%
\special{fp}%
\special{pa 4404 1270}%
\special{pa 4404 1667}%
\special{fp}%
\special{pa 4404 1667}%
\special{pa 3413 1667}%
\special{fp}%
\special{pa 3413 1667}%
\special{pa 3413 675}%
\special{fp}%
\special{pa 3413 675}%
\special{pa 4900 675}%
\special{fp}%
\special{pa 4900 675}%
\special{pa 4900 476}%
\special{fp}%
\special{pa 4900 476}%
\special{pa 3214 476}%
\special{fp}%
\special{pa 3214 476}%
\special{pa 3214 1865}%
\special{fp}%
\special{pa 3214 1865}%
\special{pa 4603 1865}%
\special{fp}%
\special{pa 4603 1865}%
\special{pa 4603 1072}%
\special{fp}%
\special{pa 4603 1072}%
\special{pa 3809 1072}%
\special{fp}%
\special{pa 3809 1072}%
\special{pa 3809 1270}%
\special{fp}%
\special{pa 3809 1270}%
\special{pa 4007 1270}%
\special{fp}%
\special{pa 4007 1270}%
\special{pa 4057 1270}%
\special{fp}%
\special{pa 4057 1270}%
\special{pa 4057 1370}%
\special{fp}%
\special{pa 4057 1370}%
\special{pa 3710 1370}%
\special{fp}%
\special{pa 3710 1370}%
\special{pa 3710 972}%
\special{fp}%
\special{pa 3710 972}%
\special{pa 4701 972}%
\special{fp}%
\special{pa 4701 972}%
\special{pa 4701 1964}%
\special{fp}%
\special{pa 4701 1964}%
\special{pa 3214 1964}%
\special{fp}%
\special{pa 3214 1964}%
\special{pa 3214 2163}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 501 1749 1152 660
% 
\special{pn 8}%
\special{pa 501 1749}%
\special{pa 1152 660}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 20 3321 2079 4815 2079 4815 2079 4815 883 4815 883 3605 883 3605 883 3605 1481 3605 1481 4218 1481 3911 1174 4525 1174 4525 1174 4525 1787 4525 1787 3306 1787 3306 1787 3306 584 3306 584 4808 584
% 
\special{pn 8}%
\special{pa 3321 2079}%
\special{pa 4815 2079}%
\special{dt 0.045}%
\special{pa 4815 2079}%
\special{pa 4815 883}%
\special{dt 0.045}%
\special{pa 4815 883}%
\special{pa 3605 883}%
\special{dt 0.045}%
\special{pa 3605 883}%
\special{pa 3605 1481}%
\special{dt 0.045}%
\special{pa 3605 1481}%
\special{pa 4218 1481}%
\special{dt 0.045}%
\special{pa 3911 1174}%
\special{pa 4525 1174}%
\special{dt 0.045}%
\special{pa 4525 1174}%
\special{pa 4525 1787}%
\special{dt 0.045}%
\special{pa 4525 1787}%
\special{pa 3306 1787}%
\special{dt 0.045}%
\special{pa 3306 1787}%
\special{pa 3306 584}%
\special{dt 0.045}%
\special{pa 3306 584}%
\special{pa 4808 584}%
\special{dt 0.045}%
% DOT 0 0 3 0 Black White  
% 4 1287 2699 827 3159 1747 3159 1747 3159
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1287 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 827 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1747 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1747 3159 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 827 3159 1287 2699
% 
\special{pn 8}%
\special{pa 827 3159}%
\special{pa 1287 2699}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1287 3389 1287 3466 5 0 0 0
% The graph $G$ is not connected.
\put(12.8700,-34.6600){\makebox(0,0){The graph $G$ is not connected.}}%
% DOT 0 0 3 0 Black White  
% 7 3750 2546 3904 2546 4057 2546 4210 2546 4364 2546 4516 2546 4516 2546
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2546 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3750 2699 3904 2699 4057 2699 4210 2699 4364 2699 4516 2699 4516 2699
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2699 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2699 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3750 2852 3904 2852 4057 2852 4210 2852 4364 2852 4516 2852 4516 2852
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2852 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 2852 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3750 3006 3904 3006 4057 3006 4210 3006 4364 3006 4516 3006 4516 3006
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3006 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3006 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3750 3159 3904 3159 4057 3159 4210 3159 4364 3159 4516 3159 4516 3159
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3159 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3159 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3750 3312 3904 3312 4057 3312 4210 3312 4364 3312 4516 3312 4516 3312
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3750 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3904 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4057 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4210 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4364 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3312 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4516 3312 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 20 3750 3312 4516 3312 4516 3312 4516 2699 4516 2699 3904 2699 3904 2699 3904 3006 3904 3006 4210 3006 4057 2852 4364 2852 4364 2852 4364 3159 4364 3159 3750 3159 3750 3159 3750 2546 3750 2546 4516 2546
% 
\special{pn 8}%
\special{pa 3750 3312}%
\special{pa 4516 3312}%
\special{fp}%
\special{pa 4516 3312}%
\special{pa 4516 2699}%
\special{fp}%
\special{pa 4516 2699}%
\special{pa 3904 2699}%
\special{fp}%
\special{pa 3904 2699}%
\special{pa 3904 3006}%
\special{fp}%
\special{pa 3904 3006}%
\special{pa 4210 3006}%
\special{fp}%
\special{pa 4057 2852}%
\special{pa 4364 2852}%
\special{fp}%
\special{pa 4364 2852}%
\special{pa 4364 3159}%
\special{fp}%
\special{pa 4364 3159}%
\special{pa 3750 3159}%
\special{fp}%
\special{pa 3750 3159}%
\special{pa 3750 2546}%
\special{fp}%
\special{pa 3750 2546}%
\special{pa 4516 2546}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4134 3389 4134 3466 5 0 0 0
% The graph $G$ is not connected.
\put(41.3400,-34.6600){\makebox(0,0){The graph $G$ is not connected.}}%
% STR 2 0 3 0 Black White  
% 4 1298 2316 1298 2392 5 0 0 0
% $\Downarrow$
\put(12.9800,-23.9200){\makebox(0,0){$\Downarrow$}}%
% STR 2 0 3 0 Black White  
% 4 4057 2316 4057 2392 5 0 0 0
% $\Downarrow$
\put(40.5700,-23.9200){\makebox(0,0){$\Downarrow$}}%
\end{picture}}%


==> complex_obstacle_st_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.5400,18.0600)(3.1600,-21.3300)%
% CIRCLE 2 0 1 0 Black Black  
% 4 1323 657 1323 392 1323 392 1323 392
% 
\special{sh 0.300}%
\special{ia 1323 657 265 265 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1323 657 265 265 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 434 1604 757 1925
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 434 1604}%
\special{pa 757 1604}%
\special{pa 757 1925}%
\special{pa 434 1925}%
\special{pa 434 1604}%
\special{ip}%
\special{pn 8}%
\special{pa 434 1604}%
\special{pa 757 1604}%
\special{pa 757 1925}%
\special{pa 434 1925}%
\special{pa 434 1604}%
\special{pa 757 1604}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 2167 1604 1921 1973 2414 1973 2414 1973 2167 1604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2167 1604}%
\special{pa 1921 1973}%
\special{pa 2414 1973}%
\special{pa 2414 1973}%
\special{pa 2167 1604}%
\special{ip}%
\special{pn 8}%
\special{pa 2167 1604}%
\special{pa 1921 1973}%
\special{pa 2414 1973}%
\special{pa 2167 1604}%
\special{pa 1921 1973}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 16 360 2057 784 2057 889 1952 1206 1000 1417 1000 1735 1952 1841 2057 2370 2057 2475 1952 1629 471 1100 366 995 471 466 1528 360 1635 360 2057 360 2057
% 
\special{pn 8}%
\special{pa 360 2057}%
\special{pa 395 2065}%
\special{pa 430 2072}%
\special{pa 464 2080}%
\special{pa 498 2086}%
\special{pa 532 2091}%
\special{pa 566 2095}%
\special{pa 598 2097}%
\special{pa 630 2097}%
\special{pa 662 2095}%
\special{pa 692 2091}%
\special{pa 722 2084}%
\special{pa 750 2074}%
\special{pa 777 2061}%
\special{pa 803 2044}%
\special{pa 828 2024}%
\special{pa 851 2001}%
\special{pa 872 1976}%
\special{pa 891 1949}%
\special{pa 908 1920}%
\special{pa 923 1890}%
\special{pa 936 1858}%
\special{pa 947 1825}%
\special{pa 957 1791}%
\special{pa 965 1756}%
\special{pa 972 1720}%
\special{pa 978 1684}%
\special{pa 983 1647}%
\special{pa 991 1573}%
\special{pa 995 1535}%
\special{pa 1004 1424}%
\special{pa 1007 1388}%
\special{pa 1011 1352}%
\special{pa 1016 1317}%
\special{pa 1021 1283}%
\special{pa 1027 1251}%
\special{pa 1034 1219}%
\special{pa 1042 1189}%
\special{pa 1052 1160}%
\special{pa 1063 1133}%
\special{pa 1076 1108}%
\special{pa 1091 1085}%
\special{pa 1108 1064}%
\special{pa 1127 1045}%
\special{pa 1148 1028}%
\special{pa 1172 1014}%
\special{pa 1199 1002}%
\special{pa 1228 994}%
\special{pa 1260 988}%
\special{pa 1293 985}%
\special{pa 1327 985}%
\special{pa 1360 987}%
\special{pa 1392 993}%
\special{pa 1422 1002}%
\special{pa 1449 1013}%
\special{pa 1473 1027}%
\special{pa 1495 1043}%
\special{pa 1514 1063}%
\special{pa 1531 1084}%
\special{pa 1546 1107}%
\special{pa 1560 1133}%
\special{pa 1571 1160}%
\special{pa 1581 1189}%
\special{pa 1590 1219}%
\special{pa 1597 1251}%
\special{pa 1603 1284}%
\special{pa 1608 1318}%
\special{pa 1613 1353}%
\special{pa 1617 1389}%
\special{pa 1620 1425}%
\special{pa 1624 1462}%
\special{pa 1627 1499}%
\special{pa 1630 1537}%
\special{pa 1633 1574}%
\special{pa 1637 1611}%
\special{pa 1641 1649}%
\special{pa 1647 1685}%
\special{pa 1652 1721}%
\special{pa 1659 1757}%
\special{pa 1667 1791}%
\special{pa 1677 1825}%
\special{pa 1688 1857}%
\special{pa 1700 1889}%
\special{pa 1715 1918}%
\special{pa 1731 1946}%
\special{pa 1750 1973}%
\special{pa 1771 1997}%
\special{pa 1793 2020}%
\special{pa 1818 2041}%
\special{pa 1845 2059}%
\special{pa 1873 2076}%
\special{pa 1903 2090}%
\special{pa 1934 2103}%
\special{pa 1966 2113}%
\special{pa 1999 2121}%
\special{pa 2033 2127}%
\special{pa 2067 2131}%
\special{pa 2102 2132}%
\special{pa 2136 2132}%
\special{pa 2170 2129}%
\special{pa 2204 2124}%
\special{pa 2237 2117}%
\special{pa 2269 2107}%
\special{pa 2301 2095}%
\special{pa 2331 2081}%
\special{pa 2359 2064}%
\special{pa 2386 2045}%
\special{pa 2411 2024}%
\special{pa 2434 2002}%
\special{pa 2455 1978}%
\special{pa 2474 1953}%
\special{pa 2492 1928}%
\special{pa 2507 1902}%
\special{pa 2521 1875}%
\special{pa 2533 1849}%
\special{pa 2543 1822}%
\special{pa 2552 1794}%
\special{pa 2559 1766}%
\special{pa 2564 1738}%
\special{pa 2568 1710}%
\special{pa 2570 1681}%
\special{pa 2570 1652}%
\special{pa 2569 1623}%
\special{pa 2567 1594}%
\special{pa 2563 1564}%
\special{pa 2557 1534}%
\special{pa 2550 1504}%
\special{pa 2542 1474}%
\special{pa 2533 1444}%
\special{pa 2522 1413}%
\special{pa 2510 1383}%
\special{pa 2497 1353}%
\special{pa 2483 1322}%
\special{pa 2468 1292}%
\special{pa 2451 1261}%
\special{pa 2433 1231}%
\special{pa 2415 1200}%
\special{pa 2395 1170}%
\special{pa 2353 1110}%
\special{pa 2307 1050}%
\special{pa 2283 1020}%
\special{pa 2258 991}%
\special{pa 2232 962}%
\special{pa 2178 904}%
\special{pa 2122 848}%
\special{pa 2093 820}%
\special{pa 2063 792}%
\special{pa 2033 765}%
\special{pa 1971 713}%
\special{pa 1907 661}%
\special{pa 1875 637}%
\special{pa 1842 612}%
\special{pa 1809 588}%
\special{pa 1776 565}%
\special{pa 1742 542}%
\special{pa 1708 520}%
\special{pa 1675 499}%
\special{pa 1641 478}%
\special{pa 1606 458}%
\special{pa 1572 438}%
\special{pa 1504 402}%
\special{pa 1470 386}%
\special{pa 1437 372}%
\special{pa 1404 359}%
\special{pa 1371 348}%
\special{pa 1338 339}%
\special{pa 1307 332}%
\special{pa 1275 328}%
\special{pa 1245 326}%
\special{pa 1215 327}%
\special{pa 1186 331}%
\special{pa 1158 339}%
\special{pa 1131 349}%
\special{pa 1105 363}%
\special{pa 1080 380}%
\special{pa 1056 401}%
\special{pa 1034 424}%
\special{pa 1012 449}%
\special{pa 992 475}%
\special{pa 972 502}%
\special{pa 954 529}%
\special{pa 937 557}%
\special{pa 921 585}%
\special{pa 905 614}%
\special{pa 890 643}%
\special{pa 876 672}%
\special{pa 850 732}%
\special{pa 826 792}%
\special{pa 814 823}%
\special{pa 803 854}%
\special{pa 792 884}%
\special{pa 782 915}%
\special{pa 771 946}%
\special{pa 761 977}%
\special{pa 750 1007}%
\special{pa 739 1038}%
\special{pa 729 1069}%
\special{pa 707 1129}%
\special{pa 683 1189}%
\special{pa 671 1218}%
\special{pa 658 1247}%
\special{pa 644 1276}%
\special{pa 630 1304}%
\special{pa 615 1332}%
\special{pa 599 1359}%
\special{pa 582 1386}%
\special{pa 565 1412}%
\special{pa 527 1462}%
\special{pa 506 1487}%
\special{pa 484 1510}%
\special{pa 461 1533}%
\special{pa 436 1555}%
\special{pa 412 1578}%
\special{pa 389 1600}%
\special{pa 369 1623}%
\special{pa 351 1648}%
\special{pa 338 1674}%
\special{pa 328 1702}%
\special{pa 321 1731}%
\special{pa 317 1762}%
\special{pa 316 1793}%
\special{pa 317 1826}%
\special{pa 320 1859}%
\special{pa 325 1893}%
\special{pa 331 1927}%
\special{pa 338 1962}%
\special{pa 346 1998}%
\special{pa 354 2033}%
\special{pa 360 2057}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 572 1741 572 1845 572 1845 572 1845
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 676 1741}%
\special{pa 676 1749}%
\special{fp}%
\special{pa 668 1781}%
\special{pa 665 1787}%
\special{fp}%
\special{pa 648 1813}%
\special{pa 642 1818}%
\special{fp}%
\special{pa 613 1837}%
\special{pa 607 1839}%
\special{fp}%
\special{pa 573 1845}%
\special{pa 565 1845}%
\special{fp}%
\special{pa 532 1837}%
\special{pa 525 1834}%
\special{fp}%
\special{pa 498 1814}%
\special{pa 493 1808}%
\special{fp}%
\special{pa 476 1781}%
\special{pa 474 1774}%
\special{fp}%
\special{pa 468 1740}%
\special{pa 468 1731}%
\special{fp}%
\special{pa 476 1700}%
\special{pa 479 1694}%
\special{fp}%
\special{pa 498 1668}%
\special{pa 503 1663}%
\special{fp}%
\special{pa 531 1646}%
\special{pa 536 1643}%
\special{fp}%
\special{pa 571 1637}%
\special{pa 579 1637}%
\special{fp}%
\special{pa 612 1645}%
\special{pa 619 1648}%
\special{fp}%
\special{pa 646 1668}%
\special{pa 651 1673}%
\special{fp}%
\special{pa 668 1700}%
\special{pa 670 1707}%
\special{fp}%
\special{pa 676 1741}%
\special{pa 676 1741}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1206 682 1206 788 1206 788 1206 788
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1312 682}%
\special{pa 1312 690}%
\special{fp}%
\special{pa 1303 724}%
\special{pa 1300 730}%
\special{fp}%
\special{pa 1281 757}%
\special{pa 1275 762}%
\special{fp}%
\special{pa 1247 780}%
\special{pa 1241 782}%
\special{fp}%
\special{pa 1205 788}%
\special{pa 1197 788}%
\special{fp}%
\special{pa 1164 779}%
\special{pa 1157 776}%
\special{fp}%
\special{pa 1131 756}%
\special{pa 1126 752}%
\special{fp}%
\special{pa 1109 724}%
\special{pa 1106 717}%
\special{fp}%
\special{pa 1100 684}%
\special{pa 1100 675}%
\special{fp}%
\special{pa 1108 642}%
\special{pa 1111 635}%
\special{fp}%
\special{pa 1129 609}%
\special{pa 1134 604}%
\special{fp}%
\special{pa 1161 586}%
\special{pa 1168 583}%
\special{fp}%
\special{pa 1204 576}%
\special{pa 1212 576}%
\special{fp}%
\special{pa 1247 584}%
\special{pa 1253 587}%
\special{fp}%
\special{pa 1280 606}%
\special{pa 1285 611}%
\special{fp}%
\special{pa 1303 640}%
\special{pa 1306 646}%
\special{fp}%
\special{pa 1312 682}%
\special{pa 1312 682}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 889 1158 889 1212 3 0 0 0
% $x$
\put(8.8900,-12.1200){\makebox(0,0)[rb]{$x$}}%
% LINE 2 2 3 0 Black White  
% 2 572 1741 1206 682
% 
\special{pn 8}%
\special{pa 572 1741}%
\special{pa 1206 682}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 889 1317 995 1142
% 
\special{pn 8}%
\special{pa 889 1317}%
\special{pa 995 1142}%
\special{fp}%
\special{sh 1}%
\special{pa 995 1142}%
\special{pa 943 1189}%
\special{pa 967 1188}%
\special{pa 978 1209}%
\special{pa 995 1142}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 941 1190 941 1244 1 0 0 0
% $v$
\put(9.4100,-12.4400){\makebox(0,0)[lt]{$v$}}%
% DOT 2 0 3 0 Black White  
% 2 889 1212 889 1212
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 889 1212 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 889 1212 8 8 0 6.2831853}%
\end{picture}}%


==> curve_ex1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.0000,15.7000)(6.0000,-22.0000)%
% LINE 2 0 3 0 Black White  
% 12 1200 800 1200 1400 600 1400 1200 1400 600 1400 600 2200 600 2200 1800 2200 1800 2200 1800 1400 1800 1400 1200 1400
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{pa 600 1400}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1200 1400}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 1200 800 1200 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1200 800 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1200 660 1200 760 2 0 0 0
% $x$
\put(12.0000,-7.6000){\makebox(0,0)[lb]{$x$}}%
\end{picture}}%


==> hose_strategy.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,15.5000)(2.0000,-22.0000)%
% SPLINE 2 0 3 0 Black White  
% 6 200 1600 600 1800 1800 1200 3000 1800 3400 1600 3400 1600
% 
\special{pn 8}%
\special{pa 200 1600}%
\special{pa 229 1620}%
\special{pa 257 1639}%
\special{pa 286 1659}%
\special{pa 314 1677}%
\special{pa 343 1696}%
\special{pa 372 1713}%
\special{pa 400 1729}%
\special{pa 429 1744}%
\special{pa 458 1758}%
\special{pa 486 1770}%
\special{pa 515 1780}%
\special{pa 543 1789}%
\special{pa 572 1796}%
\special{pa 601 1800}%
\special{pa 629 1802}%
\special{pa 658 1802}%
\special{pa 687 1800}%
\special{pa 715 1795}%
\special{pa 744 1789}%
\special{pa 772 1781}%
\special{pa 801 1771}%
\special{pa 830 1760}%
\special{pa 858 1747}%
\special{pa 887 1733}%
\special{pa 916 1717}%
\special{pa 944 1700}%
\special{pa 973 1683}%
\special{pa 1001 1664}%
\special{pa 1059 1624}%
\special{pa 1087 1603}%
\special{pa 1116 1582}%
\special{pa 1145 1560}%
\special{pa 1173 1538}%
\special{pa 1202 1516}%
\special{pa 1230 1494}%
\special{pa 1259 1471}%
\special{pa 1288 1449}%
\special{pa 1316 1427}%
\special{pa 1345 1406}%
\special{pa 1373 1385}%
\special{pa 1402 1364}%
\special{pa 1431 1345}%
\special{pa 1459 1326}%
\special{pa 1517 1290}%
\special{pa 1545 1275}%
\special{pa 1574 1260}%
\special{pa 1602 1247}%
\special{pa 1631 1235}%
\special{pa 1660 1224}%
\special{pa 1688 1216}%
\special{pa 1717 1209}%
\special{pa 1746 1204}%
\special{pa 1774 1201}%
\special{pa 1803 1200}%
\special{pa 1831 1201}%
\special{pa 1860 1205}%
\special{pa 1889 1210}%
\special{pa 1917 1217}%
\special{pa 1946 1226}%
\special{pa 1975 1237}%
\special{pa 2003 1249}%
\special{pa 2032 1263}%
\special{pa 2060 1278}%
\special{pa 2089 1294}%
\special{pa 2118 1311}%
\special{pa 2146 1329}%
\special{pa 2175 1348}%
\special{pa 2204 1368}%
\special{pa 2232 1389}%
\special{pa 2261 1410}%
\special{pa 2289 1432}%
\special{pa 2347 1476}%
\special{pa 2375 1498}%
\special{pa 2404 1520}%
\special{pa 2432 1543}%
\special{pa 2461 1565}%
\special{pa 2490 1586}%
\special{pa 2518 1608}%
\special{pa 2576 1648}%
\special{pa 2604 1668}%
\special{pa 2633 1686}%
\special{pa 2661 1704}%
\special{pa 2719 1736}%
\special{pa 2747 1750}%
\special{pa 2776 1762}%
\special{pa 2805 1773}%
\special{pa 2833 1783}%
\special{pa 2862 1790}%
\special{pa 2890 1796}%
\special{pa 2919 1800}%
\special{pa 2948 1802}%
\special{pa 2976 1802}%
\special{pa 3005 1799}%
\special{pa 3034 1795}%
\special{pa 3062 1788}%
\special{pa 3091 1779}%
\special{pa 3119 1768}%
\special{pa 3148 1755}%
\special{pa 3177 1741}%
\special{pa 3205 1726}%
\special{pa 3263 1692}%
\special{pa 3291 1674}%
\special{pa 3320 1655}%
\special{pa 3348 1636}%
\special{pa 3377 1616}%
\special{pa 3400 1600}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 3 1800 800 1800 1200 1800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1200 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1780 680 1780 780 3 0 0 0
% $x$
\put(17.8000,-7.8000){\makebox(0,0)[rb]{$x$}}%
% STR 2 0 3 0 Black White  
% 4 1780 1080 1780 1180 3 0 0 0
% $\hat{x}$
\put(17.8000,-11.8000){\makebox(0,0)[rb]{$\hat{x}$}}%
% STR 2 0 3 0 Black White  
% 4 600 1500 600 1600 5 0 0 0
% $\Gamma$
\put(6.0000,-16.0000){\makebox(0,0){$\Gamma$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 1800 1700 1800 1200 1800 1200 1800 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2300 1700}%
\special{pa 2300 1708}%
\special{fp}%
\special{pa 2298 1745}%
\special{pa 2297 1753}%
\special{fp}%
\special{pa 2292 1789}%
\special{pa 2291 1797}%
\special{fp}%
\special{pa 2282 1833}%
\special{pa 2280 1841}%
\special{fp}%
\special{pa 2268 1876}%
\special{pa 2265 1883}%
\special{fp}%
\special{pa 2250 1917}%
\special{pa 2247 1924}%
\special{fp}%
\special{pa 2229 1957}%
\special{pa 2225 1963}%
\special{fp}%
\special{pa 2205 1994}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2177 2029}%
\special{pa 2171 2035}%
\special{fp}%
\special{pa 2145 2062}%
\special{pa 2139 2067}%
\special{fp}%
\special{pa 2112 2091}%
\special{pa 2105 2096}%
\special{fp}%
\special{pa 2075 2118}%
\special{pa 2069 2122}%
\special{fp}%
\special{pa 2037 2140}%
\special{pa 2030 2144}%
\special{fp}%
\special{pa 1997 2160}%
\special{pa 1989 2163}%
\special{fp}%
\special{pa 1954 2175}%
\special{pa 1947 2178}%
\special{fp}%
\special{pa 1911 2187}%
\special{pa 1904 2189}%
\special{fp}%
\special{pa 1867 2196}%
\special{pa 1859 2196}%
\special{fp}%
\special{pa 1823 2200}%
\special{pa 1815 2200}%
\special{fp}%
\special{pa 1778 2199}%
\special{pa 1770 2199}%
\special{fp}%
\special{pa 1733 2195}%
\special{pa 1725 2194}%
\special{fp}%
\special{pa 1689 2188}%
\special{pa 1681 2186}%
\special{fp}%
\special{pa 1646 2176}%
\special{pa 1638 2173}%
\special{fp}%
\special{pa 1604 2160}%
\special{pa 1596 2157}%
\special{fp}%
\special{pa 1563 2140}%
\special{pa 1557 2137}%
\special{fp}%
\special{pa 1525 2117}%
\special{pa 1518 2113}%
\special{fp}%
\special{pa 1488 2091}%
\special{pa 1482 2086}%
\special{fp}%
\special{pa 1455 2062}%
\special{pa 1449 2056}%
\special{fp}%
\special{pa 1424 2029}%
\special{pa 1418 2023}%
\special{fp}%
\special{pa 1395 1994}%
\special{pa 1391 1988}%
\special{fp}%
\special{pa 1371 1956}%
\special{pa 1367 1950}%
\special{fp}%
\special{pa 1349 1917}%
\special{pa 1346 1910}%
\special{fp}%
\special{pa 1332 1876}%
\special{pa 1329 1868}%
\special{fp}%
\special{pa 1318 1833}%
\special{pa 1316 1825}%
\special{fp}%
\special{pa 1308 1789}%
\special{pa 1307 1781}%
\special{fp}%
\special{pa 1302 1745}%
\special{pa 1301 1737}%
\special{fp}%
\special{pa 1300 1700}%
\special{pa 1300 1692}%
\special{fp}%
\special{pa 1302 1655}%
\special{pa 1303 1647}%
\special{fp}%
\special{pa 1308 1611}%
\special{pa 1310 1603}%
\special{fp}%
\special{pa 1318 1567}%
\special{pa 1320 1559}%
\special{fp}%
\special{pa 1332 1524}%
\special{pa 1335 1517}%
\special{fp}%
\special{pa 1349 1483}%
\special{pa 1353 1476}%
\special{fp}%
\special{pa 1371 1443}%
\special{pa 1375 1436}%
\special{fp}%
\special{pa 1396 1406}%
\special{pa 1400 1399}%
\special{fp}%
\special{pa 1423 1371}%
\special{pa 1429 1365}%
\special{fp}%
\special{pa 1455 1338}%
\special{pa 1461 1333}%
\special{fp}%
\special{pa 1489 1308}%
\special{pa 1495 1304}%
\special{fp}%
\special{pa 1525 1282}%
\special{pa 1531 1278}%
\special{fp}%
\special{pa 1564 1259}%
\special{pa 1571 1256}%
\special{fp}%
\special{pa 1604 1240}%
\special{pa 1612 1237}%
\special{fp}%
\special{pa 1646 1224}%
\special{pa 1654 1222}%
\special{fp}%
\special{pa 1689 1212}%
\special{pa 1697 1211}%
\special{fp}%
\special{pa 1733 1205}%
\special{pa 1741 1203}%
\special{fp}%
\special{pa 1778 1201}%
\special{pa 1786 1200}%
\special{fp}%
\special{pa 1823 1200}%
\special{pa 1831 1201}%
\special{fp}%
\special{pa 1867 1204}%
\special{pa 1875 1206}%
\special{fp}%
\special{pa 1911 1213}%
\special{pa 1919 1214}%
\special{fp}%
\special{pa 1954 1225}%
\special{pa 1962 1227}%
\special{fp}%
\special{pa 1997 1240}%
\special{pa 2004 1244}%
\special{fp}%
\special{pa 2037 1260}%
\special{pa 2044 1264}%
\special{fp}%
\special{pa 2075 1282}%
\special{pa 2082 1287}%
\special{fp}%
\special{pa 2112 1309}%
\special{pa 2118 1314}%
\special{fp}%
\special{pa 2145 1339}%
\special{pa 2151 1344}%
\special{fp}%
\special{pa 2176 1371}%
\special{pa 2182 1377}%
\special{fp}%
\special{pa 2205 1406}%
\special{pa 2210 1413}%
\special{fp}%
\special{pa 2229 1444}%
\special{pa 2233 1451}%
\special{fp}%
\special{pa 2250 1483}%
\special{pa 2254 1490}%
\special{fp}%
\special{pa 2268 1524}%
\special{pa 2271 1532}%
\special{fp}%
\special{pa 2282 1567}%
\special{pa 2284 1575}%
\special{fp}%
\special{pa 2292 1611}%
\special{pa 2293 1618}%
\special{fp}%
\special{pa 2298 1655}%
\special{pa 2299 1663}%
\special{fp}%
\special{pa 2300 1700}%
\special{pa 2300 1700}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 1800 1700 1800 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1700 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1860 1900 1860 2000 2 0 0 0
% a circle with the radius of $\nu^{-1}$
\put(18.6000,-20.0000){\makebox(0,0)[lb]{a circle with the radius of $\nu^{-1}$}}%
% LINE 2 2 3 0 Black White  
% 2 1800 800 1800 1700
% 
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1800 1700}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1830 1600 1830 1700 2 0 0 0
% $\hat{x}+\frac{\hat{x}-x}{\nu\lvert \hat{x}-x\rvert}$
\put(18.3000,-17.0000){\makebox(0,0)[lb]{$\hat{x}+\frac{\hat{x}-x}{\nu\lvert \hat{x}-x\rvert}$}}%
% LINE 2 0 3 0 Black White  
% 2 1850 2000 1650 2180
% 
\special{pn 8}%
\special{pa 1850 2000}%
\special{pa 1650 2180}%
\special{fp}%
\end{picture}}%


==> jordan_curve.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.4100,21.4300)(1.5900,-21.9200)%
% SPLINE 2 0 3 0 Black White  
% 31 592 2046 457 2180 321 2180 187 2046 187 1775 728 1234 728 1098 728 963 457 692 321 556 187 422 187 286 321 151 592 151 2081 151 2216 286 2216 422 2081 556 1945 692 1540 1098 1540 1234 2081 1775 2216 1910 2216 2046 2081 2180 1945 2180 1810 2046 1269 1504 1134 1504 592 2046 592 2046
% 
\special{pn 8}%
\special{pa 592 2046}%
\special{pa 572 2074}%
\special{pa 552 2101}%
\special{pa 531 2126}%
\special{pa 508 2148}%
\special{pa 483 2167}%
\special{pa 455 2181}%
\special{pa 425 2189}%
\special{pa 392 2192}%
\special{pa 359 2190}%
\special{pa 327 2182}%
\special{pa 297 2169}%
\special{pa 270 2152}%
\special{pa 245 2131}%
\special{pa 223 2106}%
\special{pa 204 2079}%
\special{pa 189 2050}%
\special{pa 176 2019}%
\special{pa 167 1987}%
\special{pa 161 1954}%
\special{pa 158 1921}%
\special{pa 159 1888}%
\special{pa 163 1855}%
\special{pa 170 1823}%
\special{pa 180 1792}%
\special{pa 193 1763}%
\special{pa 209 1735}%
\special{pa 228 1709}%
\special{pa 249 1684}%
\special{pa 272 1660}%
\special{pa 297 1638}%
\special{pa 324 1616}%
\special{pa 352 1595}%
\special{pa 381 1574}%
\special{pa 410 1555}%
\special{pa 440 1535}%
\special{pa 500 1497}%
\special{pa 529 1477}%
\special{pa 557 1458}%
\special{pa 584 1438}%
\special{pa 610 1417}%
\special{pa 634 1396}%
\special{pa 656 1374}%
\special{pa 675 1352}%
\special{pa 693 1328}%
\special{pa 707 1303}%
\special{pa 718 1276}%
\special{pa 726 1248}%
\special{pa 730 1219}%
\special{pa 730 1188}%
\special{pa 729 1156}%
\special{pa 728 1123}%
\special{pa 728 1089}%
\special{pa 730 1056}%
\special{pa 731 1024}%
\special{pa 731 992}%
\special{pa 728 962}%
\special{pa 719 934}%
\special{pa 706 908}%
\special{pa 689 883}%
\special{pa 668 859}%
\special{pa 645 837}%
\special{pa 620 816}%
\special{pa 593 795}%
\special{pa 565 774}%
\special{pa 536 754}%
\special{pa 508 733}%
\special{pa 481 712}%
\special{pa 456 691}%
\special{pa 432 668}%
\special{pa 409 645}%
\special{pa 388 622}%
\special{pa 366 599}%
\special{pa 344 577}%
\special{pa 320 555}%
\special{pa 268 513}%
\special{pa 243 492}%
\special{pa 220 470}%
\special{pa 200 446}%
\special{pa 185 418}%
\special{pa 177 388}%
\special{pa 174 355}%
\special{pa 177 322}%
\special{pa 186 290}%
\special{pa 199 259}%
\special{pa 217 231}%
\special{pa 239 206}%
\special{pa 263 184}%
\special{pa 290 166}%
\special{pa 319 152}%
\special{pa 349 142}%
\special{pa 379 137}%
\special{pa 411 134}%
\special{pa 443 134}%
\special{pa 475 137}%
\special{pa 508 140}%
\special{pa 541 145}%
\special{pa 574 149}%
\special{pa 608 153}%
\special{pa 674 157}%
\special{pa 708 158}%
\special{pa 741 158}%
\special{pa 775 157}%
\special{pa 808 156}%
\special{pa 842 153}%
\special{pa 875 151}%
\special{pa 909 147}%
\special{pa 942 144}%
\special{pa 976 139}%
\special{pa 1009 135}%
\special{pa 1042 130}%
\special{pa 1076 125}%
\special{pa 1109 119}%
\special{pa 1142 114}%
\special{pa 1175 108}%
\special{pa 1208 103}%
\special{pa 1274 91}%
\special{pa 1307 86}%
\special{pa 1339 80}%
\special{pa 1405 70}%
\special{pa 1501 58}%
\special{pa 1533 55}%
\special{pa 1597 51}%
\special{pa 1628 50}%
\special{pa 1660 49}%
\special{pa 1691 49}%
\special{pa 1722 50}%
\special{pa 1753 52}%
\special{pa 1784 55}%
\special{pa 1814 59}%
\special{pa 1844 65}%
\special{pa 1875 71}%
\special{pa 1904 78}%
\special{pa 1964 96}%
\special{pa 2022 120}%
\special{pa 2051 134}%
\special{pa 2079 150}%
\special{pa 2107 167}%
\special{pa 2134 186}%
\special{pa 2160 207}%
\special{pa 2182 230}%
\special{pa 2201 256}%
\special{pa 2216 285}%
\special{pa 2225 317}%
\special{pa 2229 350}%
\special{pa 2227 382}%
\special{pa 2219 414}%
\special{pa 2206 442}%
\special{pa 2187 467}%
\special{pa 2164 489}%
\special{pa 2139 510}%
\special{pa 2113 531}%
\special{pa 2087 551}%
\special{pa 2062 573}%
\special{pa 2039 595}%
\special{pa 1951 687}%
\special{pa 1926 709}%
\special{pa 1901 730}%
\special{pa 1874 751}%
\special{pa 1847 771}%
\special{pa 1819 792}%
\special{pa 1791 812}%
\special{pa 1764 832}%
\special{pa 1736 852}%
\special{pa 1709 872}%
\special{pa 1683 893}%
\special{pa 1658 915}%
\special{pa 1635 937}%
\special{pa 1613 960}%
\special{pa 1594 984}%
\special{pa 1576 1010}%
\special{pa 1562 1036}%
\special{pa 1550 1064}%
\special{pa 1541 1093}%
\special{pa 1536 1124}%
\special{pa 1534 1156}%
\special{pa 1534 1189}%
\special{pa 1538 1221}%
\special{pa 1544 1252}%
\special{pa 1552 1283}%
\special{pa 1562 1312}%
\special{pa 1575 1340}%
\special{pa 1589 1367}%
\special{pa 1605 1393}%
\special{pa 1623 1418}%
\special{pa 1642 1443}%
\special{pa 1663 1467}%
\special{pa 1708 1512}%
\special{pa 1732 1534}%
\special{pa 1758 1555}%
\special{pa 1784 1575}%
\special{pa 1811 1596}%
\special{pa 1839 1616}%
\special{pa 1867 1635}%
\special{pa 1896 1655}%
\special{pa 1925 1674}%
\special{pa 1955 1693}%
\special{pa 2013 1731}%
\special{pa 2043 1750}%
\special{pa 2101 1788}%
\special{pa 2128 1808}%
\special{pa 2154 1829}%
\special{pa 2178 1851}%
\special{pa 2197 1875}%
\special{pa 2213 1902}%
\special{pa 2223 1932}%
\special{pa 2227 1963}%
\special{pa 2227 1996}%
\special{pa 2221 2029}%
\special{pa 2210 2060}%
\special{pa 2195 2090}%
\special{pa 2175 2116}%
\special{pa 2152 2139}%
\special{pa 2125 2159}%
\special{pa 2096 2174}%
\special{pa 2064 2185}%
\special{pa 2032 2191}%
\special{pa 1999 2191}%
\special{pa 1967 2187}%
\special{pa 1937 2177}%
\special{pa 1910 2162}%
\special{pa 1886 2142}%
\special{pa 1864 2119}%
\special{pa 1843 2093}%
\special{pa 1823 2065}%
\special{pa 1804 2036}%
\special{pa 1784 2007}%
\special{pa 1765 1978}%
\special{pa 1746 1948}%
\special{pa 1727 1919}%
\special{pa 1708 1889}%
\special{pa 1689 1860}%
\special{pa 1649 1802}%
\special{pa 1629 1774}%
\special{pa 1609 1747}%
\special{pa 1588 1720}%
\special{pa 1567 1694}%
\special{pa 1523 1646}%
\special{pa 1500 1624}%
\special{pa 1476 1603}%
\special{pa 1452 1584}%
\special{pa 1427 1567}%
\special{pa 1401 1551}%
\special{pa 1374 1537}%
\special{pa 1346 1525}%
\special{pa 1317 1515}%
\special{pa 1288 1507}%
\special{pa 1257 1502}%
\special{pa 1225 1499}%
\special{pa 1192 1499}%
\special{pa 1160 1501}%
\special{pa 1128 1505}%
\special{pa 1098 1511}%
\special{pa 1068 1520}%
\special{pa 1040 1530}%
\special{pa 1012 1543}%
\special{pa 985 1557}%
\special{pa 960 1573}%
\special{pa 935 1590}%
\special{pa 910 1610}%
\special{pa 887 1630}%
\special{pa 864 1652}%
\special{pa 841 1676}%
\special{pa 820 1700}%
\special{pa 778 1752}%
\special{pa 738 1808}%
\special{pa 718 1837}%
\special{pa 680 1897}%
\special{pa 661 1928}%
\special{pa 625 1990}%
\special{pa 606 2022}%
\special{pa 592 2046}%
\special{fp}%
% CIRCLE 2 0 1 0 Black Black  
% 4 457 422 592 422 592 422 592 422
% 
\special{sh 0.300}%
\special{ia 457 422 135 135 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 457 422 135 135 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1945 422 1810 422 1810 422 1810 422
% 
\special{sh 0.300}%
\special{ia 1945 422 135 135 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1945 422 135 135 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 457 1910 321 1910 321 1910 321 1910
% 
\special{sh 0.300}%
\special{ia 457 1910 136 136 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 457 1910 136 136 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1945 1910 2081 1910 2081 1910 2081 1910
% 
\special{sh 0.300}%
\special{ia 1945 1910 136 136 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1945 1910 136 136 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 6 592 1775 1945 422 1945 422 457 422 1810 1775 457 422
% 
\special{pn 13}%
\special{pa 592 1775}%
\special{pa 1945 422}%
\special{fp}%
\special{pa 1945 422}%
\special{pa 457 422}%
\special{fp}%
\special{pa 1810 1775}%
\special{pa 457 422}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 592 1775 457 1910 1945 1910 1810 1775
% 
\special{pn 8}%
\special{pa 592 1775}%
\special{pa 457 1910}%
\special{dt 0.045}%
\special{pa 1945 1910}%
\special{pa 1810 1775}%
\special{dt 0.045}%
% SPLINE 1 0 3 0 Black White  
% 4 592 1775 1134 1640 1810 1775 1810 1775
% 
\special{pn 13}%
\special{pa 592 1775}%
\special{pa 654 1753}%
\special{pa 685 1743}%
\special{pa 716 1732}%
\special{pa 809 1702}%
\special{pa 840 1693}%
\special{pa 933 1669}%
\special{pa 964 1662}%
\special{pa 995 1656}%
\special{pa 1026 1651}%
\special{pa 1057 1647}%
\special{pa 1089 1643}%
\special{pa 1151 1639}%
\special{pa 1182 1639}%
\special{pa 1213 1640}%
\special{pa 1245 1641}%
\special{pa 1307 1647}%
\special{pa 1339 1651}%
\special{pa 1370 1656}%
\special{pa 1401 1662}%
\special{pa 1433 1668}%
\special{pa 1464 1675}%
\special{pa 1496 1682}%
\special{pa 1558 1698}%
\special{pa 1590 1707}%
\special{pa 1621 1716}%
\special{pa 1653 1725}%
\special{pa 1684 1735}%
\special{pa 1716 1745}%
\special{pa 1747 1755}%
\special{pa 1779 1765}%
\special{pa 1810 1775}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 1134 1640 1134 1640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1134 1640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1134 1640 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1134 1606 1134 1674 1 0 0 0
% $x$
\put(11.3400,-16.7400){\makebox(0,0)[lt]{$x$}}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3028 422 3163 422 3163 422 3163 422
% 
\special{sh 0.300}%
\special{ia 3028 422 135 135 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3028 422 135 135 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4516 422 4381 422 4381 422 4381 422
% 
\special{sh 0.300}%
\special{ia 4516 422 135 135 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4516 422 135 135 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3028 1910 2893 1910 2893 1910 2893 1910
% 
\special{sh 0.300}%
\special{ia 3028 1910 135 135 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3028 1910 135 135 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4516 1910 4652 1910 4652 1910 4652 1910
% 
\special{sh 0.300}%
\special{ia 4516 1910 136 136 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4516 1910 136 136 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black White  
% 4 3163 1775 3028 1910 4516 1910 4381 1775
% 
\special{pn 8}%
\special{pa 3163 1775}%
\special{pa 3028 1910}%
\special{dt 0.045}%
\special{pa 4516 1910}%
\special{pa 4381 1775}%
\special{dt 0.045}%
% SPLINE 1 0 3 0 Black White  
% 4 3163 1775 3705 1640 4381 1775 4381 1775
% 
\special{pn 13}%
\special{pa 3163 1775}%
\special{pa 3225 1753}%
\special{pa 3256 1743}%
\special{pa 3287 1732}%
\special{pa 3380 1702}%
\special{pa 3411 1693}%
\special{pa 3504 1669}%
\special{pa 3535 1662}%
\special{pa 3566 1656}%
\special{pa 3597 1651}%
\special{pa 3628 1647}%
\special{pa 3660 1643}%
\special{pa 3722 1639}%
\special{pa 3753 1639}%
\special{pa 3784 1640}%
\special{pa 3816 1641}%
\special{pa 3878 1647}%
\special{pa 3910 1651}%
\special{pa 3941 1656}%
\special{pa 3972 1662}%
\special{pa 4004 1668}%
\special{pa 4035 1675}%
\special{pa 4067 1682}%
\special{pa 4129 1698}%
\special{pa 4161 1707}%
\special{pa 4192 1716}%
\special{pa 4224 1725}%
\special{pa 4255 1735}%
\special{pa 4287 1745}%
\special{pa 4318 1755}%
\special{pa 4350 1765}%
\special{pa 4381 1775}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 3705 1640 3705 1640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3705 1640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3705 1640 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3705 1606 3705 1674 1 0 0 0
% $x$
\put(37.0500,-16.7400){\makebox(0,0)[lt]{$x$}}%
% LINE 1 0 3 0 Black White  
% 4 3163 1775 3772 1166 3772 1166 4381 1775
% 
\special{pn 13}%
\special{pa 3163 1775}%
\special{pa 3772 1166}%
\special{fp}%
\special{pa 3772 1166}%
\special{pa 4381 1775}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 6 3772 1166 3028 422 4516 422 3028 422 4516 422 3772 1166
% 
\special{pn 8}%
\special{pa 3772 1166}%
\special{pa 3028 422}%
\special{dt 0.045}%
\special{pa 4516 422}%
\special{pa 3028 422}%
\special{dt 0.045}%
\special{pa 4516 422}%
\special{pa 3772 1166}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2487 1030 2487 1098 5 0 0 0
% $\Longrightarrow$
\put(24.8700,-10.9800){\makebox(0,0){$\Longrightarrow$}}%
% SPLINE 2 0 3 0 Black White  
% 31 3163 2046 3028 2180 2893 2180 2757 2046 2757 1775 3299 1234 3299 1098 3299 963 3028 692 2893 556 2757 422 2757 286 2893 151 3163 151 4652 151 4787 286 4787 422 4652 556 4516 692 4111 1098 4111 1234 4652 1775 4787 1910 4787 2046 4652 2180 4516 2180 4381 2046 3840 1504 3705 1504 3163 2046 3163 2046
% 
\special{pn 8}%
\special{pa 3163 2046}%
\special{pa 3143 2074}%
\special{pa 3123 2101}%
\special{pa 3102 2126}%
\special{pa 3079 2148}%
\special{pa 3054 2167}%
\special{pa 3026 2181}%
\special{pa 2996 2189}%
\special{pa 2963 2192}%
\special{pa 2930 2189}%
\special{pa 2898 2182}%
\special{pa 2868 2169}%
\special{pa 2840 2152}%
\special{pa 2816 2131}%
\special{pa 2794 2106}%
\special{pa 2775 2079}%
\special{pa 2759 2050}%
\special{pa 2746 2019}%
\special{pa 2737 1987}%
\special{pa 2731 1954}%
\special{pa 2728 1921}%
\special{pa 2729 1888}%
\special{pa 2733 1856}%
\special{pa 2739 1824}%
\special{pa 2750 1793}%
\special{pa 2763 1763}%
\special{pa 2779 1736}%
\special{pa 2798 1709}%
\special{pa 2819 1684}%
\special{pa 2842 1661}%
\special{pa 2867 1638}%
\special{pa 2894 1616}%
\special{pa 2922 1595}%
\special{pa 2980 1555}%
\special{pa 3010 1535}%
\special{pa 3040 1516}%
\special{pa 3069 1497}%
\special{pa 3099 1478}%
\special{pa 3127 1458}%
\special{pa 3154 1438}%
\special{pa 3180 1418}%
\special{pa 3204 1397}%
\special{pa 3226 1375}%
\special{pa 3246 1352}%
\special{pa 3263 1329}%
\special{pa 3277 1304}%
\special{pa 3289 1277}%
\special{pa 3296 1249}%
\special{pa 3300 1220}%
\special{pa 3301 1189}%
\special{pa 3300 1157}%
\special{pa 3299 1124}%
\special{pa 3299 1091}%
\special{pa 3301 1057}%
\special{pa 3302 1025}%
\special{pa 3302 993}%
\special{pa 3299 963}%
\special{pa 3291 935}%
\special{pa 3278 909}%
\special{pa 3261 884}%
\special{pa 3240 860}%
\special{pa 3217 838}%
\special{pa 3191 817}%
\special{pa 3164 796}%
\special{pa 3136 775}%
\special{pa 3108 755}%
\special{pa 3080 734}%
\special{pa 3053 713}%
\special{pa 3027 691}%
\special{pa 3004 669}%
\special{pa 2981 646}%
\special{pa 2960 623}%
\special{pa 2916 577}%
\special{pa 2892 555}%
\special{pa 2866 534}%
\special{pa 2840 514}%
\special{pa 2815 493}%
\special{pa 2791 471}%
\special{pa 2771 447}%
\special{pa 2756 420}%
\special{pa 2747 390}%
\special{pa 2744 357}%
\special{pa 2747 324}%
\special{pa 2755 292}%
\special{pa 2768 261}%
\special{pa 2786 233}%
\special{pa 2808 207}%
\special{pa 2832 186}%
\special{pa 2859 167}%
\special{pa 2888 153}%
\special{pa 2918 143}%
\special{pa 2948 137}%
\special{pa 2980 135}%
\special{pa 3012 135}%
\special{pa 3044 137}%
\special{pa 3077 140}%
\special{pa 3110 144}%
\special{pa 3143 149}%
\special{pa 3176 152}%
\special{pa 3210 155}%
\special{pa 3243 157}%
\special{pa 3276 158}%
\special{pa 3310 158}%
\special{pa 3343 157}%
\special{pa 3377 155}%
\special{pa 3410 153}%
\special{pa 3444 150}%
\special{pa 3477 147}%
\special{pa 3510 143}%
\special{pa 3544 139}%
\special{pa 3577 135}%
\special{pa 3611 130}%
\special{pa 3644 125}%
\special{pa 3677 119}%
\special{pa 3710 114}%
\special{pa 3776 102}%
\special{pa 3809 97}%
\special{pa 3842 91}%
\special{pa 3875 86}%
\special{pa 3908 80}%
\special{pa 3940 75}%
\special{pa 3973 70}%
\special{pa 4005 66}%
\special{pa 4038 62}%
\special{pa 4070 58}%
\special{pa 4102 55}%
\special{pa 4134 53}%
\special{pa 4165 51}%
\special{pa 4197 49}%
\special{pa 4260 49}%
\special{pa 4291 50}%
\special{pa 4322 52}%
\special{pa 4352 55}%
\special{pa 4383 59}%
\special{pa 4413 64}%
\special{pa 4443 70}%
\special{pa 4473 77}%
\special{pa 4503 86}%
\special{pa 4532 96}%
\special{pa 4562 107}%
\special{pa 4591 119}%
\special{pa 4620 133}%
\special{pa 4648 149}%
\special{pa 4676 166}%
\special{pa 4704 185}%
\special{pa 4729 206}%
\special{pa 4752 229}%
\special{pa 4771 254}%
\special{pa 4786 283}%
\special{pa 4795 314}%
\special{pa 4800 347}%
\special{pa 4798 380}%
\special{pa 4791 412}%
\special{pa 4778 440}%
\special{pa 4759 465}%
\special{pa 4737 488}%
\special{pa 4712 509}%
\special{pa 4686 529}%
\special{pa 4659 550}%
\special{pa 4635 571}%
\special{pa 4612 593}%
\special{pa 4546 662}%
\special{pa 4523 685}%
\special{pa 4499 707}%
\special{pa 4474 729}%
\special{pa 4447 749}%
\special{pa 4420 770}%
\special{pa 4364 810}%
\special{pa 4337 830}%
\special{pa 4309 851}%
\special{pa 4282 871}%
\special{pa 4256 892}%
\special{pa 4231 913}%
\special{pa 4208 936}%
\special{pa 4186 959}%
\special{pa 4166 983}%
\special{pa 4149 1008}%
\special{pa 4134 1034}%
\special{pa 4122 1062}%
\special{pa 4113 1091}%
\special{pa 4107 1122}%
\special{pa 4105 1154}%
\special{pa 4105 1187}%
\special{pa 4109 1219}%
\special{pa 4114 1250}%
\special{pa 4122 1281}%
\special{pa 4132 1310}%
\special{pa 4145 1338}%
\special{pa 4159 1365}%
\special{pa 4175 1391}%
\special{pa 4192 1417}%
\special{pa 4211 1441}%
\special{pa 4232 1465}%
\special{pa 4254 1488}%
\special{pa 4277 1510}%
\special{pa 4302 1532}%
\special{pa 4327 1553}%
\special{pa 4353 1574}%
\special{pa 4380 1594}%
\special{pa 4436 1634}%
\special{pa 4465 1653}%
\special{pa 4494 1673}%
\special{pa 4523 1692}%
\special{pa 4553 1711}%
\special{pa 4582 1730}%
\special{pa 4612 1749}%
\special{pa 4670 1787}%
\special{pa 4724 1827}%
\special{pa 4747 1849}%
\special{pa 4767 1873}%
\special{pa 4783 1900}%
\special{pa 4793 1929}%
\special{pa 4798 1961}%
\special{pa 4798 1994}%
\special{pa 4793 2027}%
\special{pa 4782 2058}%
\special{pa 4767 2088}%
\special{pa 4748 2114}%
\special{pa 4724 2138}%
\special{pa 4698 2158}%
\special{pa 4669 2173}%
\special{pa 4638 2184}%
\special{pa 4605 2190}%
\special{pa 4572 2191}%
\special{pa 4540 2187}%
\special{pa 4510 2178}%
\special{pa 4483 2163}%
\special{pa 4459 2143}%
\special{pa 4436 2121}%
\special{pa 4415 2095}%
\special{pa 4395 2067}%
\special{pa 4376 2039}%
\special{pa 4357 2009}%
\special{pa 4338 1980}%
\special{pa 4319 1950}%
\special{pa 4299 1921}%
\special{pa 4280 1891}%
\special{pa 4242 1833}%
\special{pa 4222 1804}%
\special{pa 4202 1776}%
\special{pa 4182 1749}%
\special{pa 4161 1722}%
\special{pa 4140 1696}%
\special{pa 4096 1648}%
\special{pa 4073 1626}%
\special{pa 4049 1605}%
\special{pa 4025 1586}%
\special{pa 4000 1568}%
\special{pa 3974 1552}%
\special{pa 3947 1538}%
\special{pa 3919 1526}%
\special{pa 3891 1516}%
\special{pa 3861 1508}%
\special{pa 3830 1502}%
\special{pa 3798 1500}%
\special{pa 3766 1499}%
\special{pa 3733 1501}%
\special{pa 3702 1505}%
\special{pa 3671 1511}%
\special{pa 3641 1519}%
\special{pa 3613 1529}%
\special{pa 3585 1542}%
\special{pa 3558 1556}%
\special{pa 3532 1572}%
\special{pa 3507 1589}%
\special{pa 3483 1608}%
\special{pa 3459 1629}%
\special{pa 3436 1651}%
\special{pa 3414 1674}%
\special{pa 3392 1698}%
\special{pa 3350 1750}%
\special{pa 3310 1806}%
\special{pa 3291 1835}%
\special{pa 3271 1865}%
\special{pa 3253 1895}%
\special{pa 3215 1957}%
\special{pa 3197 1988}%
\special{pa 3178 2019}%
\special{pa 3163 2046}%
\special{fp}%
\end{picture}}%


==> many_sikaku_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.1400,31.8600)(3.1600,-33.1200)%
% CIRCLE 2 0 1 0 Black Black  
% 4 1351 466 1351 194 1351 194 1351 194
% 
\special{sh 0.300}%
\special{ia 1351 466 272 272 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1351 466 272 272 0.0000000 6.2831853}%
% BOX 2 0 1 0 Black Black  
% 2 438 1439 770 1771
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 438 1439}%
\special{pa 770 1439}%
\special{pa 770 1771}%
\special{pa 438 1771}%
\special{pa 438 1439}%
\special{ip}%
\special{pn 8}%
\special{pa 438 1439}%
\special{pa 770 1439}%
\special{pa 770 1771}%
\special{pa 438 1771}%
\special{pa 438 1439}%
\special{pa 770 1439}%
\special{fp}%
% POLYGON 2 0 1 0 Black Black  
% 5 2220 1439 1966 1820 2473 1820 2473 1820 2220 1439
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2220 1439}%
\special{pa 1966 1820}%
\special{pa 2473 1820}%
\special{pa 2473 1820}%
\special{pa 2220 1439}%
\special{ip}%
\special{pn 8}%
\special{pa 2220 1439}%
\special{pa 1966 1820}%
\special{pa 2473 1820}%
\special{pa 2220 1439}%
\special{pa 1966 1820}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 16 362 1907 796 1907 906 1799 1232 820 1450 820 1776 1799 1884 1907 2429 1907 2537 1799 1668 276 1123 166 1014 276 470 1364 362 1472 362 1907 362 1907
% 
\special{pn 8}%
\special{pa 362 1907}%
\special{pa 397 1915}%
\special{pa 431 1922}%
\special{pa 466 1929}%
\special{pa 534 1941}%
\special{pa 567 1945}%
\special{pa 600 1947}%
\special{pa 632 1948}%
\special{pa 664 1946}%
\special{pa 694 1943}%
\special{pa 724 1936}%
\special{pa 753 1927}%
\special{pa 781 1915}%
\special{pa 807 1900}%
\special{pa 833 1881}%
\special{pa 857 1860}%
\special{pa 879 1836}%
\special{pa 899 1809}%
\special{pa 917 1781}%
\special{pa 933 1752}%
\special{pa 947 1721}%
\special{pa 959 1689}%
\special{pa 970 1656}%
\special{pa 979 1621}%
\special{pa 987 1586}%
\special{pa 994 1550}%
\special{pa 1000 1514}%
\special{pa 1005 1477}%
\special{pa 1009 1440}%
\special{pa 1013 1402}%
\special{pa 1025 1254}%
\special{pa 1033 1182}%
\special{pa 1037 1147}%
\special{pa 1042 1113}%
\special{pa 1048 1080}%
\special{pa 1055 1049}%
\special{pa 1063 1018}%
\special{pa 1072 989}%
\special{pa 1083 962}%
\special{pa 1096 936}%
\special{pa 1110 913}%
\special{pa 1127 891}%
\special{pa 1145 871}%
\special{pa 1166 854}%
\special{pa 1189 839}%
\special{pa 1215 826}%
\special{pa 1243 817}%
\special{pa 1274 810}%
\special{pa 1306 805}%
\special{pa 1340 804}%
\special{pa 1373 805}%
\special{pa 1406 809}%
\special{pa 1437 816}%
\special{pa 1466 826}%
\special{pa 1492 838}%
\special{pa 1515 853}%
\special{pa 1536 870}%
\special{pa 1555 890}%
\special{pa 1571 912}%
\special{pa 1586 936}%
\special{pa 1599 962}%
\special{pa 1610 989}%
\special{pa 1620 1018}%
\special{pa 1628 1049}%
\special{pa 1635 1081}%
\special{pa 1642 1114}%
\special{pa 1647 1148}%
\special{pa 1651 1183}%
\special{pa 1659 1255}%
\special{pa 1665 1329}%
\special{pa 1668 1367}%
\special{pa 1672 1404}%
\special{pa 1675 1441}%
\special{pa 1679 1479}%
\special{pa 1684 1515}%
\special{pa 1690 1552}%
\special{pa 1696 1587}%
\special{pa 1704 1622}%
\special{pa 1713 1656}%
\special{pa 1723 1689}%
\special{pa 1735 1721}%
\special{pa 1749 1751}%
\special{pa 1764 1780}%
\special{pa 1782 1807}%
\special{pa 1801 1833}%
\special{pa 1823 1857}%
\special{pa 1846 1879}%
\special{pa 1872 1899}%
\special{pa 1899 1916}%
\special{pa 1928 1932}%
\special{pa 1958 1946}%
\special{pa 1989 1958}%
\special{pa 2022 1968}%
\special{pa 2055 1975}%
\special{pa 2089 1981}%
\special{pa 2123 1984}%
\special{pa 2158 1985}%
\special{pa 2192 1984}%
\special{pa 2227 1981}%
\special{pa 2260 1976}%
\special{pa 2294 1968}%
\special{pa 2326 1958}%
\special{pa 2357 1946}%
\special{pa 2387 1932}%
\special{pa 2416 1916}%
\special{pa 2443 1897}%
\special{pa 2468 1876}%
\special{pa 2491 1854}%
\special{pa 2512 1830}%
\special{pa 2532 1806}%
\special{pa 2550 1780}%
\special{pa 2566 1755}%
\special{pa 2580 1728}%
\special{pa 2593 1702}%
\special{pa 2604 1675}%
\special{pa 2613 1648}%
\special{pa 2620 1620}%
\special{pa 2626 1592}%
\special{pa 2631 1564}%
\special{pa 2635 1506}%
\special{pa 2635 1477}%
\special{pa 2633 1448}%
\special{pa 2630 1419}%
\special{pa 2625 1389}%
\special{pa 2619 1359}%
\special{pa 2612 1329}%
\special{pa 2604 1299}%
\special{pa 2594 1269}%
\special{pa 2583 1238}%
\special{pa 2571 1208}%
\special{pa 2557 1177}%
\special{pa 2543 1147}%
\special{pa 2527 1117}%
\special{pa 2511 1086}%
\special{pa 2493 1056}%
\special{pa 2474 1025}%
\special{pa 2455 995}%
\special{pa 2434 965}%
\special{pa 2390 905}%
\special{pa 2367 875}%
\special{pa 2343 845}%
\special{pa 2318 816}%
\special{pa 2266 758}%
\special{pa 2239 729}%
\special{pa 2211 700}%
\special{pa 2183 672}%
\special{pa 2154 644}%
\special{pa 2064 563}%
\special{pa 2033 536}%
\special{pa 2001 510}%
\special{pa 1905 435}%
\special{pa 1839 387}%
\special{pa 1805 364}%
\special{pa 1772 341}%
\special{pa 1738 319}%
\special{pa 1670 277}%
\special{pa 1636 257}%
\special{pa 1568 219}%
\special{pa 1534 202}%
\special{pa 1500 186}%
\special{pa 1466 172}%
\special{pa 1433 159}%
\special{pa 1400 148}%
\special{pa 1368 139}%
\special{pa 1336 132}%
\special{pa 1305 127}%
\special{pa 1274 125}%
\special{pa 1244 126}%
\special{pa 1215 130}%
\special{pa 1187 136}%
\special{pa 1160 146}%
\special{pa 1134 159}%
\special{pa 1109 176}%
\special{pa 1085 196}%
\special{pa 1062 218}%
\special{pa 1040 243}%
\special{pa 1019 269}%
\special{pa 1000 295}%
\special{pa 981 323}%
\special{pa 964 350}%
\special{pa 947 378}%
\special{pa 931 407}%
\special{pa 901 465}%
\special{pa 888 495}%
\special{pa 875 524}%
\special{pa 862 554}%
\special{pa 850 585}%
\special{pa 838 615}%
\special{pa 816 677}%
\special{pa 805 707}%
\special{pa 794 738}%
\special{pa 784 769}%
\special{pa 773 800}%
\special{pa 763 830}%
\special{pa 752 861}%
\special{pa 742 892}%
\special{pa 731 922}%
\special{pa 719 952}%
\special{pa 708 982}%
\special{pa 696 1012}%
\special{pa 683 1041}%
\special{pa 671 1070}%
\special{pa 657 1099}%
\special{pa 643 1127}%
\special{pa 628 1155}%
\special{pa 596 1209}%
\special{pa 579 1235}%
\special{pa 560 1261}%
\special{pa 541 1286}%
\special{pa 521 1311}%
\special{pa 499 1334}%
\special{pa 477 1358}%
\special{pa 453 1380}%
\special{pa 428 1402}%
\special{pa 405 1424}%
\special{pa 382 1447}%
\special{pa 363 1471}%
\special{pa 347 1496}%
\special{pa 335 1523}%
\special{pa 326 1551}%
\special{pa 320 1581}%
\special{pa 317 1611}%
\special{pa 316 1643}%
\special{pa 318 1676}%
\special{pa 321 1709}%
\special{pa 326 1743}%
\special{pa 332 1778}%
\special{pa 348 1848}%
\special{pa 356 1884}%
\special{pa 362 1907}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 579 1581 1232 493 1450 384 2211 1690
% 
\special{pn 8}%
\special{pa 579 1581}%
\special{pa 1232 493}%
\special{dt 0.045}%
\special{pa 1450 384}%
\special{pa 2211 1690}%
\special{dt 0.045}%
% BOX 2 0 1 0 Black Black  
% 2 3063 301 3164 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 301}%
\special{pa 3164 301}%
\special{pa 3164 402}%
\special{pa 3063 402}%
\special{pa 3063 301}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 301}%
\special{pa 3164 301}%
\special{pa 3164 402}%
\special{pa 3063 402}%
\special{pa 3063 301}%
\special{pa 3164 301}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3063 603 3164 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 603}%
\special{pa 3164 603}%
\special{pa 3164 705}%
\special{pa 3063 705}%
\special{pa 3063 603}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 603}%
\special{pa 3164 603}%
\special{pa 3164 705}%
\special{pa 3063 705}%
\special{pa 3063 603}%
\special{pa 3164 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3063 906 3164 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 906}%
\special{pa 3164 906}%
\special{pa 3164 1008}%
\special{pa 3063 1008}%
\special{pa 3063 906}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 906}%
\special{pa 3164 906}%
\special{pa 3164 1008}%
\special{pa 3063 1008}%
\special{pa 3063 906}%
\special{pa 3164 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3063 1210 3164 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 1210}%
\special{pa 3164 1210}%
\special{pa 3164 1311}%
\special{pa 3063 1311}%
\special{pa 3063 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 1210}%
\special{pa 3164 1210}%
\special{pa 3164 1311}%
\special{pa 3063 1311}%
\special{pa 3063 1210}%
\special{pa 3164 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3063 1513 3164 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 1513}%
\special{pa 3164 1513}%
\special{pa 3164 1615}%
\special{pa 3063 1615}%
\special{pa 3063 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 1513}%
\special{pa 3164 1513}%
\special{pa 3164 1615}%
\special{pa 3063 1615}%
\special{pa 3063 1513}%
\special{pa 3164 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3063 1816 3164 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3063 1816}%
\special{pa 3164 1816}%
\special{pa 3164 1917}%
\special{pa 3063 1917}%
\special{pa 3063 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 3063 1816}%
\special{pa 3164 1816}%
\special{pa 3164 1917}%
\special{pa 3063 1917}%
\special{pa 3063 1816}%
\special{pa 3164 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 1816 3467 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 1816}%
\special{pa 3467 1816}%
\special{pa 3467 1917}%
\special{pa 3367 1917}%
\special{pa 3367 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 1816}%
\special{pa 3467 1816}%
\special{pa 3467 1917}%
\special{pa 3367 1917}%
\special{pa 3367 1816}%
\special{pa 3467 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 1513 3467 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 1513}%
\special{pa 3467 1513}%
\special{pa 3467 1615}%
\special{pa 3367 1615}%
\special{pa 3367 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 1513}%
\special{pa 3467 1513}%
\special{pa 3467 1615}%
\special{pa 3367 1615}%
\special{pa 3367 1513}%
\special{pa 3467 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 1210 3467 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 1210}%
\special{pa 3467 1210}%
\special{pa 3467 1311}%
\special{pa 3367 1311}%
\special{pa 3367 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 1210}%
\special{pa 3467 1210}%
\special{pa 3467 1311}%
\special{pa 3367 1311}%
\special{pa 3367 1210}%
\special{pa 3467 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 906 3467 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 906}%
\special{pa 3467 906}%
\special{pa 3467 1008}%
\special{pa 3367 1008}%
\special{pa 3367 906}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 906}%
\special{pa 3467 906}%
\special{pa 3467 1008}%
\special{pa 3367 1008}%
\special{pa 3367 906}%
\special{pa 3467 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 603 3467 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 603}%
\special{pa 3467 603}%
\special{pa 3467 705}%
\special{pa 3367 705}%
\special{pa 3367 603}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 603}%
\special{pa 3467 603}%
\special{pa 3467 705}%
\special{pa 3367 705}%
\special{pa 3367 603}%
\special{pa 3467 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3367 301 3467 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3367 301}%
\special{pa 3467 301}%
\special{pa 3467 402}%
\special{pa 3367 402}%
\special{pa 3367 301}%
\special{ip}%
\special{pn 8}%
\special{pa 3367 301}%
\special{pa 3467 301}%
\special{pa 3467 402}%
\special{pa 3367 402}%
\special{pa 3367 301}%
\special{pa 3467 301}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 301 3770 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 301}%
\special{pa 3770 301}%
\special{pa 3770 402}%
\special{pa 3669 402}%
\special{pa 3669 301}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 301}%
\special{pa 3770 301}%
\special{pa 3770 402}%
\special{pa 3669 402}%
\special{pa 3669 301}%
\special{pa 3770 301}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 603 3770 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 603}%
\special{pa 3770 603}%
\special{pa 3770 705}%
\special{pa 3669 705}%
\special{pa 3669 603}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 603}%
\special{pa 3770 603}%
\special{pa 3770 705}%
\special{pa 3669 705}%
\special{pa 3669 603}%
\special{pa 3770 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 906 3770 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 906}%
\special{pa 3770 906}%
\special{pa 3770 1008}%
\special{pa 3669 1008}%
\special{pa 3669 906}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 906}%
\special{pa 3770 906}%
\special{pa 3770 1008}%
\special{pa 3669 1008}%
\special{pa 3669 906}%
\special{pa 3770 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 1210 3770 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 1210}%
\special{pa 3770 1210}%
\special{pa 3770 1311}%
\special{pa 3669 1311}%
\special{pa 3669 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 1210}%
\special{pa 3770 1210}%
\special{pa 3770 1311}%
\special{pa 3669 1311}%
\special{pa 3669 1210}%
\special{pa 3770 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 1513 3770 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 1513}%
\special{pa 3770 1513}%
\special{pa 3770 1615}%
\special{pa 3669 1615}%
\special{pa 3669 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 1513}%
\special{pa 3770 1513}%
\special{pa 3770 1615}%
\special{pa 3669 1615}%
\special{pa 3669 1513}%
\special{pa 3770 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3669 1816 3770 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3669 1816}%
\special{pa 3770 1816}%
\special{pa 3770 1917}%
\special{pa 3669 1917}%
\special{pa 3669 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 3669 1816}%
\special{pa 3770 1816}%
\special{pa 3770 1917}%
\special{pa 3669 1917}%
\special{pa 3669 1816}%
\special{pa 3770 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 1816 4073 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 1816}%
\special{pa 4073 1816}%
\special{pa 4073 1917}%
\special{pa 3973 1917}%
\special{pa 3973 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 1816}%
\special{pa 4073 1816}%
\special{pa 4073 1917}%
\special{pa 3973 1917}%
\special{pa 3973 1816}%
\special{pa 4073 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 1513 4073 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 1513}%
\special{pa 4073 1513}%
\special{pa 4073 1615}%
\special{pa 3973 1615}%
\special{pa 3973 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 1513}%
\special{pa 4073 1513}%
\special{pa 4073 1615}%
\special{pa 3973 1615}%
\special{pa 3973 1513}%
\special{pa 4073 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 1210 4073 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 1210}%
\special{pa 4073 1210}%
\special{pa 4073 1311}%
\special{pa 3973 1311}%
\special{pa 3973 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 1210}%
\special{pa 4073 1210}%
\special{pa 4073 1311}%
\special{pa 3973 1311}%
\special{pa 3973 1210}%
\special{pa 4073 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 906 4073 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 906}%
\special{pa 4073 906}%
\special{pa 4073 1008}%
\special{pa 3973 1008}%
\special{pa 3973 906}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 906}%
\special{pa 4073 906}%
\special{pa 4073 1008}%
\special{pa 3973 1008}%
\special{pa 3973 906}%
\special{pa 4073 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 603 4073 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 603}%
\special{pa 4073 603}%
\special{pa 4073 705}%
\special{pa 3973 705}%
\special{pa 3973 603}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 603}%
\special{pa 4073 603}%
\special{pa 4073 705}%
\special{pa 3973 705}%
\special{pa 3973 603}%
\special{pa 4073 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 3973 301 4073 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3973 301}%
\special{pa 4073 301}%
\special{pa 4073 402}%
\special{pa 3973 402}%
\special{pa 3973 301}%
\special{ip}%
\special{pn 8}%
\special{pa 3973 301}%
\special{pa 4073 301}%
\special{pa 4073 402}%
\special{pa 3973 402}%
\special{pa 3973 301}%
\special{pa 4073 301}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 301 4376 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 301}%
\special{pa 4376 301}%
\special{pa 4376 402}%
\special{pa 4276 402}%
\special{pa 4276 301}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 301}%
\special{pa 4376 301}%
\special{pa 4376 402}%
\special{pa 4276 402}%
\special{pa 4276 301}%
\special{pa 4376 301}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 603 4376 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 603}%
\special{pa 4376 603}%
\special{pa 4376 705}%
\special{pa 4276 705}%
\special{pa 4276 603}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 603}%
\special{pa 4376 603}%
\special{pa 4376 705}%
\special{pa 4276 705}%
\special{pa 4276 603}%
\special{pa 4376 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 906 4376 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 906}%
\special{pa 4376 906}%
\special{pa 4376 1008}%
\special{pa 4276 1008}%
\special{pa 4276 906}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 906}%
\special{pa 4376 906}%
\special{pa 4376 1008}%
\special{pa 4276 1008}%
\special{pa 4276 906}%
\special{pa 4376 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 1210 4376 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 1210}%
\special{pa 4376 1210}%
\special{pa 4376 1311}%
\special{pa 4276 1311}%
\special{pa 4276 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 1210}%
\special{pa 4376 1210}%
\special{pa 4376 1311}%
\special{pa 4276 1311}%
\special{pa 4276 1210}%
\special{pa 4376 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 1513 4376 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 1513}%
\special{pa 4376 1513}%
\special{pa 4376 1615}%
\special{pa 4276 1615}%
\special{pa 4276 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 1513}%
\special{pa 4376 1513}%
\special{pa 4376 1615}%
\special{pa 4276 1615}%
\special{pa 4276 1513}%
\special{pa 4376 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4276 1816 4376 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4276 1816}%
\special{pa 4376 1816}%
\special{pa 4376 1917}%
\special{pa 4276 1917}%
\special{pa 4276 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 4276 1816}%
\special{pa 4376 1816}%
\special{pa 4376 1917}%
\special{pa 4276 1917}%
\special{pa 4276 1816}%
\special{pa 4376 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 1816 4679 1917
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 1816}%
\special{pa 4679 1816}%
\special{pa 4679 1917}%
\special{pa 4578 1917}%
\special{pa 4578 1816}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 1816}%
\special{pa 4679 1816}%
\special{pa 4679 1917}%
\special{pa 4578 1917}%
\special{pa 4578 1816}%
\special{pa 4679 1816}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 1513 4679 1615
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 1513}%
\special{pa 4679 1513}%
\special{pa 4679 1615}%
\special{pa 4578 1615}%
\special{pa 4578 1513}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 1513}%
\special{pa 4679 1513}%
\special{pa 4679 1615}%
\special{pa 4578 1615}%
\special{pa 4578 1513}%
\special{pa 4679 1513}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 1210 4679 1311
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 1210}%
\special{pa 4679 1210}%
\special{pa 4679 1311}%
\special{pa 4578 1311}%
\special{pa 4578 1210}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 1210}%
\special{pa 4679 1210}%
\special{pa 4679 1311}%
\special{pa 4578 1311}%
\special{pa 4578 1210}%
\special{pa 4679 1210}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 906 4679 1008
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 906}%
\special{pa 4679 906}%
\special{pa 4679 1008}%
\special{pa 4578 1008}%
\special{pa 4578 906}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 906}%
\special{pa 4679 906}%
\special{pa 4679 1008}%
\special{pa 4578 1008}%
\special{pa 4578 906}%
\special{pa 4679 906}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 603 4679 705
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 603}%
\special{pa 4679 603}%
\special{pa 4679 705}%
\special{pa 4578 705}%
\special{pa 4578 603}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 603}%
\special{pa 4679 603}%
\special{pa 4679 705}%
\special{pa 4578 705}%
\special{pa 4578 603}%
\special{pa 4679 603}%
\special{fp}%
% BOX 2 0 1 0 Black Black  
% 2 4578 301 4679 402
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 4578 301}%
\special{pa 4679 301}%
\special{pa 4679 402}%
\special{pa 4578 402}%
\special{pa 4578 301}%
\special{ip}%
\special{pn 8}%
\special{pa 4578 301}%
\special{pa 4679 301}%
\special{pa 4679 402}%
\special{pa 4578 402}%
\special{pa 4578 301}%
\special{pa 4679 301}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 76 3013 1968 4730 1968 4730 1968 4730 1765 4730 1765 4427 1765 4427 1765 4427 1665 4427 1665 4730 1665 4730 1665 4730 1160 4730 1160 4427 1160 4427 1160 4427 1059 4427 1059 4730 1059 4730 1059 4730 251 4730 251 3013 251 3013 251 3013 1665 3013 1665 4124 1665 4124 1665 4124 858 4124 858 3619 858 3619 858 3619 1160 3619 1160 3518 1160 3518 1160 3518 755 3518 755 4225 755 4225 755 4225 1361 4225 1361 4528 1361 4528 1361 4528 1462 4528 1462 4225 1462 4225 1462 4225 1765 4225 1765 3013 1765 3013 1765 3013 1968 3820 1059 3922 1059 3922 1059 3922 1462 3922 1462 3215 1462 3215 1462 3215 453 3215 453 4528 453 4528 453 4528 858 4528 858 4427 858 4427 858 4427 553 4427 553 3316 553 3316 553 3316 1361 3316 1361 3820 1361 3820 1361 3820 1059
% 
\special{pn 8}%
\special{pa 3013 1968}%
\special{pa 4730 1968}%
\special{fp}%
\special{pa 4730 1968}%
\special{pa 4730 1765}%
\special{fp}%
\special{pa 4730 1765}%
\special{pa 4427 1765}%
\special{fp}%
\special{pa 4427 1765}%
\special{pa 4427 1665}%
\special{fp}%
\special{pa 4427 1665}%
\special{pa 4730 1665}%
\special{fp}%
\special{pa 4730 1665}%
\special{pa 4730 1160}%
\special{fp}%
\special{pa 4730 1160}%
\special{pa 4427 1160}%
\special{fp}%
\special{pa 4427 1160}%
\special{pa 4427 1059}%
\special{fp}%
\special{pa 4427 1059}%
\special{pa 4730 1059}%
\special{fp}%
\special{pa 4730 1059}%
\special{pa 4730 251}%
\special{fp}%
\special{pa 4730 251}%
\special{pa 3013 251}%
\special{fp}%
\special{pa 3013 251}%
\special{pa 3013 1665}%
\special{fp}%
\special{pa 3013 1665}%
\special{pa 4124 1665}%
\special{fp}%
\special{pa 4124 1665}%
\special{pa 4124 858}%
\special{fp}%
\special{pa 4124 858}%
\special{pa 3619 858}%
\special{fp}%
\special{pa 3619 858}%
\special{pa 3619 1160}%
\special{fp}%
\special{pa 3619 1160}%
\special{pa 3518 1160}%
\special{fp}%
\special{pa 3518 1160}%
\special{pa 3518 755}%
\special{fp}%
\special{pa 3518 755}%
\special{pa 4225 755}%
\special{fp}%
\special{pa 4225 755}%
\special{pa 4225 1361}%
\special{fp}%
\special{pa 4225 1361}%
\special{pa 4528 1361}%
\special{fp}%
\special{pa 4528 1361}%
\special{pa 4528 1462}%
\special{fp}%
\special{pa 4528 1462}%
\special{pa 4225 1462}%
\special{fp}%
\special{pa 4225 1462}%
\special{pa 4225 1765}%
\special{fp}%
\special{pa 4225 1765}%
\special{pa 3013 1765}%
\special{fp}%
\special{pa 3013 1765}%
\special{pa 3013 1968}%
\special{fp}%
\special{pa 3820 1059}%
\special{pa 3922 1059}%
\special{fp}%
\special{pa 3922 1059}%
\special{pa 3922 1462}%
\special{fp}%
\special{pa 3922 1462}%
\special{pa 3215 1462}%
\special{fp}%
\special{pa 3215 1462}%
\special{pa 3215 453}%
\special{fp}%
\special{pa 3215 453}%
\special{pa 4528 453}%
\special{fp}%
\special{pa 4528 453}%
\special{pa 4528 858}%
\special{fp}%
\special{pa 4528 858}%
\special{pa 4427 858}%
\special{fp}%
\special{pa 4427 858}%
\special{pa 4427 553}%
\special{fp}%
\special{pa 4427 553}%
\special{pa 3316 553}%
\special{fp}%
\special{pa 3316 553}%
\special{pa 3316 1361}%
\special{fp}%
\special{pa 3316 1361}%
\special{pa 3820 1361}%
\special{fp}%
\special{pa 3820 1361}%
\special{pa 3820 1059}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 36 3117 1856 4639 1856 4335 1856 4335 1552 4335 1552 4639 1552 4639 1552 4639 1247 4639 1247 4335 1247 4335 1247 4335 943 4335 943 4335 639 4335 639 3422 639 3422 639 3422 1247 3422 1247 3726 1247 3726 1247 3726 943 3726 943 4030 943 4030 943 4030 1552 4030 1552 3117 1552 3117 1552 3117 335 3117 335 4639 335 4639 335 4639 943 4639 943 4335 943
% 
\special{pn 8}%
\special{pa 3117 1856}%
\special{pa 4639 1856}%
\special{dt 0.045}%
\special{pa 4335 1856}%
\special{pa 4335 1552}%
\special{dt 0.045}%
\special{pa 4335 1552}%
\special{pa 4639 1552}%
\special{dt 0.045}%
\special{pa 4639 1552}%
\special{pa 4639 1247}%
\special{dt 0.045}%
\special{pa 4639 1247}%
\special{pa 4335 1247}%
\special{dt 0.045}%
\special{pa 4335 1247}%
\special{pa 4335 943}%
\special{dt 0.045}%
\special{pa 4335 943}%
\special{pa 4335 639}%
\special{dt 0.045}%
\special{pa 4335 639}%
\special{pa 3422 639}%
\special{dt 0.045}%
\special{pa 3422 639}%
\special{pa 3422 1247}%
\special{dt 0.045}%
\special{pa 3422 1247}%
\special{pa 3726 1247}%
\special{dt 0.045}%
\special{pa 3726 1247}%
\special{pa 3726 943}%
\special{dt 0.045}%
\special{pa 3726 943}%
\special{pa 4030 943}%
\special{dt 0.045}%
\special{pa 4030 943}%
\special{pa 4030 1552}%
\special{dt 0.045}%
\special{pa 4030 1552}%
\special{pa 3117 1552}%
\special{dt 0.045}%
\special{pa 3117 1552}%
\special{pa 3117 335}%
\special{dt 0.045}%
\special{pa 3117 335}%
\special{pa 4639 335}%
\special{dt 0.045}%
\special{pa 4639 335}%
\special{pa 4639 943}%
\special{dt 0.045}%
\special{pa 4639 943}%
\special{pa 4335 943}%
\special{dt 0.045}%
% DOT 0 0 3 0 Black White  
% 4 1293 2616 837 3072 1748 3072 1748 3072
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1293 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 837 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1748 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1748 3072 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 837 3072 1293 2616 1293 2616 1748 3072
% 
\special{pn 8}%
\special{pa 837 3072}%
\special{pa 1293 2616}%
\special{fp}%
\special{pa 1293 2616}%
\special{pa 1748 3072}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 7 3422 2464 3574 2464 3726 2464 3879 2464 4030 2464 4183 2464 4183 2464
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2464 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2464 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3422 2616 3574 2616 3726 2616 3879 2616 4030 2616 4183 2616 4183 2616
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2616 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2616 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3422 2768 3574 2768 3726 2768 3879 2768 4030 2768 4183 2768 4183 2768
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2768 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2768 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3422 2921 3574 2921 3726 2921 3879 2921 4030 2921 4183 2921 4183 2921
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2921 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 2921 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3422 3072 3574 3072 3726 3072 3879 3072 4030 3072 4183 3072 4183 3072
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 3072 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 3072 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 7 3422 3225 3574 3225 3726 3225 3879 3225 4030 3225 4183 3225 4183 3225
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3422 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3574 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3726 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3879 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4030 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 3225 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4183 3225 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1293 2084 1293 2159 5 0 0 0
% $\Downarrow$
\put(12.9300,-21.5900){\makebox(0,0){$\Downarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3802 2084 3802 2159 5 0 0 0
% $\Downarrow$
\put(38.0200,-21.5900){\makebox(0,0){$\Downarrow$}}%
% LINE 2 0 3 0 Black White  
% 34 3422 3225 4183 3225 4030 3225 4030 3072 4030 3072 4183 3072 4183 3072 4183 2921 4183 2921 4030 2921 4030 2921 4030 2616 4030 2616 3574 2616 3574 2616 3574 2921 3574 2921 3726 2921 3726 2921 3726 2768 3726 2768 3879 2768 3879 2768 3879 3072 3879 3072 3422 3072 3422 3072 3422 2464 3422 2464 4183 2464 4183 2464 4183 2768 4183 2768 4030 2768
% 
\special{pn 8}%
\special{pa 3422 3225}%
\special{pa 4183 3225}%
\special{fp}%
\special{pa 4030 3225}%
\special{pa 4030 3072}%
\special{fp}%
\special{pa 4030 3072}%
\special{pa 4183 3072}%
\special{fp}%
\special{pa 4183 3072}%
\special{pa 4183 2921}%
\special{fp}%
\special{pa 4183 2921}%
\special{pa 4030 2921}%
\special{fp}%
\special{pa 4030 2921}%
\special{pa 4030 2616}%
\special{fp}%
\special{pa 4030 2616}%
\special{pa 3574 2616}%
\special{fp}%
\special{pa 3574 2616}%
\special{pa 3574 2921}%
\special{fp}%
\special{pa 3574 2921}%
\special{pa 3726 2921}%
\special{fp}%
\special{pa 3726 2921}%
\special{pa 3726 2768}%
\special{fp}%
\special{pa 3726 2768}%
\special{pa 3879 2768}%
\special{fp}%
\special{pa 3879 2768}%
\special{pa 3879 3072}%
\special{fp}%
\special{pa 3879 3072}%
\special{pa 3422 3072}%
\special{fp}%
\special{pa 3422 3072}%
\special{pa 3422 2464}%
\special{fp}%
\special{pa 3422 2464}%
\special{pa 4183 2464}%
\special{fp}%
\special{pa 4183 2464}%
\special{pa 4183 2768}%
\special{fp}%
\special{pa 4183 2768}%
\special{pa 4030 2768}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1293 3300 1293 3377 5 0 0 0
% The graph $G$ is connected.
\put(12.9300,-33.7700){\makebox(0,0){The graph $G$ is connected.}}%
% STR 2 0 3 0 Black White  
% 4 3802 3300 3802 3377 5 0 0 0
% The graph $G$ is connected.
\put(38.0200,-33.7700){\makebox(0,0){The graph $G$ is connected.}}%
\end{picture}}%


==> pacman.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(45.3500,21.5800)(4.3400,-25.9200)%
% CIRCLE 2 0 1 0 Black Black  
% 4 1355 1355 881 881 881 881 1829 881
% 
\special{pn 8}%
\special{ar 1355 1355 670 670 5.4977871 3.9269908}%
% LINE 2 0 3 0 Black White  
% 4 1355 1355 881 881 1355 1355 1829 881
% 
\special{pn 8}%
\special{pa 1355 1355}%
\special{pa 881 881}%
\special{fp}%
\special{pa 1355 1355}%
\special{pa 1829 881}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 80 1955 1071 1071 1955 1971 1102 1102 1971 1987 1133 1133 1987 1994 1173 1173 1994 2010 1205 1205 2010 2018 1245 1245 2018 2018 1291 1291 2018 2026 1331 1331 2026 2026 1379 1379 2026 2018 1433 1433 2018 2010 1489 1489 2010 1994 1553 1553 1994 1963 1631 1631 1963 1892 1750 1750 1892 1939 1039 1039 1939 1924 1007 1007 1924 1908 976 976 1908 1884 952 952 1884 1860 928 928 1860 1845 897 897 1845 1347 1347 873 1821 1323 1323 849 1797 1299 1299 834 1765 1275 1275 810 1742 1252 1252 794 1710 1229 1229 778 1679 1205 1205 754 1655 1181 1181 739 1623 1157 1157 731 1584 1133 1133 715 1553 1110 1110 707 1513 1086 1086 700 1473 1063 1063 692 1433 1039 1039 692 1387 1015 1015 684 1347 991 991 692 1291 968 968 692 1245 944 944 715 1173 920 920 731 1110 897 897 786 1007
% 
\special{pn 4}%
\special{pa 1955 1071}%
\special{pa 1071 1955}%
\special{fp}%
\special{pa 1971 1102}%
\special{pa 1102 1971}%
\special{fp}%
\special{pa 1987 1133}%
\special{pa 1133 1987}%
\special{fp}%
\special{pa 1994 1173}%
\special{pa 1173 1994}%
\special{fp}%
\special{pa 2010 1205}%
\special{pa 1205 2010}%
\special{fp}%
\special{pa 2018 1245}%
\special{pa 1245 2018}%
\special{fp}%
\special{pa 2018 1291}%
\special{pa 1291 2018}%
\special{fp}%
\special{pa 2026 1331}%
\special{pa 1331 2026}%
\special{fp}%
\special{pa 2026 1379}%
\special{pa 1379 2026}%
\special{fp}%
\special{pa 2018 1433}%
\special{pa 1433 2018}%
\special{fp}%
\special{pa 2010 1489}%
\special{pa 1489 2010}%
\special{fp}%
\special{pa 1994 1553}%
\special{pa 1553 1994}%
\special{fp}%
\special{pa 1963 1631}%
\special{pa 1631 1963}%
\special{fp}%
\special{pa 1892 1750}%
\special{pa 1750 1892}%
\special{fp}%
\special{pa 1939 1039}%
\special{pa 1039 1939}%
\special{fp}%
\special{pa 1924 1007}%
\special{pa 1007 1924}%
\special{fp}%
\special{pa 1908 976}%
\special{pa 976 1908}%
\special{fp}%
\special{pa 1884 952}%
\special{pa 952 1884}%
\special{fp}%
\special{pa 1860 928}%
\special{pa 928 1860}%
\special{fp}%
\special{pa 1845 897}%
\special{pa 897 1845}%
\special{fp}%
\special{pa 1347 1347}%
\special{pa 873 1821}%
\special{fp}%
\special{pa 1323 1323}%
\special{pa 849 1797}%
\special{fp}%
\special{pa 1299 1299}%
\special{pa 834 1765}%
\special{fp}%
\special{pa 1275 1275}%
\special{pa 810 1742}%
\special{fp}%
\special{pa 1252 1252}%
\special{pa 794 1710}%
\special{fp}%
\special{pa 1229 1229}%
\special{pa 778 1679}%
\special{fp}%
\special{pa 1205 1205}%
\special{pa 754 1655}%
\special{fp}%
\special{pa 1181 1181}%
\special{pa 739 1623}%
\special{fp}%
\special{pa 1157 1157}%
\special{pa 731 1584}%
\special{fp}%
\special{pa 1133 1133}%
\special{pa 715 1553}%
\special{fp}%
\special{pa 1110 1110}%
\special{pa 707 1513}%
\special{fp}%
\special{pa 1086 1086}%
\special{pa 700 1473}%
\special{fp}%
\special{pa 1063 1063}%
\special{pa 692 1433}%
\special{fp}%
\special{pa 1039 1039}%
\special{pa 692 1387}%
\special{fp}%
\special{pa 1015 1015}%
\special{pa 684 1347}%
\special{fp}%
\special{pa 991 991}%
\special{pa 692 1291}%
\special{fp}%
\special{pa 968 968}%
\special{pa 692 1245}%
\special{fp}%
\special{pa 944 944}%
\special{pa 715 1173}%
\special{fp}%
\special{pa 920 920}%
\special{pa 731 1110}%
\special{fp}%
\special{pa 897 897}%
\special{pa 786 1007}%
\special{fp}%
% CIRCLE 2 0 1 0 Black Black  
% 4 4040 1355 3566 881 3566 881 4514 881
% 
\special{pn 8}%
\special{ar 4040 1355 670 670 5.4977871 3.9269908}%
% LINE 2 0 3 0 Black White  
% 4 4040 1355 3566 881 4040 1355 4514 881
% 
\special{pn 8}%
\special{pa 4040 1355}%
\special{pa 3566 881}%
\special{fp}%
\special{pa 4040 1355}%
\special{pa 4514 881}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 80 4641 1071 3756 1955 4657 1102 3788 1971 4672 1133 3819 1987 4680 1173 3858 1994 4696 1205 3890 2010 4703 1245 3930 2018 4703 1291 3977 2018 4711 1331 4016 2026 4711 1379 4064 2026 4703 1433 4120 2018 4696 1489 4174 2010 4680 1553 4238 1994 4649 1631 4317 1963 4577 1750 4435 1892 4625 1039 3724 1939 4609 1007 3693 1924 4593 976 3661 1908 4569 952 3638 1884 4546 928 3614 1860 4530 897 3582 1845 4032 1347 3558 1821 4008 1323 3535 1797 3985 1299 3519 1765 3962 1275 3495 1742 3938 1252 3479 1710 3914 1229 3464 1679 3890 1205 3440 1655 3866 1181 3424 1623 3842 1157 3416 1584 3819 1133 3401 1553 3796 1110 3393 1513 3772 1086 3385 1473 3748 1063 3377 1433 3724 1039 3377 1387 3700 1015 3369 1347 3677 991 3377 1291 3653 968 3377 1245 3630 944 3401 1173 3606 920 3416 1110 3582 897 3472 1007
% 
\special{pn 4}%
\special{pa 4641 1071}%
\special{pa 3756 1955}%
\special{fp}%
\special{pa 4657 1102}%
\special{pa 3788 1971}%
\special{fp}%
\special{pa 4672 1133}%
\special{pa 3819 1987}%
\special{fp}%
\special{pa 4680 1173}%
\special{pa 3858 1994}%
\special{fp}%
\special{pa 4696 1205}%
\special{pa 3890 2010}%
\special{fp}%
\special{pa 4703 1245}%
\special{pa 3930 2018}%
\special{fp}%
\special{pa 4703 1291}%
\special{pa 3977 2018}%
\special{fp}%
\special{pa 4711 1331}%
\special{pa 4016 2026}%
\special{fp}%
\special{pa 4711 1379}%
\special{pa 4064 2026}%
\special{fp}%
\special{pa 4703 1433}%
\special{pa 4120 2018}%
\special{fp}%
\special{pa 4696 1489}%
\special{pa 4174 2010}%
\special{fp}%
\special{pa 4680 1553}%
\special{pa 4238 1994}%
\special{fp}%
\special{pa 4649 1631}%
\special{pa 4317 1963}%
\special{fp}%
\special{pa 4577 1750}%
\special{pa 4435 1892}%
\special{fp}%
\special{pa 4625 1039}%
\special{pa 3724 1939}%
\special{fp}%
\special{pa 4609 1007}%
\special{pa 3693 1924}%
\special{fp}%
\special{pa 4593 976}%
\special{pa 3661 1908}%
\special{fp}%
\special{pa 4569 952}%
\special{pa 3638 1884}%
\special{fp}%
\special{pa 4546 928}%
\special{pa 3614 1860}%
\special{fp}%
\special{pa 4530 897}%
\special{pa 3582 1845}%
\special{fp}%
\special{pa 4032 1347}%
\special{pa 3558 1821}%
\special{fp}%
\special{pa 4008 1323}%
\special{pa 3535 1797}%
\special{fp}%
\special{pa 3985 1299}%
\special{pa 3519 1765}%
\special{fp}%
\special{pa 3962 1275}%
\special{pa 3495 1742}%
\special{fp}%
\special{pa 3938 1252}%
\special{pa 3479 1710}%
\special{fp}%
\special{pa 3914 1229}%
\special{pa 3464 1679}%
\special{fp}%
\special{pa 3890 1205}%
\special{pa 3440 1655}%
\special{fp}%
\special{pa 3866 1181}%
\special{pa 3424 1623}%
\special{fp}%
\special{pa 3842 1157}%
\special{pa 3416 1584}%
\special{fp}%
\special{pa 3819 1133}%
\special{pa 3401 1553}%
\special{fp}%
\special{pa 3796 1110}%
\special{pa 3393 1513}%
\special{fp}%
\special{pa 3772 1086}%
\special{pa 3385 1473}%
\special{fp}%
\special{pa 3748 1063}%
\special{pa 3377 1433}%
\special{fp}%
\special{pa 3724 1039}%
\special{pa 3377 1387}%
\special{fp}%
\special{pa 3700 1015}%
\special{pa 3369 1347}%
\special{fp}%
\special{pa 3677 991}%
\special{pa 3377 1291}%
\special{fp}%
\special{pa 3653 968}%
\special{pa 3377 1245}%
\special{fp}%
\special{pa 3630 944}%
\special{pa 3401 1173}%
\special{fp}%
\special{pa 3606 920}%
\special{pa 3416 1110}%
\special{fp}%
\special{pa 3582 897}%
\special{pa 3472 1007}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4040 1671 4514 881 4514 881 3566 881
% 
\special{pn 8}%
\special{ar 4040 1671 921 921 4.1719695 5.2528085}%
% CIRCLE 2 2 3 0 Black White  
% 4 4048 1671 3574 881 3574 881 4522 881
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4522 881}%
\special{pa 4529 885}%
\special{fp}%
\special{pa 4559 905}%
\special{pa 4566 909}%
\special{fp}%
\special{pa 4596 930}%
\special{pa 4601 935}%
\special{fp}%
\special{pa 4630 957}%
\special{pa 4636 962}%
\special{fp}%
\special{pa 4663 986}%
\special{pa 4669 991}%
\special{fp}%
\special{pa 4696 1016}%
\special{pa 4701 1021}%
\special{fp}%
\special{pa 4726 1047}%
\special{pa 4731 1053}%
\special{fp}%
\special{pa 4755 1081}%
\special{pa 4760 1087}%
\special{fp}%
\special{pa 4783 1115}%
\special{pa 4787 1122}%
\special{fp}%
\special{pa 4808 1151}%
\special{pa 4813 1158}%
\special{fp}%
\special{pa 4832 1188}%
\special{pa 4836 1195}%
\special{fp}%
\special{pa 4855 1227}%
\special{pa 4859 1234}%
\special{fp}%
\special{pa 4875 1267}%
\special{pa 4879 1274}%
\special{fp}%
\special{pa 4894 1308}%
\special{pa 4897 1315}%
\special{fp}%
\special{pa 4911 1349}%
\special{pa 4914 1356}%
\special{fp}%
\special{pa 4925 1391}%
\special{pa 4927 1398}%
\special{fp}%
\special{pa 4938 1433}%
\special{pa 4940 1440}%
\special{fp}%
\special{pa 4948 1476}%
\special{pa 4950 1483}%
\special{fp}%
\special{pa 4956 1519}%
\special{pa 4957 1527}%
\special{fp}%
\special{pa 4963 1562}%
\special{pa 4964 1570}%
\special{fp}%
\special{pa 4967 1606}%
\special{pa 4967 1614}%
\special{fp}%
\special{pa 4969 1651}%
\special{pa 4969 1659}%
\special{fp}%
\special{pa 4969 1696}%
\special{pa 4968 1704}%
\special{fp}%
\special{pa 4966 1740}%
\special{pa 4966 1748}%
\special{fp}%
\special{pa 4962 1785}%
\special{pa 4961 1792}%
\special{fp}%
\special{pa 4955 1828}%
\special{pa 4954 1836}%
\special{fp}%
\special{pa 4947 1871}%
\special{pa 4945 1879}%
\special{fp}%
\special{pa 4936 1914}%
\special{pa 4934 1922}%
\special{fp}%
\special{pa 4923 1956}%
\special{pa 4921 1964}%
\special{fp}%
\special{pa 4909 1998}%
\special{pa 4906 2005}%
\special{fp}%
\special{pa 4892 2039}%
\special{pa 4889 2046}%
\special{fp}%
\special{pa 4874 2080}%
\special{pa 4869 2087}%
\special{fp}%
\special{pa 4853 2119}%
\special{pa 4848 2126}%
\special{fp}%
\special{pa 4830 2158}%
\special{pa 4825 2165}%
\special{fp}%
\special{pa 4806 2195}%
\special{pa 4801 2201}%
\special{fp}%
\special{pa 4780 2231}%
\special{pa 4775 2237}%
\special{fp}%
\special{pa 4752 2265}%
\special{pa 4747 2271}%
\special{fp}%
\special{pa 4723 2298}%
\special{pa 4718 2303}%
\special{fp}%
\special{pa 4693 2329}%
\special{pa 4687 2334}%
\special{fp}%
\special{pa 4660 2359}%
\special{pa 4654 2364}%
\special{fp}%
\special{pa 4627 2388}%
\special{pa 4621 2392}%
\special{fp}%
\special{pa 4592 2414}%
\special{pa 4586 2418}%
\special{fp}%
\special{pa 4556 2439}%
\special{pa 4550 2443}%
\special{fp}%
\special{pa 4518 2463}%
\special{pa 4511 2466}%
\special{fp}%
\special{pa 4480 2485}%
\special{pa 4473 2488}%
\special{fp}%
\special{pa 4440 2504}%
\special{pa 4432 2508}%
\special{fp}%
\special{pa 4399 2523}%
\special{pa 4391 2525}%
\special{fp}%
\special{pa 4357 2538}%
\special{pa 4350 2541}%
\special{fp}%
\special{pa 4316 2553}%
\special{pa 4308 2554}%
\special{fp}%
\special{pa 4273 2564}%
\special{pa 4265 2566}%
\special{fp}%
\special{pa 4230 2574}%
\special{pa 4222 2575}%
\special{fp}%
\special{pa 4187 2582}%
\special{pa 4179 2583}%
\special{fp}%
\special{pa 4143 2587}%
\special{pa 4135 2588}%
\special{fp}%
\special{pa 4099 2591}%
\special{pa 4091 2591}%
\special{fp}%
\special{pa 4054 2592}%
\special{pa 4046 2592}%
\special{fp}%
\special{pa 4009 2591}%
\special{pa 4001 2591}%
\special{fp}%
\special{pa 3965 2588}%
\special{pa 3957 2587}%
\special{fp}%
\special{pa 3921 2583}%
\special{pa 3913 2582}%
\special{fp}%
\special{pa 3877 2576}%
\special{pa 3870 2574}%
\special{fp}%
\special{pa 3834 2567}%
\special{pa 3827 2565}%
\special{fp}%
\special{pa 3792 2556}%
\special{pa 3784 2554}%
\special{fp}%
\special{pa 3750 2542}%
\special{pa 3742 2540}%
\special{fp}%
\special{pa 3708 2527}%
\special{pa 3701 2524}%
\special{fp}%
\special{pa 3667 2510}%
\special{pa 3660 2506}%
\special{fp}%
\special{pa 3627 2490}%
\special{pa 3620 2486}%
\special{fp}%
\special{pa 3587 2469}%
\special{pa 3580 2465}%
\special{fp}%
\special{pa 3549 2446}%
\special{pa 3543 2441}%
\special{fp}%
\special{pa 3513 2420}%
\special{pa 3506 2416}%
\special{fp}%
\special{pa 3477 2394}%
\special{pa 3471 2389}%
\special{fp}%
\special{pa 3442 2365}%
\special{pa 3436 2360}%
\special{fp}%
\special{pa 3410 2335}%
\special{pa 3405 2330}%
\special{fp}%
\special{pa 3380 2305}%
\special{pa 3374 2299}%
\special{fp}%
\special{pa 3350 2272}%
\special{pa 3345 2266}%
\special{fp}%
\special{pa 3322 2238}%
\special{pa 3317 2231}%
\special{fp}%
\special{pa 3296 2202}%
\special{pa 3291 2196}%
\special{fp}%
\special{pa 3271 2165}%
\special{pa 3267 2159}%
\special{fp}%
\special{pa 3248 2127}%
\special{pa 3244 2120}%
\special{fp}%
\special{pa 3226 2088}%
\special{pa 3223 2081}%
\special{fp}%
\special{pa 3208 2047}%
\special{pa 3204 2040}%
\special{fp}%
\special{pa 3190 2006}%
\special{pa 3187 1999}%
\special{fp}%
\special{pa 3175 1964}%
\special{pa 3173 1957}%
\special{fp}%
\special{pa 3162 1922}%
\special{pa 3160 1915}%
\special{fp}%
\special{pa 3151 1880}%
\special{pa 3149 1872}%
\special{fp}%
\special{pa 3142 1837}%
\special{pa 3141 1829}%
\special{fp}%
\special{pa 3135 1793}%
\special{pa 3134 1785}%
\special{fp}%
\special{pa 3130 1749}%
\special{pa 3130 1741}%
\special{fp}%
\special{pa 3128 1705}%
\special{pa 3127 1697}%
\special{fp}%
\special{pa 3127 1660}%
\special{pa 3127 1652}%
\special{fp}%
\special{pa 3129 1615}%
\special{pa 3129 1607}%
\special{fp}%
\special{pa 3132 1571}%
\special{pa 3133 1563}%
\special{fp}%
\special{pa 3138 1527}%
\special{pa 3140 1519}%
\special{fp}%
\special{pa 3146 1484}%
\special{pa 3148 1476}%
\special{fp}%
\special{pa 3156 1441}%
\special{pa 3158 1434}%
\special{fp}%
\special{pa 3168 1399}%
\special{pa 3171 1391}%
\special{fp}%
\special{pa 3182 1357}%
\special{pa 3185 1349}%
\special{fp}%
\special{pa 3198 1315}%
\special{pa 3202 1308}%
\special{fp}%
\special{pa 3217 1275}%
\special{pa 3220 1267}%
\special{fp}%
\special{pa 3237 1234}%
\special{pa 3241 1228}%
\special{fp}%
\special{pa 3259 1196}%
\special{pa 3263 1189}%
\special{fp}%
\special{pa 3283 1158}%
\special{pa 3287 1151}%
\special{fp}%
\special{pa 3309 1122}%
\special{pa 3313 1116}%
\special{fp}%
\special{pa 3336 1087}%
\special{pa 3341 1081}%
\special{fp}%
\special{pa 3365 1053}%
\special{pa 3370 1047}%
\special{fp}%
\special{pa 3395 1022}%
\special{pa 3400 1016}%
\special{fp}%
\special{pa 3426 992}%
\special{pa 3432 986}%
\special{fp}%
\special{pa 3460 962}%
\special{pa 3466 957}%
\special{fp}%
\special{pa 3494 935}%
\special{pa 3500 931}%
\special{fp}%
\special{pa 3530 909}%
\special{pa 3537 905}%
\special{fp}%
\special{pa 3568 885}%
\special{pa 3574 881}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1355 1355 1829 565 1829 565 1829 565
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2276 1355}%
\special{pa 2276 1363}%
\special{fp}%
\special{pa 2275 1400}%
\special{pa 2274 1408}%
\special{fp}%
\special{pa 2272 1445}%
\special{pa 2271 1453}%
\special{fp}%
\special{pa 2266 1490}%
\special{pa 2265 1498}%
\special{fp}%
\special{pa 2258 1535}%
\special{pa 2256 1543}%
\special{fp}%
\special{pa 2248 1579}%
\special{pa 2246 1587}%
\special{fp}%
\special{pa 2236 1622}%
\special{pa 2234 1630}%
\special{fp}%
\special{pa 2222 1665}%
\special{pa 2219 1673}%
\special{fp}%
\special{pa 2206 1707}%
\special{pa 2203 1715}%
\special{fp}%
\special{pa 2188 1749}%
\special{pa 2184 1756}%
\special{fp}%
\special{pa 2167 1789}%
\special{pa 2163 1796}%
\special{fp}%
\special{pa 2145 1829}%
\special{pa 2140 1835}%
\special{fp}%
\special{pa 2121 1867}%
\special{pa 2116 1873}%
\special{fp}%
\special{pa 2095 1904}%
\special{pa 2090 1910}%
\special{fp}%
\special{pa 2067 1939}%
\special{pa 2062 1946}%
\special{fp}%
\special{pa 2037 1974}%
\special{pa 2032 1980}%
\special{fp}%
\special{pa 2006 2006}%
\special{pa 2001 2012}%
\special{fp}%
\special{pa 1973 2038}%
\special{pa 1968 2043}%
\special{fp}%
\special{pa 1939 2067}%
\special{pa 1933 2072}%
\special{fp}%
\special{pa 1903 2095}%
\special{pa 1897 2099}%
\special{fp}%
\special{pa 1867 2121}%
\special{pa 1860 2125}%
\special{fp}%
\special{pa 1828 2145}%
\special{pa 1822 2150}%
\special{fp}%
\special{pa 1789 2167}%
\special{pa 1782 2171}%
\special{fp}%
\special{pa 1749 2188}%
\special{pa 1742 2191}%
\special{fp}%
\special{pa 1707 2206}%
\special{pa 1700 2209}%
\special{fp}%
\special{pa 1665 2223}%
\special{pa 1658 2225}%
\special{fp}%
\special{pa 1622 2236}%
\special{pa 1614 2238}%
\special{fp}%
\special{pa 1579 2248}%
\special{pa 1571 2250}%
\special{fp}%
\special{pa 1535 2258}%
\special{pa 1527 2260}%
\special{fp}%
\special{pa 1490 2266}%
\special{pa 1482 2267}%
\special{fp}%
\special{pa 1445 2272}%
\special{pa 1437 2272}%
\special{fp}%
\special{pa 1400 2275}%
\special{pa 1392 2275}%
\special{fp}%
\special{pa 1355 2276}%
\special{pa 1347 2276}%
\special{fp}%
\special{pa 1310 2275}%
\special{pa 1302 2274}%
\special{fp}%
\special{pa 1265 2272}%
\special{pa 1257 2271}%
\special{fp}%
\special{pa 1220 2266}%
\special{pa 1212 2265}%
\special{fp}%
\special{pa 1175 2259}%
\special{pa 1167 2257}%
\special{fp}%
\special{pa 1131 2249}%
\special{pa 1123 2246}%
\special{fp}%
\special{pa 1087 2236}%
\special{pa 1080 2234}%
\special{fp}%
\special{pa 1045 2222}%
\special{pa 1037 2219}%
\special{fp}%
\special{pa 1002 2206}%
\special{pa 995 2202}%
\special{fp}%
\special{pa 961 2188}%
\special{pa 954 2184}%
\special{fp}%
\special{pa 921 2167}%
\special{pa 914 2163}%
\special{fp}%
\special{pa 882 2145}%
\special{pa 875 2140}%
\special{fp}%
\special{pa 843 2121}%
\special{pa 837 2116}%
\special{fp}%
\special{pa 806 2095}%
\special{pa 800 2090}%
\special{fp}%
\special{pa 771 2067}%
\special{pa 764 2062}%
\special{fp}%
\special{pa 736 2037}%
\special{pa 731 2032}%
\special{fp}%
\special{pa 703 2006}%
\special{pa 698 2001}%
\special{fp}%
\special{pa 672 1973}%
\special{pa 667 1967}%
\special{fp}%
\special{pa 643 1939}%
\special{pa 638 1933}%
\special{fp}%
\special{pa 615 1904}%
\special{pa 610 1897}%
\special{fp}%
\special{pa 589 1866}%
\special{pa 585 1860}%
\special{fp}%
\special{pa 565 1828}%
\special{pa 561 1821}%
\special{fp}%
\special{pa 543 1789}%
\special{pa 539 1782}%
\special{fp}%
\special{pa 522 1749}%
\special{pa 519 1741}%
\special{fp}%
\special{pa 504 1707}%
\special{pa 501 1700}%
\special{fp}%
\special{pa 488 1665}%
\special{pa 485 1657}%
\special{fp}%
\special{pa 473 1622}%
\special{pa 471 1614}%
\special{fp}%
\special{pa 461 1578}%
\special{pa 460 1571}%
\special{fp}%
\special{pa 452 1534}%
\special{pa 450 1527}%
\special{fp}%
\special{pa 444 1490}%
\special{pa 443 1482}%
\special{fp}%
\special{pa 439 1445}%
\special{pa 437 1437}%
\special{fp}%
\special{pa 435 1400}%
\special{pa 435 1392}%
\special{fp}%
\special{pa 434 1355}%
\special{pa 434 1347}%
\special{fp}%
\special{pa 435 1309}%
\special{pa 436 1301}%
\special{fp}%
\special{pa 438 1264}%
\special{pa 439 1256}%
\special{fp}%
\special{pa 444 1219}%
\special{pa 445 1212}%
\special{fp}%
\special{pa 452 1175}%
\special{pa 454 1167}%
\special{fp}%
\special{pa 462 1131}%
\special{pa 463 1123}%
\special{fp}%
\special{pa 473 1087}%
\special{pa 476 1080}%
\special{fp}%
\special{pa 488 1044}%
\special{pa 491 1037}%
\special{fp}%
\special{pa 504 1002}%
\special{pa 507 995}%
\special{fp}%
\special{pa 523 961}%
\special{pa 526 954}%
\special{fp}%
\special{pa 543 921}%
\special{pa 547 913}%
\special{fp}%
\special{pa 566 882}%
\special{pa 569 874}%
\special{fp}%
\special{pa 589 843}%
\special{pa 594 837}%
\special{fp}%
\special{pa 616 806}%
\special{pa 620 800}%
\special{fp}%
\special{pa 643 771}%
\special{pa 648 764}%
\special{fp}%
\special{pa 673 737}%
\special{pa 678 731}%
\special{fp}%
\special{pa 704 703}%
\special{pa 709 698}%
\special{fp}%
\special{pa 737 672}%
\special{pa 743 667}%
\special{fp}%
\special{pa 771 643}%
\special{pa 777 638}%
\special{fp}%
\special{pa 806 615}%
\special{pa 813 610}%
\special{fp}%
\special{pa 843 589}%
\special{pa 850 585}%
\special{fp}%
\special{pa 881 565}%
\special{pa 888 561}%
\special{fp}%
\special{pa 921 543}%
\special{pa 928 539}%
\special{fp}%
\special{pa 961 522}%
\special{pa 969 519}%
\special{fp}%
\special{pa 1003 504}%
\special{pa 1010 501}%
\special{fp}%
\special{pa 1045 488}%
\special{pa 1052 485}%
\special{fp}%
\special{pa 1088 474}%
\special{pa 1096 471}%
\special{fp}%
\special{pa 1131 461}%
\special{pa 1139 460}%
\special{fp}%
\special{pa 1176 452}%
\special{pa 1183 450}%
\special{fp}%
\special{pa 1220 444}%
\special{pa 1228 443}%
\special{fp}%
\special{pa 1265 439}%
\special{pa 1273 438}%
\special{fp}%
\special{pa 1310 435}%
\special{pa 1318 435}%
\special{fp}%
\special{pa 1355 434}%
\special{pa 1363 434}%
\special{fp}%
\special{pa 1400 435}%
\special{pa 1408 435}%
\special{fp}%
\special{pa 1445 439}%
\special{pa 1453 439}%
\special{fp}%
\special{pa 1490 443}%
\special{pa 1498 445}%
\special{fp}%
\special{pa 1535 452}%
\special{pa 1543 453}%
\special{fp}%
\special{pa 1579 462}%
\special{pa 1587 464}%
\special{fp}%
\special{pa 1622 474}%
\special{pa 1630 476}%
\special{fp}%
\special{pa 1665 488}%
\special{pa 1673 491}%
\special{fp}%
\special{pa 1708 504}%
\special{pa 1715 507}%
\special{fp}%
\special{pa 1749 522}%
\special{pa 1756 526}%
\special{fp}%
\special{pa 1789 543}%
\special{pa 1796 547}%
\special{fp}%
\special{pa 1829 565}%
\special{pa 1835 570}%
\special{fp}%
\special{pa 1867 589}%
\special{pa 1873 594}%
\special{fp}%
\special{pa 1904 615}%
\special{pa 1910 620}%
\special{fp}%
\special{pa 1939 643}%
\special{pa 1945 649}%
\special{fp}%
\special{pa 1974 673}%
\special{pa 1980 678}%
\special{fp}%
\special{pa 2006 704}%
\special{pa 2012 710}%
\special{fp}%
\special{pa 2037 737}%
\special{pa 2043 743}%
\special{fp}%
\special{pa 2067 771}%
\special{pa 2072 777}%
\special{fp}%
\special{pa 2095 806}%
\special{pa 2100 813}%
\special{fp}%
\special{pa 2121 843}%
\special{pa 2125 850}%
\special{fp}%
\special{pa 2145 881}%
\special{pa 2149 888}%
\special{fp}%
\special{pa 2167 921}%
\special{pa 2171 928}%
\special{fp}%
\special{pa 2188 961}%
\special{pa 2191 968}%
\special{fp}%
\special{pa 2205 1003}%
\special{pa 2209 1010}%
\special{fp}%
\special{pa 2222 1045}%
\special{pa 2225 1052}%
\special{fp}%
\special{pa 2236 1088}%
\special{pa 2238 1095}%
\special{fp}%
\special{pa 2248 1131}%
\special{pa 2250 1139}%
\special{fp}%
\special{pa 2259 1175}%
\special{pa 2260 1183}%
\special{fp}%
\special{pa 2266 1220}%
\special{pa 2268 1228}%
\special{fp}%
\special{pa 2272 1265}%
\special{pa 2272 1273}%
\special{fp}%
\special{pa 2275 1310}%
\special{pa 2275 1318}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 21 881 723 1039 565 1671 565 1829 723 1987 881 2144 1039 2144 1671 1829 1987 1671 2144 1513 2144 1197 2144 1039 2144 881 1987 723 1829 565 1671 565 1513 565 1197 565 1039 723 881 881 723 881 723
% 
\special{pn 8}%
\special{pa 881 723}%
\special{pa 902 698}%
\special{pa 944 650}%
\special{pa 966 627}%
\special{pa 989 605}%
\special{pa 1014 584}%
\special{pa 1039 565}%
\special{pa 1067 547}%
\special{pa 1096 532}%
\special{pa 1126 518}%
\special{pa 1157 506}%
\special{pa 1190 496}%
\special{pa 1223 488}%
\special{pa 1257 481}%
\special{pa 1291 477}%
\special{pa 1326 474}%
\special{pa 1361 474}%
\special{pa 1395 475}%
\special{pa 1430 478}%
\special{pa 1464 483}%
\special{pa 1498 489}%
\special{pa 1531 498}%
\special{pa 1563 509}%
\special{pa 1593 521}%
\special{pa 1623 536}%
\special{pa 1651 552}%
\special{pa 1678 570}%
\special{pa 1703 590}%
\special{pa 1727 612}%
\special{pa 1749 634}%
\special{pa 1793 682}%
\special{pa 1835 730}%
\special{pa 1857 753}%
\special{pa 1879 777}%
\special{pa 1924 822}%
\special{pa 1970 866}%
\special{pa 1994 887}%
\special{pa 2018 909}%
\special{pa 2042 930}%
\special{pa 2066 952}%
\special{pa 2089 974}%
\special{pa 2111 998}%
\special{pa 2131 1022}%
\special{pa 2150 1048}%
\special{pa 2167 1076}%
\special{pa 2182 1105}%
\special{pa 2195 1135}%
\special{pa 2206 1167}%
\special{pa 2215 1199}%
\special{pa 2222 1233}%
\special{pa 2227 1266}%
\special{pa 2230 1301}%
\special{pa 2232 1335}%
\special{pa 2232 1370}%
\special{pa 2230 1405}%
\special{pa 2226 1439}%
\special{pa 2220 1473}%
\special{pa 2213 1507}%
\special{pa 2204 1540}%
\special{pa 2193 1572}%
\special{pa 2181 1602}%
\special{pa 2167 1632}%
\special{pa 2151 1660}%
\special{pa 2115 1712}%
\special{pa 2073 1758}%
\special{pa 2050 1780}%
\special{pa 2027 1801}%
\special{pa 1931 1885}%
\special{pa 1906 1907}%
\special{pa 1883 1929}%
\special{pa 1859 1953}%
\special{pa 1837 1978}%
\special{pa 1815 2004}%
\special{pa 1773 2058}%
\special{pa 1752 2084}%
\special{pa 1729 2107}%
\special{pa 1706 2126}%
\special{pa 1680 2141}%
\special{pa 1651 2149}%
\special{pa 1620 2153}%
\special{pa 1588 2152}%
\special{pa 1555 2149}%
\special{pa 1521 2145}%
\special{pa 1488 2141}%
\special{pa 1456 2138}%
\special{pa 1424 2136}%
\special{pa 1392 2135}%
\special{pa 1361 2134}%
\special{pa 1329 2135}%
\special{pa 1298 2136}%
\special{pa 1234 2140}%
\special{pa 1168 2148}%
\special{pa 1135 2151}%
\special{pa 1102 2153}%
\special{pa 1070 2151}%
\special{pa 1041 2145}%
\special{pa 1014 2132}%
\special{pa 988 2115}%
\special{pa 965 2093}%
\special{pa 943 2068}%
\special{pa 922 2042}%
\special{pa 902 2015}%
\special{pa 881 1988}%
\special{pa 861 1962}%
\special{pa 840 1937}%
\special{pa 819 1914}%
\special{pa 773 1870}%
\special{pa 749 1850}%
\special{pa 723 1829}%
\special{pa 669 1789}%
\special{pa 642 1768}%
\special{pa 617 1746}%
\special{pa 595 1723}%
\special{pa 578 1698}%
\special{pa 565 1671}%
\special{pa 558 1641}%
\special{pa 556 1610}%
\special{pa 558 1577}%
\special{pa 561 1544}%
\special{pa 569 1478}%
\special{pa 573 1414}%
\special{pa 574 1382}%
\special{pa 575 1351}%
\special{pa 574 1319}%
\special{pa 573 1288}%
\special{pa 571 1256}%
\special{pa 568 1223}%
\special{pa 560 1157}%
\special{pa 557 1124}%
\special{pa 556 1091}%
\special{pa 559 1060}%
\special{pa 568 1032}%
\special{pa 582 1006}%
\special{pa 601 981}%
\special{pa 624 959}%
\special{pa 649 937}%
\special{pa 676 917}%
\special{pa 704 896}%
\special{pa 730 875}%
\special{pa 755 854}%
\special{pa 779 831}%
\special{pa 802 809}%
\special{pa 824 786}%
\special{pa 845 763}%
\special{pa 866 739}%
\special{pa 881 723}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2618 1275 2618 1355 5 0 0 0
% $\Longrightarrow$
\put(26.1800,-13.5500){\makebox(0,0){$\Longrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2618 1433 2618 1513 5 0 0 0
% $t\to\infty$
\put(26.1800,-15.1300){\makebox(0,0){$t\to\infty$}}%
\end{picture}}%


==> pacman_st.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.4000,26.3000)(10.3000,-32.0000)%
% CIRCLE 2 0 1 0 Black Black  
% 4 2400 1807 1431 838 1431 838 3369 838
% 
\special{pn 8}%
\special{ar 2400 1807 1370 1370 5.4977871 3.9269908}%
% LINE 2 0 3 0 Black White  
% 4 2400 1807 1431 838 2400 1807 3369 838
% 
\special{pn 8}%
\special{pa 2400 1807}%
\special{pa 1431 838}%
\special{fp}%
\special{pa 2400 1807}%
\special{pa 3369 838}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 2453 3369 838 3369 838 1431 838
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1431 838}%
\special{pa 1438 834}%
\special{fp}%
\special{pa 1470 816}%
\special{pa 1477 812}%
\special{fp}%
\special{pa 1510 794}%
\special{pa 1516 790}%
\special{fp}%
\special{pa 1549 773}%
\special{pa 1557 769}%
\special{fp}%
\special{pa 1590 753}%
\special{pa 1597 750}%
\special{fp}%
\special{pa 1631 734}%
\special{pa 1638 731}%
\special{fp}%
\special{pa 1672 716}%
\special{pa 1680 713}%
\special{fp}%
\special{pa 1714 700}%
\special{pa 1721 696}%
\special{fp}%
\special{pa 1756 683}%
\special{pa 1764 681}%
\special{fp}%
\special{pa 1799 669}%
\special{pa 1806 666}%
\special{fp}%
\special{pa 1841 655}%
\special{pa 1849 653}%
\special{fp}%
\special{pa 1885 642}%
\special{pa 1892 640}%
\special{fp}%
\special{pa 1928 630}%
\special{pa 1936 628}%
\special{fp}%
\special{pa 1972 619}%
\special{pa 1980 617}%
\special{fp}%
\special{pa 2016 610}%
\special{pa 2024 608}%
\special{fp}%
\special{pa 2060 601}%
\special{pa 2068 600}%
\special{fp}%
\special{pa 2104 593}%
\special{pa 2112 592}%
\special{fp}%
\special{pa 2149 587}%
\special{pa 2157 586}%
\special{fp}%
\special{pa 2194 581}%
\special{pa 2202 580}%
\special{fp}%
\special{pa 2239 577}%
\special{pa 2247 576}%
\special{fp}%
\special{pa 2284 574}%
\special{pa 2292 573}%
\special{fp}%
\special{pa 2328 571}%
\special{pa 2337 571}%
\special{fp}%
\special{pa 2374 570}%
\special{pa 2382 570}%
\special{fp}%
\special{pa 2419 570}%
\special{pa 2427 570}%
\special{fp}%
\special{pa 2464 571}%
\special{pa 2472 571}%
\special{fp}%
\special{pa 2509 573}%
\special{pa 2517 574}%
\special{fp}%
\special{pa 2554 577}%
\special{pa 2562 577}%
\special{fp}%
\special{pa 2598 580}%
\special{pa 2606 581}%
\special{fp}%
\special{pa 2643 585}%
\special{pa 2651 586}%
\special{fp}%
\special{pa 2688 592}%
\special{pa 2696 593}%
\special{fp}%
\special{pa 2732 599}%
\special{pa 2740 601}%
\special{fp}%
\special{pa 2776 608}%
\special{pa 2784 610}%
\special{fp}%
\special{pa 2820 618}%
\special{pa 2828 620}%
\special{fp}%
\special{pa 2864 628}%
\special{pa 2872 630}%
\special{fp}%
\special{pa 2908 640}%
\special{pa 2915 642}%
\special{fp}%
\special{pa 2951 653}%
\special{pa 2959 655}%
\special{fp}%
\special{pa 2994 666}%
\special{pa 3001 669}%
\special{fp}%
\special{pa 3037 681}%
\special{pa 3044 683}%
\special{fp}%
\special{pa 3079 697}%
\special{pa 3086 699}%
\special{fp}%
\special{pa 3120 714}%
\special{pa 3128 717}%
\special{fp}%
\special{pa 3162 731}%
\special{pa 3169 734}%
\special{fp}%
\special{pa 3203 750}%
\special{pa 3210 753}%
\special{fp}%
\special{pa 3244 770}%
\special{pa 3251 773}%
\special{fp}%
\special{pa 3284 790}%
\special{pa 3291 794}%
\special{fp}%
\special{pa 3323 812}%
\special{pa 3330 816}%
\special{fp}%
\special{pa 3362 835}%
\special{pa 3369 838}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 2800 2400 800 3600 800 1200 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1371 1085}%
\special{pa 1378 1081}%
\special{fp}%
\special{pa 1410 1062}%
\special{pa 1417 1058}%
\special{fp}%
\special{pa 1449 1041}%
\special{pa 1456 1037}%
\special{fp}%
\special{pa 1489 1020}%
\special{pa 1496 1016}%
\special{fp}%
\special{pa 1529 1000}%
\special{pa 1536 996}%
\special{fp}%
\special{pa 1569 981}%
\special{pa 1577 977}%
\special{fp}%
\special{pa 1611 963}%
\special{pa 1618 960}%
\special{fp}%
\special{pa 1652 945}%
\special{pa 1659 942}%
\special{fp}%
\special{pa 1694 929}%
\special{pa 1701 926}%
\special{fp}%
\special{pa 1736 913}%
\special{pa 1743 911}%
\special{fp}%
\special{pa 1778 899}%
\special{pa 1786 896}%
\special{fp}%
\special{pa 1821 886}%
\special{pa 1829 883}%
\special{fp}%
\special{pa 1864 873}%
\special{pa 1872 871}%
\special{fp}%
\special{pa 1908 862}%
\special{pa 1915 859}%
\special{fp}%
\special{pa 1951 851}%
\special{pa 1959 849}%
\special{fp}%
\special{pa 1995 841}%
\special{pa 2003 840}%
\special{fp}%
\special{pa 2039 833}%
\special{pa 2047 831}%
\special{fp}%
\special{pa 2083 825}%
\special{pa 2091 824}%
\special{fp}%
\special{pa 2128 819}%
\special{pa 2136 818}%
\special{fp}%
\special{pa 2172 813}%
\special{pa 2180 812}%
\special{fp}%
\special{pa 2217 808}%
\special{pa 2225 808}%
\special{fp}%
\special{pa 2262 805}%
\special{pa 2269 804}%
\special{fp}%
\special{pa 2306 802}%
\special{pa 2314 802}%
\special{fp}%
\special{pa 2351 801}%
\special{pa 2359 800}%
\special{fp}%
\special{pa 2396 800}%
\special{pa 2404 800}%
\special{fp}%
\special{pa 2441 800}%
\special{pa 2449 801}%
\special{fp}%
\special{pa 2486 802}%
\special{pa 2494 802}%
\special{fp}%
\special{pa 2531 804}%
\special{pa 2539 805}%
\special{fp}%
\special{pa 2575 808}%
\special{pa 2583 808}%
\special{fp}%
\special{pa 2620 812}%
\special{pa 2628 813}%
\special{fp}%
\special{pa 2664 817}%
\special{pa 2672 819}%
\special{fp}%
\special{pa 2709 824}%
\special{pa 2717 825}%
\special{fp}%
\special{pa 2753 831}%
\special{pa 2761 833}%
\special{fp}%
\special{pa 2797 840}%
\special{pa 2805 841}%
\special{fp}%
\special{pa 2841 849}%
\special{pa 2849 851}%
\special{fp}%
\special{pa 2885 860}%
\special{pa 2892 862}%
\special{fp}%
\special{pa 2928 871}%
\special{pa 2936 874}%
\special{fp}%
\special{pa 2971 883}%
\special{pa 2979 886}%
\special{fp}%
\special{pa 3014 896}%
\special{pa 3022 899}%
\special{fp}%
\special{pa 3057 911}%
\special{pa 3064 914}%
\special{fp}%
\special{pa 3099 926}%
\special{pa 3106 929}%
\special{fp}%
\special{pa 3141 942}%
\special{pa 3148 945}%
\special{fp}%
\special{pa 3182 960}%
\special{pa 3189 963}%
\special{fp}%
\special{pa 3223 977}%
\special{pa 3231 981}%
\special{fp}%
\special{pa 3264 996}%
\special{pa 3271 1000}%
\special{fp}%
\special{pa 3304 1016}%
\special{pa 3312 1019}%
\special{fp}%
\special{pa 3344 1037}%
\special{pa 3351 1040}%
\special{fp}%
\special{pa 3383 1059}%
\special{pa 3390 1062}%
\special{fp}%
\special{pa 3422 1081}%
\special{pa 3429 1085}%
\special{fp}%
% DOT 2 2 3 0 Black White  
% 4 2400 2800 2400 3000 2400 3200 2400 3200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 3000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 3200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 3200 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2420 2680 2420 2780 2 0 0 0
% $z_0$
\put(24.2000,-27.8000){\makebox(0,0)[lb]{$z_0$}}%
% STR 2 0 3 0 Black White  
% 4 2420 2880 2420 2980 2 0 0 0
% $z_1$
\put(24.2000,-29.8000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 2420 3080 2420 3180 2 0 0 0
% $z_2$
\put(24.2000,-31.8000){\makebox(0,0)[lb]{$z_2$}}%
% DOT 2 0 3 0 Black White  
% 2 2400 1000 2400 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1000 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2420 880 2420 980 2 0 0 0
% $x$
\put(24.2000,-9.8000){\makebox(0,0)[lb]{$x$}}%
% LINE 2 0 3 0 Black White  
% 2 3000 890 3000 1490
% 
\special{pn 8}%
\special{pa 3000 890}%
\special{pa 3000 1490}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1390 2600 1490 1 0 0 0
% $\partial B(z_0,\nu^{-1}+\delta_2)$
\put(26.0000,-14.9000){\makebox(0,0)[lt]{$\partial B(z_0,\nu^{-1}+\delta_2)$}}%
\end{picture}}%


==> seitch.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.9200,17.4300)(6.0000,-25.4300)%
% LINE 2 2 3 0 Black White  
% 4 3213 2397 4085 946 4376 800 5392 2543
% 
\special{pn 8}%
\special{pa 3213 2397}%
\special{pa 4085 946}%
\special{dt 0.045}%
\special{pa 4376 800}%
\special{pa 5392 2543}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 3657 1671 4884 1671
% 
\special{pn 8}%
\special{pa 3657 1671}%
\special{pa 4884 1671}%
\special{dt 0.045}%
% DOT 2 0 3 0 Black White  
% 2 4230 1671 4230 1671
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4230 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4230 1671 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3940 1722 3940 1868
% 
\special{pn 8}%
\special{pa 3940 1722}%
\special{pa 3940 1868}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3940 1795 3940 1868 1 0 0 0
% $C$
\put(39.4000,-18.6800){\makebox(0,0)[lt]{$C$}}%
% LINE 2 0 3 0 Black White  
% 2 4230 1671 4230 1816
% 
\special{pn 8}%
\special{pa 4230 1671}%
\special{pa 4230 1816}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4230 1744 4230 1816 1 0 0 0
% $x$
\put(42.3000,-18.1600){\makebox(0,0)[lt]{$x$}}%
% SPLINE 2 2 3 0 Black Black  
% 4 3562 1816 4230 1671 4970 1816 4970 1816
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3562 1816}%
\special{pa 3570 1814}%
\special{fp}%
\special{pa 3605 1802}%
\special{pa 3612 1800}%
\special{fp}%
\special{pa 3648 1789}%
\special{pa 3655 1787}%
\special{fp}%
\special{pa 3690 1776}%
\special{pa 3698 1774}%
\special{fp}%
\special{pa 3733 1763}%
\special{pa 3741 1761}%
\special{fp}%
\special{pa 3776 1750}%
\special{pa 3784 1748}%
\special{fp}%
\special{pa 3820 1739}%
\special{pa 3827 1737}%
\special{fp}%
\special{pa 3863 1727}%
\special{pa 3871 1725}%
\special{fp}%
\special{pa 3907 1716}%
\special{pa 3914 1714}%
\special{fp}%
\special{pa 3950 1706}%
\special{pa 3958 1705}%
\special{fp}%
\special{pa 3994 1697}%
\special{pa 4002 1696}%
\special{fp}%
\special{pa 4038 1690}%
\special{pa 4046 1689}%
\special{fp}%
\special{pa 4083 1683}%
\special{pa 4091 1681}%
\special{fp}%
\special{pa 4127 1678}%
\special{pa 4135 1677}%
\special{fp}%
\special{pa 4172 1674}%
\special{pa 4180 1673}%
\special{fp}%
\special{pa 4217 1671}%
\special{pa 4225 1671}%
\special{fp}%
\special{pa 4262 1671}%
\special{pa 4270 1671}%
\special{fp}%
\special{pa 4307 1672}%
\special{pa 4314 1672}%
\special{fp}%
\special{pa 4351 1675}%
\special{pa 4359 1675}%
\special{fp}%
\special{pa 4396 1679}%
\special{pa 4404 1680}%
\special{fp}%
\special{pa 4440 1684}%
\special{pa 4448 1686}%
\special{fp}%
\special{pa 4485 1691}%
\special{pa 4493 1693}%
\special{fp}%
\special{pa 4529 1699}%
\special{pa 4537 1701}%
\special{fp}%
\special{pa 4573 1708}%
\special{pa 4581 1710}%
\special{fp}%
\special{pa 4617 1718}%
\special{pa 4624 1719}%
\special{fp}%
\special{pa 4660 1728}%
\special{pa 4668 1730}%
\special{fp}%
\special{pa 4704 1739}%
\special{pa 4712 1741}%
\special{fp}%
\special{pa 4747 1751}%
\special{pa 4755 1753}%
\special{fp}%
\special{pa 4790 1763}%
\special{pa 4798 1765}%
\special{fp}%
\special{pa 4833 1775}%
\special{pa 4841 1777}%
\special{fp}%
\special{pa 4877 1788}%
\special{pa 4884 1790}%
\special{fp}%
\special{pa 4919 1801}%
\special{pa 4927 1803}%
\special{fp}%
\special{pa 4962 1814}%
\special{pa 4970 1816}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 3 3649 1671 4884 1671 4884 1671
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3649 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4884 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4884 1671 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3649 1599 3649 1671 3 0 0 0
% $a$
\put(36.4900,-16.7100){\makebox(0,0)[rb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 4884 1599 4884 1671 2 0 0 0
% $b$
\put(48.8400,-16.7100){\makebox(0,0)[lb]{$b$}}%
% DOT 2 0 3 0 Black White  
% 3 3569 1816 4956 1816 4956 1816
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3569 1816 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4956 1816 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4956 1816 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3577 1744 3577 1816 3 0 0 0
% $\hat{a}$
\put(35.7700,-18.1600){\makebox(0,0)[rb]{$\hat{a}$}}%
% STR 2 0 3 0 Black White  
% 4 4956 1744 4956 1816 2 0 0 0
% $\hat{b}$
\put(49.5600,-18.1600){\makebox(0,0)[lb]{$\hat{b}$}}%
% SPLINE 2 0 3 0 Black White  
% 5 4085 946 4158 800 4303 1090 4376 800 4376 800
% 
\special{pn 8}%
\special{pa 4085 946}%
\special{pa 4099 905}%
\special{pa 4113 866}%
\special{pa 4127 834}%
\special{pa 4142 811}%
\special{pa 4156 800}%
\special{pa 4172 804}%
\special{pa 4187 821}%
\special{pa 4202 849}%
\special{pa 4218 883}%
\special{pa 4233 923}%
\special{pa 4247 964}%
\special{pa 4262 1003}%
\special{pa 4275 1039}%
\special{pa 4288 1068}%
\special{pa 4300 1087}%
\special{pa 4311 1094}%
\special{pa 4321 1089}%
\special{pa 4330 1073}%
\special{pa 4339 1047}%
\special{pa 4346 1014}%
\special{pa 4353 974}%
\special{pa 4360 929}%
\special{pa 4366 881}%
\special{pa 4372 830}%
\special{pa 4376 800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 4 600 2397 1471 946 1762 800 2779 2543
% 
\special{pn 8}%
\special{pa 600 2397}%
\special{pa 1471 946}%
\special{dt 0.045}%
\special{pa 1762 800}%
\special{pa 2779 2543}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1043 1671 2270 1671
% 
\special{pn 8}%
\special{pa 1043 1671}%
\special{pa 2270 1671}%
\special{dt 0.045}%
% DOT 2 0 3 0 Black White  
% 2 1616 1671 1616 1671
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1616 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1616 1671 8 8 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1616 1671 1616 1816
% 
\special{pn 8}%
\special{pa 1616 1671}%
\special{pa 1616 1816}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1616 1744 1616 1816 1 0 0 0
% $x$
\put(16.1600,-18.1600){\makebox(0,0)[lt]{$x$}}%
% DOT 2 0 3 0 Black White  
% 3 1036 1671 2270 1671 2270 1671
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1036 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2270 1671 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2270 1671 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1036 1599 1036 1671 3 0 0 0
% $a$
\put(10.3600,-16.7100){\makebox(0,0)[rb]{$a$}}%
% STR 2 0 3 0 Black White  
% 4 2270 1599 2270 1671 2 0 0 0
% $b$
\put(22.7000,-16.7100){\makebox(0,0)[lb]{$b$}}%
% SPLINE 2 0 3 0 Black White  
% 5 1471 946 1544 800 1689 1090 1762 800 1762 800
% 
\special{pn 8}%
\special{pa 1471 946}%
\special{pa 1485 905}%
\special{pa 1499 866}%
\special{pa 1513 834}%
\special{pa 1528 811}%
\special{pa 1542 800}%
\special{pa 1558 804}%
\special{pa 1573 821}%
\special{pa 1588 849}%
\special{pa 1604 883}%
\special{pa 1619 923}%
\special{pa 1633 964}%
\special{pa 1648 1003}%
\special{pa 1661 1039}%
\special{pa 1674 1068}%
\special{pa 1686 1087}%
\special{pa 1697 1094}%
\special{pa 1707 1089}%
\special{pa 1716 1073}%
\special{pa 1725 1047}%
\special{pa 1732 1014}%
\special{pa 1739 974}%
\special{pa 1746 929}%
\special{pa 1752 881}%
\special{pa 1758 830}%
\special{pa 1762 800}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1137 1526 1616 1671 2183 1526 2183 1526
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1137 1526}%
\special{pa 1144 1529}%
\special{fp}%
\special{pa 1179 1544}%
\special{pa 1186 1547}%
\special{fp}%
\special{pa 1220 1561}%
\special{pa 1228 1564}%
\special{fp}%
\special{pa 1262 1579}%
\special{pa 1269 1582}%
\special{fp}%
\special{pa 1304 1596}%
\special{pa 1311 1599}%
\special{fp}%
\special{pa 1346 1611}%
\special{pa 1354 1614}%
\special{fp}%
\special{pa 1389 1626}%
\special{pa 1397 1628}%
\special{fp}%
\special{pa 1432 1639}%
\special{pa 1440 1641}%
\special{fp}%
\special{pa 1476 1651}%
\special{pa 1484 1652}%
\special{fp}%
\special{pa 1520 1660}%
\special{pa 1528 1661}%
\special{fp}%
\special{pa 1565 1667}%
\special{pa 1573 1668}%
\special{fp}%
\special{pa 1610 1670}%
\special{pa 1618 1671}%
\special{fp}%
\special{pa 1655 1671}%
\special{pa 1663 1671}%
\special{fp}%
\special{pa 1700 1669}%
\special{pa 1708 1668}%
\special{fp}%
\special{pa 1745 1665}%
\special{pa 1753 1664}%
\special{fp}%
\special{pa 1790 1656}%
\special{pa 1798 1655}%
\special{fp}%
\special{pa 1834 1647}%
\special{pa 1842 1645}%
\special{fp}%
\special{pa 1878 1636}%
\special{pa 1886 1634}%
\special{fp}%
\special{pa 1921 1624}%
\special{pa 1929 1621}%
\special{fp}%
\special{pa 1964 1609}%
\special{pa 1972 1607}%
\special{fp}%
\special{pa 2007 1595}%
\special{pa 2015 1592}%
\special{fp}%
\special{pa 2049 1579}%
\special{pa 2057 1576}%
\special{fp}%
\special{pa 2091 1562}%
\special{pa 2099 1559}%
\special{fp}%
\special{pa 2134 1546}%
\special{pa 2141 1543}%
\special{fp}%
\special{pa 2176 1529}%
\special{pa 2183 1526}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1130 1453 1130 1526 3 0 0 0
% $\hat{a}$
\put(11.3000,-15.2600){\makebox(0,0)[rb]{$\hat{a}$}}%
% STR 2 0 3 0 Black White  
% 4 2183 1453 2183 1526 2 0 0 0
% $\hat{b}$
\put(21.8300,-15.2600){\makebox(0,0)[lb]{$\hat{b}$}}%
% STR 2 0 3 0 Black White  
% 4 2923 1453 2923 1526 5 0 0 0
% $\Longrightarrow$
\put(29.2300,-15.2600){\makebox(0,0){$\Longrightarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 1310 1599 1310 1510
% 
\special{pn 8}%
\special{pa 1310 1599}%
\special{pa 1310 1510}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1310 1421 1310 1510 2 0 0 0
% $C$
\put(13.1000,-15.1000){\makebox(0,0)[lb]{$C$}}%
\end{picture}}%


==> self_sim_ex.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.0000,9.1400)(10.0000,-22.7400)%
% POLYGON 2 0 3 0 Black White  
% 5 1000 1360 1542 1360 1270 1902 1270 1902 1000 1360
% 
\special{pn 8}%
\special{pa 1000 1360}%
\special{pa 1542 1360}%
\special{pa 1270 1902}%
\special{pa 1000 1360}%
\special{pa 1542 1360}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 1542 1630 1812 1630 1676 1902 1676 1902 1542 1630
% 
\special{pn 8}%
\special{pa 1542 1630}%
\special{pa 1812 1630}%
\special{pa 1676 1902}%
\special{pa 1542 1630}%
\special{pa 1812 1630}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 1812 1766 1948 1766 1880 1902 1880 1902 1812 1766
% 
\special{pn 8}%
\special{pa 1812 1766}%
\special{pa 1948 1766}%
\special{pa 1880 1902}%
\special{pa 1812 1766}%
\special{pa 1948 1766}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 1948 1834 2016 1834 1982 1902 1982 1902 1948 1834
% 
\special{pn 8}%
\special{pa 1948 1834}%
\special{pa 2016 1834}%
\special{pa 1982 1902}%
\special{pa 1948 1834}%
\special{pa 2016 1834}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2016 1868 2050 1868 2032 1902 2032 1902 2016 1868
% 
\special{pn 8}%
\special{pa 2016 1868}%
\special{pa 2050 1868}%
\special{pa 2032 1902}%
\special{pa 2016 1868}%
\special{pa 2050 1868}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2083 1630 2354 1630 2218 1902 2218 1902 2083 1630
% 
\special{pn 8}%
\special{pa 2083 1630}%
\special{pa 2354 1630}%
\special{pa 2218 1902}%
\special{pa 2083 1630}%
\special{pa 2354 1630}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2354 1766 2490 1766 2422 1902 2422 1902 2354 1766
% 
\special{pn 8}%
\special{pa 2354 1766}%
\special{pa 2490 1766}%
\special{pa 2422 1902}%
\special{pa 2354 1766}%
\special{pa 2490 1766}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2490 1834 2556 1834 2523 1902 2523 1902 2490 1834
% 
\special{pn 8}%
\special{pa 2490 1834}%
\special{pa 2556 1834}%
\special{pa 2523 1902}%
\special{pa 2490 1834}%
\special{pa 2556 1834}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2556 1868 2590 1868 2574 1902 2574 1902 2556 1868
% 
\special{pn 8}%
\special{pa 2556 1868}%
\special{pa 2590 1868}%
\special{pa 2574 1902}%
\special{pa 2556 1868}%
\special{pa 2590 1868}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2624 1766 2760 1766 2692 1902 2692 1902 2624 1766
% 
\special{pn 8}%
\special{pa 2624 1766}%
\special{pa 2760 1766}%
\special{pa 2692 1902}%
\special{pa 2624 1766}%
\special{pa 2760 1766}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2760 1834 2828 1834 2794 1902 2794 1902 2760 1834
% 
\special{pn 8}%
\special{pa 2760 1834}%
\special{pa 2828 1834}%
\special{pa 2794 1902}%
\special{pa 2760 1834}%
\special{pa 2828 1834}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2828 1868 2862 1868 2844 1902 2844 1902 2828 1868
% 
\special{pn 8}%
\special{pa 2828 1868}%
\special{pa 2862 1868}%
\special{pa 2844 1902}%
\special{pa 2828 1868}%
\special{pa 2862 1868}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2896 1834 2963 1834 2930 1902 2930 1902 2896 1834
% 
\special{pn 8}%
\special{pa 2896 1834}%
\special{pa 2963 1834}%
\special{pa 2930 1902}%
\special{pa 2896 1834}%
\special{pa 2963 1834}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 2963 1868 2996 1868 2980 1902 2980 1902 2963 1868
% 
\special{pn 8}%
\special{pa 2963 1868}%
\special{pa 2996 1868}%
\special{pa 2980 1902}%
\special{pa 2963 1868}%
\special{pa 2996 1868}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 3030 1868 3064 1868 3048 1902 3048 1902 3030 1868
% 
\special{pn 8}%
\special{pa 3030 1868}%
\special{pa 3064 1868}%
\special{pa 3048 1902}%
\special{pa 3030 1868}%
\special{pa 3064 1868}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1000 1902 2050 1902 2083 1902 2590 1902 2862 1902 2624 1902 2896 1902 2996 1902 3030 1902 3064 1902
% 
\special{pn 8}%
\special{pa 1000 1902}%
\special{pa 2050 1902}%
\special{fp}%
\special{pa 2083 1902}%
\special{pa 2590 1902}%
\special{fp}%
\special{pa 2862 1902}%
\special{pa 2624 1902}%
\special{fp}%
\special{pa 2896 1902}%
\special{pa 2996 1902}%
\special{fp}%
\special{pa 3030 1902}%
\special{pa 3064 1902}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 10 2050 1902 2083 1902 2590 1902 2624 1902 2862 1902 2896 1902 2996 1902 3030 1902 3064 1902 3098 1902
% 
\special{pn 13}%
\special{pa 2050 1902}%
\special{pa 2083 1902}%
\special{fp}%
\special{pa 2590 1902}%
\special{pa 2624 1902}%
\special{fp}%
\special{pa 2862 1902}%
\special{pa 2896 1902}%
\special{fp}%
\special{pa 2996 1902}%
\special{pa 3030 1902}%
\special{fp}%
\special{pa 3064 1902}%
\special{pa 3098 1902}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3098 1902 3132 1902
% 
\special{pn 20}%
\special{pa 3098 1902}%
\special{pa 3132 1902}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1000 1902 1000 2240 1000 2240 3200 2240 3200 2240 3200 1902 3200 1902 3132 1902
% 
\special{pn 8}%
\special{pa 1000 1902}%
\special{pa 1000 2240}%
\special{fp}%
\special{pa 1000 2240}%
\special{pa 3200 2240}%
\special{fp}%
\special{pa 3200 2240}%
\special{pa 3200 1902}%
\special{fp}%
\special{pa 3200 1902}%
\special{pa 3132 1902}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 2 2016 2240 2016 2240
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2016 2240 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2016 2240 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2016 2190 2016 2274 1 0 0 0
% $x$
\put(20.1600,-22.7400){\makebox(0,0)[lt]{$x$}}%
\end{picture}}%


==> shikaku_waku_small.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.4300,41.9300)(-2.8300,-47.4500)%
% CIRCLE 2 2 3 0 Black Black  
% 4 1671 1296 1395 1020 1395 1020 1395 1020
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2061 1296}%
\special{pa 2061 1304}%
\special{fp}%
\special{pa 2058 1341}%
\special{pa 2058 1348}%
\special{fp}%
\special{pa 2051 1384}%
\special{pa 2049 1392}%
\special{fp}%
\special{pa 2039 1427}%
\special{pa 2035 1434}%
\special{fp}%
\special{pa 2021 1468}%
\special{pa 2017 1475}%
\special{fp}%
\special{pa 1999 1507}%
\special{pa 1995 1514}%
\special{fp}%
\special{pa 1973 1543}%
\special{pa 1968 1549}%
\special{fp}%
\special{pa 1943 1575}%
\special{pa 1938 1581}%
\special{fp}%
\special{pa 1910 1604}%
\special{pa 1903 1609}%
\special{fp}%
\special{pa 1873 1630}%
\special{pa 1866 1634}%
\special{fp}%
\special{pa 1833 1651}%
\special{pa 1826 1654}%
\special{fp}%
\special{pa 1791 1667}%
\special{pa 1784 1670}%
\special{fp}%
\special{pa 1749 1678}%
\special{pa 1741 1680}%
\special{fp}%
\special{pa 1705 1685}%
\special{pa 1697 1685}%
\special{fp}%
\special{pa 1660 1686}%
\special{pa 1652 1685}%
\special{fp}%
\special{pa 1616 1682}%
\special{pa 1608 1681}%
\special{fp}%
\special{pa 1572 1673}%
\special{pa 1565 1671}%
\special{fp}%
\special{pa 1530 1660}%
\special{pa 1523 1656}%
\special{fp}%
\special{pa 1489 1641}%
\special{pa 1482 1637}%
\special{fp}%
\special{pa 1451 1618}%
\special{pa 1444 1613}%
\special{fp}%
\special{pa 1416 1591}%
\special{pa 1410 1586}%
\special{fp}%
\special{pa 1384 1560}%
\special{pa 1379 1554}%
\special{fp}%
\special{pa 1356 1526}%
\special{pa 1351 1519}%
\special{fp}%
\special{pa 1331 1488}%
\special{pa 1328 1481}%
\special{fp}%
\special{pa 1312 1448}%
\special{pa 1308 1440}%
\special{fp}%
\special{pa 1297 1406}%
\special{pa 1294 1398}%
\special{fp}%
\special{pa 1287 1363}%
\special{pa 1285 1355}%
\special{fp}%
\special{pa 1282 1319}%
\special{pa 1281 1311}%
\special{fp}%
\special{pa 1282 1274}%
\special{pa 1282 1266}%
\special{fp}%
\special{pa 1287 1230}%
\special{pa 1288 1222}%
\special{fp}%
\special{pa 1297 1186}%
\special{pa 1299 1179}%
\special{fp}%
\special{pa 1312 1145}%
\special{pa 1315 1137}%
\special{fp}%
\special{pa 1332 1104}%
\special{pa 1335 1097}%
\special{fp}%
\special{pa 1356 1067}%
\special{pa 1360 1060}%
\special{fp}%
\special{pa 1384 1032}%
\special{pa 1389 1026}%
\special{fp}%
\special{pa 1415 1001}%
\special{pa 1421 996}%
\special{fp}%
\special{pa 1450 974}%
\special{pa 1457 970}%
\special{fp}%
\special{pa 1488 951}%
\special{pa 1496 948}%
\special{fp}%
\special{pa 1530 933}%
\special{pa 1537 930}%
\special{fp}%
\special{pa 1572 919}%
\special{pa 1579 917}%
\special{fp}%
\special{pa 1615 910}%
\special{pa 1623 909}%
\special{fp}%
\special{pa 1659 906}%
\special{pa 1668 906}%
\special{fp}%
\special{pa 1704 907}%
\special{pa 1712 908}%
\special{fp}%
\special{pa 1748 914}%
\special{pa 1756 915}%
\special{fp}%
\special{pa 1791 925}%
\special{pa 1798 927}%
\special{fp}%
\special{pa 1833 941}%
\special{pa 1840 944}%
\special{fp}%
\special{pa 1872 962}%
\special{pa 1879 966}%
\special{fp}%
\special{pa 1909 987}%
\special{pa 1915 992}%
\special{fp}%
\special{pa 1942 1016}%
\special{pa 1948 1021}%
\special{fp}%
\special{pa 1972 1048}%
\special{pa 1977 1055}%
\special{fp}%
\special{pa 1999 1085}%
\special{pa 2003 1091}%
\special{fp}%
\special{pa 2020 1124}%
\special{pa 2024 1131}%
\special{fp}%
\special{pa 2038 1165}%
\special{pa 2041 1172}%
\special{fp}%
\special{pa 2051 1208}%
\special{pa 2053 1215}%
\special{fp}%
\special{pa 2059 1251}%
\special{pa 2059 1259}%
\special{fp}%
\special{pa 2061 1296}%
\special{pa 2061 1296}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 1120 1296 1120 1846 1671 1846 1671 1846 1120 1296
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1120 1296}%
\special{pa 1120 1846}%
\special{pa 1671 1846}%
\special{pa 1671 1846}%
\special{pa 1120 1296}%
\special{ip}%
\special{pn 4}%
\special{pa 1120 1296}%
\special{pa 1120 1846}%
\special{pa 1671 1846}%
\special{pa 1120 1296}%
\special{pa 1120 1846}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1671 1846 2222 1846 2222 1296 2222 1296 1671 1846
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1671 1846}%
\special{pa 2222 1846}%
\special{pa 2222 1296}%
\special{pa 2222 1296}%
\special{pa 1671 1846}%
\special{ip}%
\special{pn 8}%
\special{pa 1671 1846}%
\special{pa 2222 1846}%
\special{pa 2222 1296}%
\special{pa 1671 1846}%
\special{pa 2222 1846}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1120 1296 1120 745 1671 745 1671 745 1120 1296
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1120 1296}%
\special{pa 1120 745}%
\special{pa 1671 745}%
\special{pa 1671 745}%
\special{pa 1120 1296}%
\special{ip}%
\special{pn 8}%
\special{pa 1120 1296}%
\special{pa 1120 745}%
\special{pa 1671 745}%
\special{pa 1120 1296}%
\special{pa 1120 745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1671 745 2222 745 2222 1296 2222 1296 1671 745
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1671 745}%
\special{pa 2222 745}%
\special{pa 2222 1296}%
\special{pa 2222 1296}%
\special{pa 1671 745}%
\special{ip}%
\special{pn 8}%
\special{pa 1671 745}%
\special{pa 2222 745}%
\special{pa 2222 1296}%
\special{pa 1671 745}%
\special{pa 2222 745}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black  
% 10 1395 1571 1196 1296 1395 1020 1671 813 1946 1020 2153 1296 1946 1571 1671 1777 1395 1571 1395 1571
% 
\special{pn 8}%
\special{pa 1395 1571}%
\special{pa 1339 1519}%
\special{pa 1312 1493}%
\special{pa 1287 1467}%
\special{pa 1264 1441}%
\special{pa 1244 1415}%
\special{pa 1226 1389}%
\special{pa 1212 1363}%
\special{pa 1202 1337}%
\special{pa 1197 1312}%
\special{pa 1197 1286}%
\special{pa 1201 1261}%
\special{pa 1211 1235}%
\special{pa 1224 1210}%
\special{pa 1241 1184}%
\special{pa 1262 1159}%
\special{pa 1284 1133}%
\special{pa 1309 1107}%
\special{pa 1335 1080}%
\special{pa 1388 1027}%
\special{pa 1442 971}%
\special{pa 1468 944}%
\special{pa 1494 918}%
\special{pa 1520 894}%
\special{pa 1545 871}%
\special{pa 1571 852}%
\special{pa 1596 836}%
\special{pa 1621 824}%
\special{pa 1646 816}%
\special{pa 1670 813}%
\special{pa 1695 816}%
\special{pa 1720 823}%
\special{pa 1745 836}%
\special{pa 1770 852}%
\special{pa 1795 871}%
\special{pa 1820 893}%
\special{pa 1846 918}%
\special{pa 1872 944}%
\special{pa 1898 971}%
\special{pa 1925 999}%
\special{pa 1952 1026}%
\special{pa 1980 1053}%
\special{pa 2007 1080}%
\special{pa 2034 1106}%
\special{pa 2059 1132}%
\special{pa 2083 1157}%
\special{pa 2104 1183}%
\special{pa 2122 1208}%
\special{pa 2136 1233}%
\special{pa 2147 1257}%
\special{pa 2152 1282}%
\special{pa 2152 1307}%
\special{pa 2147 1332}%
\special{pa 2137 1356}%
\special{pa 2123 1381}%
\special{pa 2106 1406}%
\special{pa 2085 1432}%
\special{pa 2061 1457}%
\special{pa 2036 1483}%
\special{pa 2010 1509}%
\special{pa 1982 1536}%
\special{pa 1955 1562}%
\special{pa 1927 1590}%
\special{pa 1901 1617}%
\special{pa 1848 1670}%
\special{pa 1823 1694}%
\special{pa 1798 1717}%
\special{pa 1772 1736}%
\special{pa 1747 1753}%
\special{pa 1722 1765}%
\special{pa 1697 1774}%
\special{pa 1672 1777}%
\special{pa 1647 1775}%
\special{pa 1622 1768}%
\special{pa 1596 1757}%
\special{pa 1571 1741}%
\special{pa 1545 1723}%
\special{pa 1519 1701}%
\special{pa 1494 1677}%
\special{pa 1468 1651}%
\special{pa 1416 1595}%
\special{pa 1395 1571}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3324 1296 3049 1020 3049 1020 3049 1020
% 
\special{pn 8}%
\special{ar 3324 1296 390 390 0.0000000 6.2831853}%
% POLYGON 3 0 1 0 Black Black  
% 5 2773 1296 2773 1846 3324 1846 3324 1846 2773 1296
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2773 1296}%
\special{pa 2773 1846}%
\special{pa 3324 1846}%
\special{pa 3324 1846}%
\special{pa 2773 1296}%
\special{ip}%
\special{pn 4}%
\special{pa 2773 1296}%
\special{pa 2773 1846}%
\special{pa 3324 1846}%
\special{pa 2773 1296}%
\special{pa 2773 1846}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3324 1846 3874 1846 3874 1296 3874 1296 3324 1846
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3324 1846}%
\special{pa 3874 1846}%
\special{pa 3874 1296}%
\special{pa 3874 1296}%
\special{pa 3324 1846}%
\special{ip}%
\special{pn 8}%
\special{pa 3324 1846}%
\special{pa 3874 1846}%
\special{pa 3874 1296}%
\special{pa 3324 1846}%
\special{pa 3874 1846}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 2773 1296 2773 745 3324 745 3324 745 2773 1296
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2773 1296}%
\special{pa 2773 745}%
\special{pa 3324 745}%
\special{pa 3324 745}%
\special{pa 2773 1296}%
\special{ip}%
\special{pn 8}%
\special{pa 2773 1296}%
\special{pa 2773 745}%
\special{pa 3324 745}%
\special{pa 2773 1296}%
\special{pa 2773 745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3324 745 3874 745 3874 1296 3874 1296 3324 745
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3324 745}%
\special{pa 3874 745}%
\special{pa 3874 1296}%
\special{pa 3874 1296}%
\special{pa 3324 745}%
\special{ip}%
\special{pn 8}%
\special{pa 3324 745}%
\special{pa 3874 745}%
\special{pa 3874 1296}%
\special{pa 3324 745}%
\special{pa 3874 745}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 670 2604 670 3085 1151 3085 1151 3085 670 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 670 2604}%
\special{pa 670 3085}%
\special{pa 1151 3085}%
\special{pa 1151 3085}%
\special{pa 670 2604}%
\special{ip}%
\special{pn 4}%
\special{pa 670 2604}%
\special{pa 670 3085}%
\special{pa 1151 3085}%
\special{pa 670 2604}%
\special{pa 670 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1151 3085 1633 3085 1633 2604 1633 2604 1151 3085
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1151 3085}%
\special{pa 1633 3085}%
\special{pa 1633 2604}%
\special{pa 1633 2604}%
\special{pa 1151 3085}%
\special{ip}%
\special{pn 8}%
\special{pa 1151 3085}%
\special{pa 1633 3085}%
\special{pa 1633 2604}%
\special{pa 1151 3085}%
\special{pa 1633 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 670 2604 670 2121 1151 2121 1151 2121 670 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 670 2604}%
\special{pa 670 2121}%
\special{pa 1151 2121}%
\special{pa 1151 2121}%
\special{pa 670 2604}%
\special{ip}%
\special{pn 8}%
\special{pa 670 2604}%
\special{pa 670 2121}%
\special{pa 1151 2121}%
\special{pa 670 2604}%
\special{pa 670 2121}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1151 2121 1633 2121 1633 2604 1633 2604 1151 2121
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1151 2121}%
\special{pa 1633 2121}%
\special{pa 1633 2604}%
\special{pa 1633 2604}%
\special{pa 1151 2121}%
\special{ip}%
\special{pn 8}%
\special{pa 1151 2121}%
\special{pa 1633 2121}%
\special{pa 1633 2604}%
\special{pa 1151 2121}%
\special{pa 1633 2121}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black  
% 10 910 2844 735 2604 910 2363 1151 2182 1392 2363 1573 2604 1392 2844 1151 3025 910 2844 910 2844
% 
\special{pn 8}%
\special{pa 910 2844}%
\special{pa 854 2792}%
\special{pa 828 2766}%
\special{pa 803 2740}%
\special{pa 782 2714}%
\special{pa 763 2688}%
\special{pa 749 2662}%
\special{pa 739 2637}%
\special{pa 735 2611}%
\special{pa 737 2586}%
\special{pa 744 2560}%
\special{pa 756 2535}%
\special{pa 773 2510}%
\special{pa 793 2484}%
\special{pa 816 2458}%
\special{pa 841 2432}%
\special{pa 921 2352}%
\special{pa 948 2324}%
\special{pa 974 2297}%
\special{pa 1000 2271}%
\special{pa 1026 2247}%
\special{pa 1051 2226}%
\special{pa 1076 2208}%
\special{pa 1101 2194}%
\special{pa 1126 2185}%
\special{pa 1151 2182}%
\special{pa 1176 2185}%
\special{pa 1200 2194}%
\special{pa 1225 2207}%
\special{pa 1250 2225}%
\special{pa 1276 2247}%
\special{pa 1301 2271}%
\special{pa 1327 2296}%
\special{pa 1353 2324}%
\special{pa 1408 2379}%
\special{pa 1435 2405}%
\special{pa 1488 2458}%
\special{pa 1512 2483}%
\special{pa 1533 2509}%
\special{pa 1550 2534}%
\special{pa 1563 2558}%
\special{pa 1571 2583}%
\special{pa 1573 2608}%
\special{pa 1569 2632}%
\special{pa 1559 2657}%
\special{pa 1545 2682}%
\special{pa 1526 2707}%
\special{pa 1504 2733}%
\special{pa 1480 2758}%
\special{pa 1453 2784}%
\special{pa 1426 2811}%
\special{pa 1399 2837}%
\special{pa 1371 2865}%
\special{pa 1319 2919}%
\special{pa 1293 2944}%
\special{pa 1268 2967}%
\special{pa 1242 2987}%
\special{pa 1217 3004}%
\special{pa 1192 3016}%
\special{pa 1167 3023}%
\special{pa 1142 3025}%
\special{pa 1117 3020}%
\special{pa 1092 3010}%
\special{pa 1066 2996}%
\special{pa 1041 2977}%
\special{pa 1015 2955}%
\special{pa 989 2930}%
\special{pa 964 2903}%
\special{pa 938 2875}%
\special{pa 912 2846}%
\special{pa 910 2844}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 2015 2604 2015 3085 2496 3085 2496 3085 2015 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2015 2604}%
\special{pa 2015 3085}%
\special{pa 2496 3085}%
\special{pa 2496 3085}%
\special{pa 2015 2604}%
\special{ip}%
\special{pn 4}%
\special{pa 2015 2604}%
\special{pa 2015 3085}%
\special{pa 2496 3085}%
\special{pa 2015 2604}%
\special{pa 2015 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 2496 3085 2979 3085 2979 2604 2979 2604 2496 3085
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2496 3085}%
\special{pa 2979 3085}%
\special{pa 2979 2604}%
\special{pa 2979 2604}%
\special{pa 2496 3085}%
\special{ip}%
\special{pn 8}%
\special{pa 2496 3085}%
\special{pa 2979 3085}%
\special{pa 2979 2604}%
\special{pa 2496 3085}%
\special{pa 2979 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 2015 2604 2015 2121 2496 2121 2496 2121 2015 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2015 2604}%
\special{pa 2015 2121}%
\special{pa 2496 2121}%
\special{pa 2496 2121}%
\special{pa 2015 2604}%
\special{ip}%
\special{pn 8}%
\special{pa 2015 2604}%
\special{pa 2015 2121}%
\special{pa 2496 2121}%
\special{pa 2015 2604}%
\special{pa 2015 2121}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 2496 2121 2979 2121 2979 2604 2979 2604 2496 2121
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2496 2121}%
\special{pa 2979 2121}%
\special{pa 2979 2604}%
\special{pa 2979 2604}%
\special{pa 2496 2121}%
\special{ip}%
\special{pn 8}%
\special{pa 2496 2121}%
\special{pa 2979 2121}%
\special{pa 2979 2604}%
\special{pa 2496 2121}%
\special{pa 2979 2121}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 845 4053 845 4745 1536 4745 1536 4745 845 4053
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 845 4053}%
\special{pa 845 4745}%
\special{pa 1536 4745}%
\special{pa 1536 4745}%
\special{pa 845 4053}%
\special{ip}%
\special{pn 4}%
\special{pa 845 4053}%
\special{pa 845 4745}%
\special{pa 1536 4745}%
\special{pa 845 4053}%
\special{pa 845 4745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1536 4745 2228 4745 2228 4053 2228 4053 1536 4745
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1536 4745}%
\special{pa 2228 4745}%
\special{pa 2228 4053}%
\special{pa 2228 4053}%
\special{pa 1536 4745}%
\special{ip}%
\special{pn 8}%
\special{pa 1536 4745}%
\special{pa 2228 4745}%
\special{pa 2228 4053}%
\special{pa 1536 4745}%
\special{pa 2228 4745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 845 4053 845 3361 1536 3361 1536 3361 845 4053
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 845 4053}%
\special{pa 845 3361}%
\special{pa 1536 3361}%
\special{pa 1536 3361}%
\special{pa 845 4053}%
\special{ip}%
\special{pn 8}%
\special{pa 845 4053}%
\special{pa 845 3361}%
\special{pa 1536 3361}%
\special{pa 845 4053}%
\special{pa 845 3361}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 1536 3361 2228 3361 2228 4053 2228 4053 1536 3361
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 1536 3361}%
\special{pa 2228 3361}%
\special{pa 2228 4053}%
\special{pa 2228 4053}%
\special{pa 1536 3361}%
\special{ip}%
\special{pn 8}%
\special{pa 1536 3361}%
\special{pa 2228 3361}%
\special{pa 2228 4053}%
\special{pa 1536 3361}%
\special{pa 2228 3361}%
\special{fp}%
% CIRCLE 2 2 3 0 Black Black  
% 4 1478 4036 1202 3760 1202 3760 1202 3760
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1868 4036}%
\special{pa 1868 4044}%
\special{fp}%
\special{pa 1865 4081}%
\special{pa 1864 4089}%
\special{fp}%
\special{pa 1858 4124}%
\special{pa 1856 4131}%
\special{fp}%
\special{pa 1846 4165}%
\special{pa 1843 4172}%
\special{fp}%
\special{pa 1830 4203}%
\special{pa 1827 4210}%
\special{fp}%
\special{pa 1810 4240}%
\special{pa 1806 4246}%
\special{fp}%
\special{pa 1786 4275}%
\special{pa 1782 4280}%
\special{fp}%
\special{pa 1761 4305}%
\special{pa 1756 4310}%
\special{fp}%
\special{pa 1732 4332}%
\special{pa 1726 4337}%
\special{fp}%
\special{pa 1699 4357}%
\special{pa 1693 4361}%
\special{fp}%
\special{pa 1663 4380}%
\special{pa 1657 4383}%
\special{fp}%
\special{pa 1626 4397}%
\special{pa 1619 4400}%
\special{fp}%
\special{pa 1586 4411}%
\special{pa 1578 4413}%
\special{fp}%
\special{pa 1543 4420}%
\special{pa 1536 4422}%
\special{fp}%
\special{pa 1499 4425}%
\special{pa 1491 4426}%
\special{fp}%
\special{pa 1454 4425}%
\special{pa 1446 4425}%
\special{fp}%
\special{pa 1410 4420}%
\special{pa 1402 4419}%
\special{fp}%
\special{pa 1368 4410}%
\special{pa 1362 4408}%
\special{fp}%
\special{pa 1328 4396}%
\special{pa 1321 4393}%
\special{fp}%
\special{pa 1292 4379}%
\special{pa 1285 4375}%
\special{fp}%
\special{pa 1255 4356}%
\special{pa 1249 4352}%
\special{fp}%
\special{pa 1222 4330}%
\special{pa 1217 4326}%
\special{fp}%
\special{pa 1193 4303}%
\special{pa 1189 4298}%
\special{fp}%
\special{pa 1168 4273}%
\special{pa 1164 4267}%
\special{fp}%
\special{pa 1145 4239}%
\special{pa 1141 4232}%
\special{fp}%
\special{pa 1126 4203}%
\special{pa 1122 4196}%
\special{fp}%
\special{pa 1110 4164}%
\special{pa 1107 4157}%
\special{fp}%
\special{pa 1098 4123}%
\special{pa 1096 4116}%
\special{fp}%
\special{pa 1091 4081}%
\special{pa 1090 4072}%
\special{fp}%
\special{pa 1088 4036}%
\special{pa 1088 4028}%
\special{fp}%
\special{pa 1091 3991}%
\special{pa 1092 3983}%
\special{fp}%
\special{pa 1098 3948}%
\special{pa 1100 3940}%
\special{fp}%
\special{pa 1110 3907}%
\special{pa 1113 3900}%
\special{fp}%
\special{pa 1126 3868}%
\special{pa 1129 3862}%
\special{fp}%
\special{pa 1146 3831}%
\special{pa 1150 3825}%
\special{fp}%
\special{pa 1170 3797}%
\special{pa 1175 3791}%
\special{fp}%
\special{pa 1197 3766}%
\special{pa 1202 3761}%
\special{fp}%
\special{pa 1225 3739}%
\special{pa 1230 3735}%
\special{fp}%
\special{pa 1257 3715}%
\special{pa 1263 3711}%
\special{fp}%
\special{pa 1293 3693}%
\special{pa 1299 3690}%
\special{fp}%
\special{pa 1329 3675}%
\special{pa 1337 3672}%
\special{fp}%
\special{pa 1369 3661}%
\special{pa 1377 3659}%
\special{fp}%
\special{pa 1411 3652}%
\special{pa 1419 3650}%
\special{fp}%
\special{pa 1455 3647}%
\special{pa 1463 3646}%
\special{fp}%
\special{pa 1500 3647}%
\special{pa 1508 3647}%
\special{fp}%
\special{pa 1544 3652}%
\special{pa 1552 3653}%
\special{fp}%
\special{pa 1586 3661}%
\special{pa 1593 3663}%
\special{fp}%
\special{pa 1626 3675}%
\special{pa 1633 3678}%
\special{fp}%
\special{pa 1663 3692}%
\special{pa 1670 3697}%
\special{fp}%
\special{pa 1700 3715}%
\special{pa 1706 3720}%
\special{fp}%
\special{pa 1732 3740}%
\special{pa 1738 3745}%
\special{fp}%
\special{pa 1761 3768}%
\special{pa 1766 3773}%
\special{fp}%
\special{pa 1787 3798}%
\special{pa 1792 3804}%
\special{fp}%
\special{pa 1811 3832}%
\special{pa 1815 3839}%
\special{fp}%
\special{pa 1830 3868}%
\special{pa 1833 3875}%
\special{fp}%
\special{pa 1846 3907}%
\special{pa 1849 3914}%
\special{fp}%
\special{pa 1858 3948}%
\special{pa 1860 3956}%
\special{fp}%
\special{pa 1865 3991}%
\special{pa 1866 3999}%
\special{fp}%
\special{pa 1868 4036}%
\special{pa 1868 4036}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 15 1099 3843 1374 3568 1436 3533 1533 3499 1671 3636 1946 3912 1946 4050 1946 4187 1809 4325 1671 4464 1533 4601 1285 4464 1045 4187 982 4050 1120 3815
% 
\special{pn 8}%
\special{pa 1099 3843}%
\special{pa 1120 3817}%
\special{pa 1141 3792}%
\special{pa 1162 3766}%
\special{pa 1183 3742}%
\special{pa 1204 3717}%
\special{pa 1226 3693}%
\special{pa 1249 3670}%
\special{pa 1272 3648}%
\special{pa 1295 3627}%
\special{pa 1319 3607}%
\special{pa 1344 3588}%
\special{pa 1370 3571}%
\special{pa 1397 3554}%
\special{pa 1425 3539}%
\special{pa 1455 3523}%
\special{pa 1486 3509}%
\special{pa 1516 3500}%
\special{pa 1544 3501}%
\special{pa 1569 3512}%
\special{pa 1591 3531}%
\special{pa 1613 3557}%
\special{pa 1634 3586}%
\special{pa 1656 3616}%
\special{pa 1679 3645}%
\special{pa 1705 3672}%
\special{pa 1732 3696}%
\special{pa 1760 3719}%
\special{pa 1788 3740}%
\special{pa 1816 3760}%
\special{pa 1843 3780}%
\special{pa 1868 3800}%
\special{pa 1891 3820}%
\special{pa 1911 3842}%
\special{pa 1927 3865}%
\special{pa 1940 3889}%
\special{pa 1947 3916}%
\special{pa 1949 3946}%
\special{pa 1948 3978}%
\special{pa 1947 4011}%
\special{pa 1946 4045}%
\special{pa 1948 4079}%
\special{pa 1950 4112}%
\special{pa 1952 4144}%
\special{pa 1949 4174}%
\special{pa 1940 4202}%
\special{pa 1924 4228}%
\special{pa 1902 4251}%
\special{pa 1877 4273}%
\special{pa 1823 4315}%
\special{pa 1796 4335}%
\special{pa 1772 4356}%
\special{pa 1749 4377}%
\special{pa 1726 4399}%
\special{pa 1705 4422}%
\special{pa 1684 4447}%
\special{pa 1663 4474}%
\special{pa 1621 4530}%
\special{pa 1598 4555}%
\special{pa 1575 4577}%
\special{pa 1551 4594}%
\special{pa 1525 4603}%
\special{pa 1499 4604}%
\special{pa 1471 4599}%
\special{pa 1442 4588}%
\special{pa 1413 4571}%
\special{pa 1384 4551}%
\special{pa 1356 4528}%
\special{pa 1327 4504}%
\special{pa 1300 4478}%
\special{pa 1274 4453}%
\special{pa 1249 4429}%
\special{pa 1225 4405}%
\special{pa 1181 4359}%
\special{pa 1160 4336}%
\special{pa 1140 4312}%
\special{pa 1120 4289}%
\special{pa 1101 4265}%
\special{pa 1083 4240}%
\special{pa 1064 4214}%
\special{pa 1045 4187}%
\special{pa 1027 4159}%
\special{pa 1010 4131}%
\special{pa 996 4101}%
\special{pa 986 4071}%
\special{pa 981 4042}%
\special{pa 984 4013}%
\special{pa 991 3985}%
\special{pa 1004 3957}%
\special{pa 1021 3930}%
\special{pa 1041 3902}%
\special{pa 1064 3875}%
\special{pa 1088 3848}%
\special{pa 1114 3822}%
\special{pa 1120 3815}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 2773 4053 2773 4745 3466 4745 3466 4745 2773 4053
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2773 4053}%
\special{pa 2773 4745}%
\special{pa 3466 4745}%
\special{pa 3466 4745}%
\special{pa 2773 4053}%
\special{ip}%
\special{pn 4}%
\special{pa 2773 4053}%
\special{pa 2773 4745}%
\special{pa 3466 4745}%
\special{pa 2773 4053}%
\special{pa 2773 4745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3466 4745 4157 4745 4157 4053 4157 4053 3466 4745
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3466 4745}%
\special{pa 4157 4745}%
\special{pa 4157 4053}%
\special{pa 4157 4053}%
\special{pa 3466 4745}%
\special{ip}%
\special{pn 8}%
\special{pa 3466 4745}%
\special{pa 4157 4745}%
\special{pa 4157 4053}%
\special{pa 3466 4745}%
\special{pa 4157 4745}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 2773 4053 2773 3361 3466 3361 3466 3361 2773 4053
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 2773 4053}%
\special{pa 2773 3361}%
\special{pa 3466 3361}%
\special{pa 3466 3361}%
\special{pa 2773 4053}%
\special{ip}%
\special{pn 8}%
\special{pa 2773 4053}%
\special{pa 2773 3361}%
\special{pa 3466 3361}%
\special{pa 2773 4053}%
\special{pa 2773 3361}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3466 3361 4157 3361 4157 4053 4157 4053 3466 3361
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3466 3361}%
\special{pa 4157 3361}%
\special{pa 4157 4053}%
\special{pa 4157 4053}%
\special{pa 3466 3361}%
\special{ip}%
\special{pn 8}%
\special{pa 3466 3361}%
\special{pa 4157 3361}%
\special{pa 4157 4053}%
\special{pa 3466 3361}%
\special{pa 4157 3361}%
\special{fp}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3462 3912 3737 3636 3737 3636 3186 3636
% 
\special{pn 8}%
\special{ar 3462 3912 390 390 3.9269908 5.4959723}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3324 4050 3049 3775 3049 3775 3049 4325
% 
\special{pn 8}%
\special{ar 3324 4050 389 389 2.3561945 3.9269908}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3462 4187 3186 4464 3186 4464 3737 4464
% 
\special{pn 8}%
\special{ar 3462 4187 391 391 0.7890213 2.3543862}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3598 4050 3874 4325 3874 4325 3874 3775
% 
\special{pn 8}%
\special{ar 3598 4050 390 390 5.4996020 0.7835833}%
% CIRCLE 2 2 3 0 Black Black  
% 4 1151 2604 875 2328 875 2328 875 2328
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1541 2604}%
\special{pa 1541 2612}%
\special{fp}%
\special{pa 1538 2648}%
\special{pa 1537 2656}%
\special{fp}%
\special{pa 1531 2692}%
\special{pa 1529 2699}%
\special{fp}%
\special{pa 1519 2733}%
\special{pa 1516 2741}%
\special{fp}%
\special{pa 1502 2773}%
\special{pa 1499 2780}%
\special{fp}%
\special{pa 1481 2811}%
\special{pa 1477 2817}%
\special{fp}%
\special{pa 1456 2847}%
\special{pa 1451 2852}%
\special{fp}%
\special{pa 1427 2879}%
\special{pa 1421 2885}%
\special{fp}%
\special{pa 1394 2909}%
\special{pa 1388 2914}%
\special{fp}%
\special{pa 1358 2934}%
\special{pa 1351 2939}%
\special{fp}%
\special{pa 1320 2955}%
\special{pa 1314 2958}%
\special{fp}%
\special{pa 1280 2972}%
\special{pa 1273 2974}%
\special{fp}%
\special{pa 1239 2984}%
\special{pa 1231 2986}%
\special{fp}%
\special{pa 1196 2991}%
\special{pa 1188 2992}%
\special{fp}%
\special{pa 1151 2994}%
\special{pa 1143 2994}%
\special{fp}%
\special{pa 1107 2991}%
\special{pa 1099 2990}%
\special{fp}%
\special{pa 1063 2984}%
\special{pa 1056 2982}%
\special{fp}%
\special{pa 1022 2972}%
\special{pa 1015 2969}%
\special{fp}%
\special{pa 982 2955}%
\special{pa 976 2953}%
\special{fp}%
\special{pa 945 2935}%
\special{pa 939 2931}%
\special{fp}%
\special{pa 909 2910}%
\special{pa 903 2905}%
\special{fp}%
\special{pa 876 2880}%
\special{pa 871 2875}%
\special{fp}%
\special{pa 846 2847}%
\special{pa 841 2841}%
\special{fp}%
\special{pa 821 2812}%
\special{pa 817 2805}%
\special{fp}%
\special{pa 800 2774}%
\special{pa 797 2767}%
\special{fp}%
\special{pa 783 2734}%
\special{pa 781 2727}%
\special{fp}%
\special{pa 771 2693}%
\special{pa 769 2685}%
\special{fp}%
\special{pa 764 2649}%
\special{pa 763 2641}%
\special{fp}%
\special{pa 761 2605}%
\special{pa 761 2596}%
\special{fp}%
\special{pa 763 2560}%
\special{pa 765 2552}%
\special{fp}%
\special{pa 771 2516}%
\special{pa 773 2509}%
\special{fp}%
\special{pa 783 2475}%
\special{pa 786 2468}%
\special{fp}%
\special{pa 799 2436}%
\special{pa 802 2429}%
\special{fp}%
\special{pa 820 2398}%
\special{pa 824 2392}%
\special{fp}%
\special{pa 845 2362}%
\special{pa 850 2356}%
\special{fp}%
\special{pa 875 2329}%
\special{pa 880 2324}%
\special{fp}%
\special{pa 908 2299}%
\special{pa 914 2294}%
\special{fp}%
\special{pa 943 2274}%
\special{pa 950 2270}%
\special{fp}%
\special{pa 981 2253}%
\special{pa 988 2250}%
\special{fp}%
\special{pa 1021 2236}%
\special{pa 1029 2234}%
\special{fp}%
\special{pa 1063 2224}%
\special{pa 1071 2222}%
\special{fp}%
\special{pa 1106 2217}%
\special{pa 1114 2216}%
\special{fp}%
\special{pa 1151 2214}%
\special{pa 1159 2214}%
\special{fp}%
\special{pa 1195 2217}%
\special{pa 1203 2217}%
\special{fp}%
\special{pa 1239 2224}%
\special{pa 1246 2226}%
\special{fp}%
\special{pa 1280 2236}%
\special{pa 1287 2239}%
\special{fp}%
\special{pa 1319 2252}%
\special{pa 1326 2255}%
\special{fp}%
\special{pa 1357 2273}%
\special{pa 1363 2277}%
\special{fp}%
\special{pa 1393 2298}%
\special{pa 1399 2303}%
\special{fp}%
\special{pa 1426 2328}%
\special{pa 1432 2334}%
\special{fp}%
\special{pa 1456 2361}%
\special{pa 1461 2367}%
\special{fp}%
\special{pa 1481 2396}%
\special{pa 1485 2403}%
\special{fp}%
\special{pa 1502 2434}%
\special{pa 1505 2441}%
\special{fp}%
\special{pa 1519 2474}%
\special{pa 1521 2482}%
\special{fp}%
\special{pa 1531 2516}%
\special{pa 1533 2524}%
\special{fp}%
\special{pa 1539 2560}%
\special{pa 1539 2567}%
\special{fp}%
\special{pa 1541 2604}%
\special{pa 1541 2604}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2497 1089 2497 1157 5 0 0 0
% $t\to\infty$
\put(24.9700,-11.5700){\makebox(0,0){$t\to\infty$}}%
% STR 2 0 3 0 Black White  
% 4 2497 1225 2497 1296 5 0 0 0
% $\Longrightarrow$
\put(24.9700,-12.9600){\makebox(0,0){$\Longrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 2493 3839 2493 3908 5 0 0 0
% $t\to\infty$
\put(24.9300,-39.0800){\makebox(0,0){$t\to\infty$}}%
% STR 2 0 3 0 Black White  
% 4 2493 3978 2493 4047 5 0 0 0
% $\Longrightarrow$
\put(24.9300,-40.4700){\makebox(0,0){$\Longrightarrow$}}%
% LINE 2 0 3 0 Black White  
% 2 1051 882 1189 1020
% 
\special{pn 8}%
\special{pa 1051 882}%
\special{pa 1189 1020}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1051 813 1051 882 3 0 0 0
% obstacle $O_{+}^c$
\put(10.5100,-8.8200){\makebox(0,0)[rb]{obstacle $O_{+}^c$}}%
% LINE 2 0 3 0 Black White  
% 2 1671 819 1809 682
% 
\special{pn 8}%
\special{pa 1671 819}%
\special{pa 1809 682}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2040 603 2040 682 2 0 0 0
% $\partial D_0$
\put(20.4000,-6.8200){\makebox(0,0)[lb]{$\partial D_0$}}%
% SPLINE 2 0 3 0 Black White  
% 14 2427 2397 2496 2363 2564 2397 2703 2535 2736 2604 2703 2672 2564 2810 2496 2844 2427 2810 2289 2672 2255 2604 2289 2535 2427 2397 2427 2397
% 
\special{pn 8}%
\special{pa 2427 2397}%
\special{pa 2456 2377}%
\special{pa 2484 2364}%
\special{pa 2513 2366}%
\special{pa 2542 2381}%
\special{pa 2570 2402}%
\special{pa 2596 2422}%
\special{pa 2619 2443}%
\special{pa 2642 2465}%
\special{pa 2663 2488}%
\special{pa 2684 2512}%
\special{pa 2705 2538}%
\special{pa 2724 2566}%
\special{pa 2735 2595}%
\special{pa 2732 2625}%
\special{pa 2716 2654}%
\special{pa 2696 2681}%
\special{pa 2675 2706}%
\special{pa 2654 2730}%
\special{pa 2632 2752}%
\special{pa 2609 2773}%
\special{pa 2584 2794}%
\special{pa 2558 2815}%
\special{pa 2530 2834}%
\special{pa 2500 2844}%
\special{pa 2471 2838}%
\special{pa 2442 2822}%
\special{pa 2415 2801}%
\special{pa 2390 2780}%
\special{pa 2367 2758}%
\special{pa 2345 2737}%
\special{pa 2324 2714}%
\special{pa 2303 2689}%
\special{pa 2282 2663}%
\special{pa 2263 2634}%
\special{pa 2255 2605}%
\special{pa 2262 2575}%
\special{pa 2280 2547}%
\special{pa 2301 2520}%
\special{pa 2324 2495}%
\special{pa 2346 2472}%
\special{pa 2392 2428}%
\special{pa 2415 2408}%
\special{pa 2427 2397}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1810 2531 1810 2600 5 0 0 0
% $\Longrightarrow$
\put(18.1000,-26.0000){\makebox(0,0){$\Longrightarrow$}}%
% VECTOR 2 0 3 0 Black White  
% 8 2503 2397 2503 2535 2289 2604 2427 2604 2703 2604 2564 2604 2496 2810 2496 2672
% 
\special{pn 8}%
\special{pa 2503 2397}%
\special{pa 2503 2535}%
\special{fp}%
\special{sh 1}%
\special{pa 2503 2535}%
\special{pa 2523 2468}%
\special{pa 2503 2482}%
\special{pa 2483 2468}%
\special{pa 2503 2535}%
\special{fp}%
\special{pa 2289 2604}%
\special{pa 2427 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 2427 2604}%
\special{pa 2360 2584}%
\special{pa 2374 2604}%
\special{pa 2360 2624}%
\special{pa 2427 2604}%
\special{fp}%
\special{pa 2703 2604}%
\special{pa 2564 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 2564 2604}%
\special{pa 2631 2624}%
\special{pa 2617 2604}%
\special{pa 2631 2584}%
\special{pa 2564 2604}%
\special{fp}%
\special{pa 2496 2810}%
\special{pa 2496 2672}%
\special{fp}%
\special{sh 1}%
\special{pa 2496 2672}%
\special{pa 2476 2739}%
\special{pa 2496 2725}%
\special{pa 2516 2739}%
\special{pa 2496 2672}%
\special{fp}%
% POLYGON 3 0 1 0 Black Black  
% 5 3396 2604 3396 3085 3877 3085 3877 3085 3396 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3396 2604}%
\special{pa 3396 3085}%
\special{pa 3877 3085}%
\special{pa 3877 3085}%
\special{pa 3396 2604}%
\special{ip}%
\special{pn 4}%
\special{pa 3396 2604}%
\special{pa 3396 3085}%
\special{pa 3877 3085}%
\special{pa 3396 2604}%
\special{pa 3396 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3877 3085 4360 3085 4360 2604 4360 2604 3877 3085
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3877 3085}%
\special{pa 4360 3085}%
\special{pa 4360 2604}%
\special{pa 4360 2604}%
\special{pa 3877 3085}%
\special{ip}%
\special{pn 8}%
\special{pa 3877 3085}%
\special{pa 4360 3085}%
\special{pa 4360 2604}%
\special{pa 3877 3085}%
\special{pa 4360 3085}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3396 2604 3396 2121 3877 2121 3877 2121 3396 2604
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3396 2604}%
\special{pa 3396 2121}%
\special{pa 3877 2121}%
\special{pa 3877 2121}%
\special{pa 3396 2604}%
\special{ip}%
\special{pn 8}%
\special{pa 3396 2604}%
\special{pa 3396 2121}%
\special{pa 3877 2121}%
\special{pa 3396 2604}%
\special{pa 3396 2121}%
\special{fp}%
% POLYGON 2 0 1 0 Black White  
% 5 3877 2121 4360 2121 4360 2604 4360 2604 3877 2121
% 
\special{pn 0}%
\special{sh 0.300}%
\special{pa 3877 2121}%
\special{pa 4360 2121}%
\special{pa 4360 2604}%
\special{pa 4360 2604}%
\special{pa 3877 2121}%
\special{ip}%
\special{pn 8}%
\special{pa 3877 2121}%
\special{pa 4360 2121}%
\special{pa 4360 2604}%
\special{pa 3877 2121}%
\special{pa 4360 2121}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3190 2535 3190 2604 5 0 0 0
% $\Longrightarrow$
\put(31.9000,-26.0400){\makebox(0,0){$\Longrightarrow$}}%
% STR 2 0 3 0 Black White  
% 4 3194 2397 3194 2465 5 0 0 0
% $t\to\infty$
\put(31.9400,-24.6500){\makebox(0,0){$t\to\infty$}}%
% STR 2 0 3 0 Black White  
% 4 287 1152 287 1232 5 0 0 0
% $R=\sqrt{2}\nu^{-1}$
\put(2.8700,-12.3200){\makebox(0,0){$R=\sqrt{2}\nu^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 287 2587 287 2666 5 0 0 0
% $R<\sqrt{2}\nu^{-1}$
\put(2.8700,-26.6600){\makebox(0,0){$R<\sqrt{2}\nu^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 287 4020 287 4100 5 0 0 0
% $R>\sqrt{2}\nu^{-1}$
\put(2.8700,-41.0000){\makebox(0,0){$R>\sqrt{2}\nu^{-1}$}}%
\end{picture}}%


==> sikaku_waku_st1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8000,23.7500)(8.0000,-31.7500)%
% CIRCLE 2 2 3 0 Black White  
% 4 2390 2390 1595 1595 3583 2390 800 2390
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1266 2390}%
\special{pa 1266 2382}%
\special{fp}%
\special{pa 1267 2345}%
\special{pa 1267 2337}%
\special{fp}%
\special{pa 1270 2300}%
\special{pa 1270 2292}%
\special{fp}%
\special{pa 1274 2255}%
\special{pa 1275 2247}%
\special{fp}%
\special{pa 1280 2210}%
\special{pa 1282 2202}%
\special{fp}%
\special{pa 1289 2166}%
\special{pa 1291 2158}%
\special{fp}%
\special{pa 1299 2122}%
\special{pa 1300 2114}%
\special{fp}%
\special{pa 1310 2078}%
\special{pa 1313 2071}%
\special{fp}%
\special{pa 1324 2035}%
\special{pa 1326 2027}%
\special{fp}%
\special{pa 1339 1992}%
\special{pa 1341 1985}%
\special{fp}%
\special{pa 1355 1950}%
\special{pa 1358 1943}%
\special{fp}%
\special{pa 1374 1909}%
\special{pa 1378 1902}%
\special{fp}%
\special{pa 1395 1869}%
\special{pa 1398 1862}%
\special{fp}%
\special{pa 1416 1829}%
\special{pa 1420 1822}%
\special{fp}%
\special{pa 1439 1790}%
\special{pa 1443 1784}%
\special{fp}%
\special{pa 1464 1753}%
\special{pa 1468 1746}%
\special{fp}%
\special{pa 1490 1716}%
\special{pa 1495 1710}%
\special{fp}%
\special{pa 1518 1680}%
\special{pa 1523 1674}%
\special{fp}%
\special{pa 1548 1646}%
\special{pa 1553 1640}%
\special{fp}%
\special{pa 1578 1613}%
\special{pa 1584 1607}%
\special{fp}%
\special{pa 1610 1581}%
\special{pa 1616 1575}%
\special{fp}%
\special{pa 1643 1550}%
\special{pa 1649 1545}%
\special{fp}%
\special{pa 1677 1521}%
\special{pa 1684 1516}%
\special{fp}%
\special{pa 1713 1493}%
\special{pa 1719 1488}%
\special{fp}%
\special{pa 1749 1467}%
\special{pa 1756 1462}%
\special{fp}%
\special{pa 1787 1442}%
\special{pa 1794 1438}%
\special{fp}%
\special{pa 1826 1418}%
\special{pa 1833 1414}%
\special{fp}%
\special{pa 1865 1396}%
\special{pa 1872 1392}%
\special{fp}%
\special{pa 1906 1376}%
\special{pa 1913 1373}%
\special{fp}%
\special{pa 1947 1357}%
\special{pa 1954 1354}%
\special{fp}%
\special{pa 1989 1340}%
\special{pa 1996 1337}%
\special{fp}%
\special{pa 2031 1325}%
\special{pa 2039 1323}%
\special{fp}%
\special{pa 2074 1311}%
\special{pa 2082 1309}%
\special{fp}%
\special{pa 2118 1299}%
\special{pa 2125 1297}%
\special{fp}%
\special{pa 2162 1289}%
\special{pa 2170 1288}%
\special{fp}%
\special{pa 2206 1281}%
\special{pa 2214 1280}%
\special{fp}%
\special{pa 2251 1275}%
\special{pa 2259 1274}%
\special{fp}%
\special{pa 2296 1270}%
\special{pa 2304 1269}%
\special{fp}%
\special{pa 2341 1267}%
\special{pa 2349 1267}%
\special{fp}%
\special{pa 2386 1266}%
\special{pa 2394 1266}%
\special{fp}%
\special{pa 2431 1267}%
\special{pa 2439 1267}%
\special{fp}%
\special{pa 2476 1269}%
\special{pa 2484 1270}%
\special{fp}%
\special{pa 2521 1273}%
\special{pa 2529 1275}%
\special{fp}%
\special{pa 2566 1280}%
\special{pa 2574 1281}%
\special{fp}%
\special{pa 2610 1288}%
\special{pa 2618 1289}%
\special{fp}%
\special{pa 2655 1297}%
\special{pa 2662 1300}%
\special{fp}%
\special{pa 2698 1309}%
\special{pa 2706 1312}%
\special{fp}%
\special{pa 2742 1322}%
\special{pa 2749 1325}%
\special{fp}%
\special{pa 2784 1337}%
\special{pa 2791 1340}%
\special{fp}%
\special{pa 2826 1354}%
\special{pa 2833 1357}%
\special{fp}%
\special{pa 2867 1372}%
\special{pa 2875 1376}%
\special{fp}%
\special{pa 2908 1393}%
\special{pa 2915 1396}%
\special{fp}%
\special{pa 2948 1414}%
\special{pa 2954 1418}%
\special{fp}%
\special{pa 2986 1437}%
\special{pa 2993 1442}%
\special{fp}%
\special{pa 3024 1462}%
\special{pa 3031 1466}%
\special{fp}%
\special{pa 3061 1488}%
\special{pa 3067 1493}%
\special{fp}%
\special{pa 3097 1516}%
\special{pa 3103 1521}%
\special{fp}%
\special{pa 3131 1545}%
\special{pa 3137 1551}%
\special{fp}%
\special{pa 3165 1575}%
\special{pa 3170 1581}%
\special{fp}%
\special{pa 3197 1607}%
\special{pa 3202 1613}%
\special{fp}%
\special{pa 3227 1640}%
\special{pa 3233 1646}%
\special{fp}%
\special{pa 3257 1675}%
\special{pa 3262 1681}%
\special{fp}%
\special{pa 3285 1710}%
\special{pa 3290 1716}%
\special{fp}%
\special{pa 3311 1746}%
\special{pa 3316 1753}%
\special{fp}%
\special{pa 3336 1784}%
\special{pa 3341 1791}%
\special{fp}%
\special{pa 3360 1822}%
\special{pa 3364 1829}%
\special{fp}%
\special{pa 3382 1862}%
\special{pa 3386 1869}%
\special{fp}%
\special{pa 3403 1902}%
\special{pa 3406 1909}%
\special{fp}%
\special{pa 3421 1943}%
\special{pa 3425 1951}%
\special{fp}%
\special{pa 3439 1985}%
\special{pa 3441 1993}%
\special{fp}%
\special{pa 3454 2028}%
\special{pa 3456 2035}%
\special{fp}%
\special{pa 3468 2070}%
\special{pa 3470 2078}%
\special{fp}%
\special{pa 3479 2114}%
\special{pa 3481 2122}%
\special{fp}%
\special{pa 3490 2158}%
\special{pa 3492 2166}%
\special{fp}%
\special{pa 3498 2202}%
\special{pa 3499 2210}%
\special{fp}%
\special{pa 3505 2247}%
\special{pa 3506 2255}%
\special{fp}%
\special{pa 3510 2292}%
\special{pa 3511 2300}%
\special{fp}%
\special{pa 3513 2337}%
\special{pa 3513 2345}%
\special{fp}%
\special{pa 3514 2382}%
\special{pa 3514 2390}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 800 800 2390 800 800 2390 800 2390 800 800
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 2390 800}%
\special{pa 800 2390}%
\special{pa 800 800}%
\special{pa 2390 800}%
\special{fp}%
% POLYGON 2 0 3 0 Black White  
% 5 3980 2390 3980 800 2390 800 2390 800 3980 2390
% 
\special{pn 8}%
\special{pa 3980 2390}%
\special{pa 3980 800}%
\special{pa 2390 800}%
\special{pa 3980 2390}%
\special{pa 3980 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2400 2100 1640 1340 1640 1340 1640 1340
% 
\special{pn 8}%
\special{ar 2400 2100 1075 1075 0.0000000 6.2831853}%
% DOT 2 0 3 0 Black White  
% 2 2400 2100 2400 2100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2100 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 2100 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 2000 2400 2100 2 0 0 0
% $z_0$
\put(24.0000,-21.0000){\makebox(0,0)[lb]{$z_0$}}%
% LINE 2 2 3 0 Black White  
% 2 2400 2100 3160 2860
% 
\special{pn 8}%
\special{pa 2400 2100}%
\special{pa 3160 2860}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2760 2360 2760 2460 2 0 0 0
% $\nu^{-1}-\delta_1$
\put(27.6000,-24.6000){\makebox(0,0)[lb]{$\nu^{-1}-\delta_1$}}%
% DOT 2 2 3 0 Black White  
% 2 2400 1030 2400 1030
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1030 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1030 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 890 2400 990 2 0 0 0
% $x$
\put(24.0000,-9.9000){\makebox(0,0)[lb]{$x$}}%
% LINE 2 2 3 0 Black White  
% 2 800 2320 2320 800
% 
\special{pn 8}%
\special{pa 800 2320}%
\special{pa 2320 800}%
\special{dt 0.045}%
% DOT 2 0 3 0 Black White  
% 3 2400 1900 2400 1700 2400 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1900 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1700 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 2400 1700 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2400 1800 2400 1900 2 0 0 0
% $z_1$
\put(24.0000,-19.0000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1600 2400 1700 2 0 0 0
% $z_2$
\put(24.0000,-17.0000){\makebox(0,0)[lb]{$z_2$}}%
\end{picture}}%


==> two_ball.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.0000,26.7000)(4.0000,-32.0000)%
% CIRCLE 2 0 1 0 Black Black  
% 4 600 1200 800 1200 800 1200 800 1200
% 
\special{sh 0.300}%
\special{ia 600 1200 200 200 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 1200 200 200 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black White  
% 4 3200 1200 3000 1200 3000 1200 3000 1200
% 
\special{sh 0.300}%
\special{ia 3200 1200 200 200 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 1200 200 200 0.0000000 6.2831853}%
% CIRCLE 2 2 3 0 Black White  
% 4 1900 2800 1900 530 3350 1070 480 1030
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 480 1029}%
\special{pa 486 1024}%
\special{fp}%
\special{pa 515 1001}%
\special{pa 522 996}%
\special{fp}%
\special{pa 551 974}%
\special{pa 558 969}%
\special{fp}%
\special{pa 588 948}%
\special{pa 594 943}%
\special{fp}%
\special{pa 625 922}%
\special{pa 632 918}%
\special{fp}%
\special{pa 662 897}%
\special{pa 669 893}%
\special{fp}%
\special{pa 700 873}%
\special{pa 707 868}%
\special{fp}%
\special{pa 739 849}%
\special{pa 746 845}%
\special{fp}%
\special{pa 778 827}%
\special{pa 785 823}%
\special{fp}%
\special{pa 817 805}%
\special{pa 824 801}%
\special{fp}%
\special{pa 857 783}%
\special{pa 864 780}%
\special{fp}%
\special{pa 897 763}%
\special{pa 905 760}%
\special{fp}%
\special{pa 938 744}%
\special{pa 945 741}%
\special{fp}%
\special{pa 979 725}%
\special{pa 986 722}%
\special{fp}%
\special{pa 1020 707}%
\special{pa 1028 704}%
\special{fp}%
\special{pa 1062 691}%
\special{pa 1070 688}%
\special{fp}%
\special{pa 1104 674}%
\special{pa 1112 671}%
\special{fp}%
\special{pa 1147 659}%
\special{pa 1154 656}%
\special{fp}%
\special{pa 1189 645}%
\special{pa 1197 642}%
\special{fp}%
\special{pa 1232 631}%
\special{pa 1240 628}%
\special{fp}%
\special{pa 1275 617}%
\special{pa 1283 616}%
\special{fp}%
\special{pa 1319 605}%
\special{pa 1326 603}%
\special{fp}%
\special{pa 1362 594}%
\special{pa 1370 592}%
\special{fp}%
\special{pa 1406 584}%
\special{pa 1414 582}%
\special{fp}%
\special{pa 1450 575}%
\special{pa 1458 573}%
\special{fp}%
\special{pa 1495 567}%
\special{pa 1502 565}%
\special{fp}%
\special{pa 1539 559}%
\special{pa 1547 557}%
\special{fp}%
\special{pa 1583 552}%
\special{pa 1591 551}%
\special{fp}%
\special{pa 1628 546}%
\special{pa 1636 545}%
\special{fp}%
\special{pa 1673 542}%
\special{pa 1681 541}%
\special{fp}%
\special{pa 1718 537}%
\special{pa 1726 537}%
\special{fp}%
\special{pa 1763 534}%
\special{pa 1771 534}%
\special{fp}%
\special{pa 1808 532}%
\special{pa 1816 532}%
\special{fp}%
\special{pa 1853 531}%
\special{pa 1861 530}%
\special{fp}%
\special{pa 1898 530}%
\special{pa 1906 530}%
\special{fp}%
\special{pa 1943 530}%
\special{pa 1951 531}%
\special{fp}%
\special{pa 1988 532}%
\special{pa 1996 532}%
\special{fp}%
\special{pa 2033 534}%
\special{pa 2041 535}%
\special{fp}%
\special{pa 2078 537}%
\special{pa 2086 537}%
\special{fp}%
\special{pa 2123 541}%
\special{pa 2131 542}%
\special{fp}%
\special{pa 2168 545}%
\special{pa 2176 546}%
\special{fp}%
\special{pa 2212 552}%
\special{pa 2220 553}%
\special{fp}%
\special{pa 2257 558}%
\special{pa 2265 559}%
\special{fp}%
\special{pa 2301 566}%
\special{pa 2309 567}%
\special{fp}%
\special{pa 2346 574}%
\special{pa 2354 576}%
\special{fp}%
\special{pa 2390 583}%
\special{pa 2398 585}%
\special{fp}%
\special{pa 2434 593}%
\special{pa 2441 596}%
\special{fp}%
\special{pa 2477 605}%
\special{pa 2485 607}%
\special{fp}%
\special{pa 2521 617}%
\special{pa 2529 619}%
\special{fp}%
\special{pa 2564 629}%
\special{pa 2572 632}%
\special{fp}%
\special{pa 2607 643}%
\special{pa 2615 645}%
\special{fp}%
\special{pa 2650 658}%
\special{pa 2657 660}%
\special{fp}%
\special{pa 2692 672}%
\special{pa 2700 675}%
\special{fp}%
\special{pa 2734 689}%
\special{pa 2742 692}%
\special{fp}%
\special{pa 2776 706}%
\special{pa 2783 709}%
\special{fp}%
\special{pa 2817 723}%
\special{pa 2825 727}%
\special{fp}%
\special{pa 2858 742}%
\special{pa 2866 746}%
\special{fp}%
\special{pa 2899 762}%
\special{pa 2906 765}%
\special{fp}%
\special{pa 2939 782}%
\special{pa 2946 786}%
\special{fp}%
\special{pa 2979 803}%
\special{pa 2986 807}%
\special{fp}%
\special{pa 3019 825}%
\special{pa 3026 828}%
\special{fp}%
\special{pa 3058 847}%
\special{pa 3064 851}%
\special{fp}%
\special{pa 3096 871}%
\special{pa 3103 875}%
\special{fp}%
\special{pa 3134 895}%
\special{pa 3141 899}%
\special{fp}%
\special{pa 3172 919}%
\special{pa 3179 924}%
\special{fp}%
\special{pa 3209 945}%
\special{pa 3215 950}%
\special{fp}%
\special{pa 3245 972}%
\special{pa 3252 977}%
\special{fp}%
\special{pa 3281 998}%
\special{pa 3288 1003}%
\special{fp}%
\special{pa 3317 1026}%
\special{pa 3323 1031}%
\special{fp}%
\special{pa 3352 1055}%
\special{pa 3358 1060}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1900 2800 1900 530 3350 1070 480 1030
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 480 1029}%
\special{pa 486 1024}%
\special{fp}%
\special{pa 515 1001}%
\special{pa 522 996}%
\special{fp}%
\special{pa 551 974}%
\special{pa 558 969}%
\special{fp}%
\special{pa 588 948}%
\special{pa 594 943}%
\special{fp}%
\special{pa 625 922}%
\special{pa 632 918}%
\special{fp}%
\special{pa 662 897}%
\special{pa 669 893}%
\special{fp}%
\special{pa 700 873}%
\special{pa 707 868}%
\special{fp}%
\special{pa 739 849}%
\special{pa 746 845}%
\special{fp}%
\special{pa 778 827}%
\special{pa 785 823}%
\special{fp}%
\special{pa 817 805}%
\special{pa 824 801}%
\special{fp}%
\special{pa 857 783}%
\special{pa 864 780}%
\special{fp}%
\special{pa 897 763}%
\special{pa 905 760}%
\special{fp}%
\special{pa 938 744}%
\special{pa 945 741}%
\special{fp}%
\special{pa 979 725}%
\special{pa 986 722}%
\special{fp}%
\special{pa 1020 707}%
\special{pa 1028 704}%
\special{fp}%
\special{pa 1062 691}%
\special{pa 1070 688}%
\special{fp}%
\special{pa 1104 674}%
\special{pa 1112 671}%
\special{fp}%
\special{pa 1147 659}%
\special{pa 1154 656}%
\special{fp}%
\special{pa 1189 645}%
\special{pa 1197 642}%
\special{fp}%
\special{pa 1232 631}%
\special{pa 1240 628}%
\special{fp}%
\special{pa 1275 617}%
\special{pa 1283 616}%
\special{fp}%
\special{pa 1319 605}%
\special{pa 1326 603}%
\special{fp}%
\special{pa 1362 594}%
\special{pa 1370 592}%
\special{fp}%
\special{pa 1406 584}%
\special{pa 1414 582}%
\special{fp}%
\special{pa 1450 575}%
\special{pa 1458 573}%
\special{fp}%
\special{pa 1495 567}%
\special{pa 1502 565}%
\special{fp}%
\special{pa 1539 559}%
\special{pa 1547 557}%
\special{fp}%
\special{pa 1583 552}%
\special{pa 1591 551}%
\special{fp}%
\special{pa 1628 546}%
\special{pa 1636 545}%
\special{fp}%
\special{pa 1673 542}%
\special{pa 1681 541}%
\special{fp}%
\special{pa 1718 537}%
\special{pa 1726 537}%
\special{fp}%
\special{pa 1763 534}%
\special{pa 1771 534}%
\special{fp}%
\special{pa 1808 532}%
\special{pa 1816 532}%
\special{fp}%
\special{pa 1853 531}%
\special{pa 1861 530}%
\special{fp}%
\special{pa 1898 530}%
\special{pa 1906 530}%
\special{fp}%
\special{pa 1943 530}%
\special{pa 1951 531}%
\special{fp}%
\special{pa 1988 532}%
\special{pa 1996 532}%
\special{fp}%
\special{pa 2033 534}%
\special{pa 2041 535}%
\special{fp}%
\special{pa 2078 537}%
\special{pa 2086 537}%
\special{fp}%
\special{pa 2123 541}%
\special{pa 2131 542}%
\special{fp}%
\special{pa 2168 545}%
\special{pa 2176 546}%
\special{fp}%
\special{pa 2212 552}%
\special{pa 2220 553}%
\special{fp}%
\special{pa 2257 558}%
\special{pa 2265 559}%
\special{fp}%
\special{pa 2301 566}%
\special{pa 2309 567}%
\special{fp}%
\special{pa 2346 574}%
\special{pa 2354 576}%
\special{fp}%
\special{pa 2390 583}%
\special{pa 2398 585}%
\special{fp}%
\special{pa 2434 593}%
\special{pa 2441 596}%
\special{fp}%
\special{pa 2477 605}%
\special{pa 2485 607}%
\special{fp}%
\special{pa 2521 617}%
\special{pa 2529 619}%
\special{fp}%
\special{pa 2564 629}%
\special{pa 2572 632}%
\special{fp}%
\special{pa 2607 643}%
\special{pa 2615 645}%
\special{fp}%
\special{pa 2650 658}%
\special{pa 2657 660}%
\special{fp}%
\special{pa 2692 672}%
\special{pa 2700 675}%
\special{fp}%
\special{pa 2734 689}%
\special{pa 2742 692}%
\special{fp}%
\special{pa 2776 706}%
\special{pa 2783 709}%
\special{fp}%
\special{pa 2817 723}%
\special{pa 2825 727}%
\special{fp}%
\special{pa 2858 742}%
\special{pa 2866 746}%
\special{fp}%
\special{pa 2899 762}%
\special{pa 2906 765}%
\special{fp}%
\special{pa 2939 782}%
\special{pa 2946 786}%
\special{fp}%
\special{pa 2979 803}%
\special{pa 2986 807}%
\special{fp}%
\special{pa 3019 825}%
\special{pa 3026 828}%
\special{fp}%
\special{pa 3058 847}%
\special{pa 3064 851}%
\special{fp}%
\special{pa 3096 871}%
\special{pa 3103 875}%
\special{fp}%
\special{pa 3134 895}%
\special{pa 3141 899}%
\special{fp}%
\special{pa 3172 919}%
\special{pa 3179 924}%
\special{fp}%
\special{pa 3209 945}%
\special{pa 3215 950}%
\special{fp}%
\special{pa 3245 972}%
\special{pa 3252 977}%
\special{fp}%
\special{pa 3281 998}%
\special{pa 3288 1003}%
\special{fp}%
\special{pa 3317 1026}%
\special{pa 3323 1031}%
\special{fp}%
\special{pa 3352 1055}%
\special{pa 3358 1060}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1900 2800 1900 530 3350 1070 480 1030
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 480 1029}%
\special{pa 486 1024}%
\special{fp}%
\special{pa 515 1001}%
\special{pa 522 996}%
\special{fp}%
\special{pa 551 974}%
\special{pa 558 969}%
\special{fp}%
\special{pa 588 948}%
\special{pa 594 943}%
\special{fp}%
\special{pa 625 922}%
\special{pa 632 918}%
\special{fp}%
\special{pa 662 897}%
\special{pa 669 893}%
\special{fp}%
\special{pa 700 873}%
\special{pa 707 868}%
\special{fp}%
\special{pa 739 849}%
\special{pa 746 845}%
\special{fp}%
\special{pa 778 827}%
\special{pa 785 823}%
\special{fp}%
\special{pa 817 805}%
\special{pa 824 801}%
\special{fp}%
\special{pa 857 783}%
\special{pa 864 780}%
\special{fp}%
\special{pa 897 763}%
\special{pa 905 760}%
\special{fp}%
\special{pa 938 744}%
\special{pa 945 741}%
\special{fp}%
\special{pa 979 725}%
\special{pa 986 722}%
\special{fp}%
\special{pa 1020 707}%
\special{pa 1028 704}%
\special{fp}%
\special{pa 1062 691}%
\special{pa 1070 688}%
\special{fp}%
\special{pa 1104 674}%
\special{pa 1112 671}%
\special{fp}%
\special{pa 1147 659}%
\special{pa 1154 656}%
\special{fp}%
\special{pa 1189 645}%
\special{pa 1197 642}%
\special{fp}%
\special{pa 1232 631}%
\special{pa 1240 628}%
\special{fp}%
\special{pa 1275 617}%
\special{pa 1283 616}%
\special{fp}%
\special{pa 1319 605}%
\special{pa 1326 603}%
\special{fp}%
\special{pa 1362 594}%
\special{pa 1370 592}%
\special{fp}%
\special{pa 1406 584}%
\special{pa 1414 582}%
\special{fp}%
\special{pa 1450 575}%
\special{pa 1458 573}%
\special{fp}%
\special{pa 1495 567}%
\special{pa 1502 565}%
\special{fp}%
\special{pa 1539 559}%
\special{pa 1547 557}%
\special{fp}%
\special{pa 1583 552}%
\special{pa 1591 551}%
\special{fp}%
\special{pa 1628 546}%
\special{pa 1636 545}%
\special{fp}%
\special{pa 1673 542}%
\special{pa 1681 541}%
\special{fp}%
\special{pa 1718 537}%
\special{pa 1726 537}%
\special{fp}%
\special{pa 1763 534}%
\special{pa 1771 534}%
\special{fp}%
\special{pa 1808 532}%
\special{pa 1816 532}%
\special{fp}%
\special{pa 1853 531}%
\special{pa 1861 530}%
\special{fp}%
\special{pa 1898 530}%
\special{pa 1906 530}%
\special{fp}%
\special{pa 1943 530}%
\special{pa 1951 531}%
\special{fp}%
\special{pa 1988 532}%
\special{pa 1996 532}%
\special{fp}%
\special{pa 2033 534}%
\special{pa 2041 535}%
\special{fp}%
\special{pa 2078 537}%
\special{pa 2086 537}%
\special{fp}%
\special{pa 2123 541}%
\special{pa 2131 542}%
\special{fp}%
\special{pa 2168 545}%
\special{pa 2176 546}%
\special{fp}%
\special{pa 2212 552}%
\special{pa 2220 553}%
\special{fp}%
\special{pa 2257 558}%
\special{pa 2265 559}%
\special{fp}%
\special{pa 2301 566}%
\special{pa 2309 567}%
\special{fp}%
\special{pa 2346 574}%
\special{pa 2354 576}%
\special{fp}%
\special{pa 2390 583}%
\special{pa 2398 585}%
\special{fp}%
\special{pa 2434 593}%
\special{pa 2441 596}%
\special{fp}%
\special{pa 2477 605}%
\special{pa 2485 607}%
\special{fp}%
\special{pa 2521 617}%
\special{pa 2529 619}%
\special{fp}%
\special{pa 2564 629}%
\special{pa 2572 632}%
\special{fp}%
\special{pa 2607 643}%
\special{pa 2615 645}%
\special{fp}%
\special{pa 2650 658}%
\special{pa 2657 660}%
\special{fp}%
\special{pa 2692 672}%
\special{pa 2700 675}%
\special{fp}%
\special{pa 2734 689}%
\special{pa 2742 692}%
\special{fp}%
\special{pa 2776 706}%
\special{pa 2783 709}%
\special{fp}%
\special{pa 2817 723}%
\special{pa 2825 727}%
\special{fp}%
\special{pa 2858 742}%
\special{pa 2866 746}%
\special{fp}%
\special{pa 2899 762}%
\special{pa 2906 765}%
\special{fp}%
\special{pa 2939 782}%
\special{pa 2946 786}%
\special{fp}%
\special{pa 2979 803}%
\special{pa 2986 807}%
\special{fp}%
\special{pa 3019 825}%
\special{pa 3026 828}%
\special{fp}%
\special{pa 3058 847}%
\special{pa 3064 851}%
\special{fp}%
\special{pa 3096 871}%
\special{pa 3103 875}%
\special{fp}%
\special{pa 3134 895}%
\special{pa 3141 899}%
\special{fp}%
\special{pa 3172 919}%
\special{pa 3179 924}%
\special{fp}%
\special{pa 3209 945}%
\special{pa 3215 950}%
\special{fp}%
\special{pa 3245 972}%
\special{pa 3252 977}%
\special{fp}%
\special{pa 3281 998}%
\special{pa 3288 1003}%
\special{fp}%
\special{pa 3317 1026}%
\special{pa 3323 1031}%
\special{fp}%
\special{pa 3352 1055}%
\special{pa 3358 1060}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1900 2800 1900 530 3350 1070 480 1030
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 480 1029}%
\special{pa 486 1024}%
\special{fp}%
\special{pa 515 1001}%
\special{pa 522 996}%
\special{fp}%
\special{pa 551 974}%
\special{pa 558 969}%
\special{fp}%
\special{pa 588 948}%
\special{pa 594 943}%
\special{fp}%
\special{pa 625 922}%
\special{pa 632 918}%
\special{fp}%
\special{pa 662 897}%
\special{pa 669 893}%
\special{fp}%
\special{pa 700 873}%
\special{pa 707 868}%
\special{fp}%
\special{pa 739 849}%
\special{pa 746 845}%
\special{fp}%
\special{pa 778 827}%
\special{pa 785 823}%
\special{fp}%
\special{pa 817 805}%
\special{pa 824 801}%
\special{fp}%
\special{pa 857 783}%
\special{pa 864 780}%
\special{fp}%
\special{pa 897 763}%
\special{pa 905 760}%
\special{fp}%
\special{pa 938 744}%
\special{pa 945 741}%
\special{fp}%
\special{pa 979 725}%
\special{pa 986 722}%
\special{fp}%
\special{pa 1020 707}%
\special{pa 1028 704}%
\special{fp}%
\special{pa 1062 691}%
\special{pa 1070 688}%
\special{fp}%
\special{pa 1104 674}%
\special{pa 1112 671}%
\special{fp}%
\special{pa 1147 659}%
\special{pa 1154 656}%
\special{fp}%
\special{pa 1189 645}%
\special{pa 1197 642}%
\special{fp}%
\special{pa 1232 631}%
\special{pa 1240 628}%
\special{fp}%
\special{pa 1275 617}%
\special{pa 1283 616}%
\special{fp}%
\special{pa 1319 605}%
\special{pa 1326 603}%
\special{fp}%
\special{pa 1362 594}%
\special{pa 1370 592}%
\special{fp}%
\special{pa 1406 584}%
\special{pa 1414 582}%
\special{fp}%
\special{pa 1450 575}%
\special{pa 1458 573}%
\special{fp}%
\special{pa 1495 567}%
\special{pa 1502 565}%
\special{fp}%
\special{pa 1539 559}%
\special{pa 1547 557}%
\special{fp}%
\special{pa 1583 552}%
\special{pa 1591 551}%
\special{fp}%
\special{pa 1628 546}%
\special{pa 1636 545}%
\special{fp}%
\special{pa 1673 542}%
\special{pa 1681 541}%
\special{fp}%
\special{pa 1718 537}%
\special{pa 1726 537}%
\special{fp}%
\special{pa 1763 534}%
\special{pa 1771 534}%
\special{fp}%
\special{pa 1808 532}%
\special{pa 1816 532}%
\special{fp}%
\special{pa 1853 531}%
\special{pa 1861 530}%
\special{fp}%
\special{pa 1898 530}%
\special{pa 1906 530}%
\special{fp}%
\special{pa 1943 530}%
\special{pa 1951 531}%
\special{fp}%
\special{pa 1988 532}%
\special{pa 1996 532}%
\special{fp}%
\special{pa 2033 534}%
\special{pa 2041 535}%
\special{fp}%
\special{pa 2078 537}%
\special{pa 2086 537}%
\special{fp}%
\special{pa 2123 541}%
\special{pa 2131 542}%
\special{fp}%
\special{pa 2168 545}%
\special{pa 2176 546}%
\special{fp}%
\special{pa 2212 552}%
\special{pa 2220 553}%
\special{fp}%
\special{pa 2257 558}%
\special{pa 2265 559}%
\special{fp}%
\special{pa 2301 566}%
\special{pa 2309 567}%
\special{fp}%
\special{pa 2346 574}%
\special{pa 2354 576}%
\special{fp}%
\special{pa 2390 583}%
\special{pa 2398 585}%
\special{fp}%
\special{pa 2434 593}%
\special{pa 2441 596}%
\special{fp}%
\special{pa 2477 605}%
\special{pa 2485 607}%
\special{fp}%
\special{pa 2521 617}%
\special{pa 2529 619}%
\special{fp}%
\special{pa 2564 629}%
\special{pa 2572 632}%
\special{fp}%
\special{pa 2607 643}%
\special{pa 2615 645}%
\special{fp}%
\special{pa 2650 658}%
\special{pa 2657 660}%
\special{fp}%
\special{pa 2692 672}%
\special{pa 2700 675}%
\special{fp}%
\special{pa 2734 689}%
\special{pa 2742 692}%
\special{fp}%
\special{pa 2776 706}%
\special{pa 2783 709}%
\special{fp}%
\special{pa 2817 723}%
\special{pa 2825 727}%
\special{fp}%
\special{pa 2858 742}%
\special{pa 2866 746}%
\special{fp}%
\special{pa 2899 762}%
\special{pa 2906 765}%
\special{fp}%
\special{pa 2939 782}%
\special{pa 2946 786}%
\special{fp}%
\special{pa 2979 803}%
\special{pa 2986 807}%
\special{fp}%
\special{pa 3019 825}%
\special{pa 3026 828}%
\special{fp}%
\special{pa 3058 847}%
\special{pa 3064 851}%
\special{fp}%
\special{pa 3096 871}%
\special{pa 3103 875}%
\special{fp}%
\special{pa 3134 895}%
\special{pa 3141 899}%
\special{fp}%
\special{pa 3172 919}%
\special{pa 3179 924}%
\special{fp}%
\special{pa 3209 945}%
\special{pa 3215 950}%
\special{fp}%
\special{pa 3245 972}%
\special{pa 3252 977}%
\special{fp}%
\special{pa 3281 998}%
\special{pa 3288 1003}%
\special{fp}%
\special{pa 3317 1026}%
\special{pa 3323 1031}%
\special{fp}%
\special{pa 3352 1055}%
\special{pa 3358 1060}%
\special{fp}%
% DOT 2 2 3 0 Black White  
% 2 1400 790 1400 790
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 790 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1400 790 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1430 730 1430 830 1 0 0 0
% $x$
\put(14.3000,-8.3000){\makebox(0,0)[lt]{$x$}}%
% SPLINE 2 0 3 0 Black White  
% 6 620 1290 1000 1400 1600 1470 2600 1400 3200 1260 3200 1260
% 
\special{pn 8}%
\special{pa 620 1290}%
\special{pa 651 1300}%
\special{pa 681 1310}%
\special{pa 712 1319}%
\special{pa 742 1329}%
\special{pa 773 1338}%
\special{pa 803 1348}%
\special{pa 834 1357}%
\special{pa 865 1365}%
\special{pa 896 1374}%
\special{pa 958 1390}%
\special{pa 1051 1411}%
\special{pa 1082 1417}%
\special{pa 1114 1423}%
\special{pa 1145 1428}%
\special{pa 1209 1438}%
\special{pa 1240 1442}%
\special{pa 1304 1450}%
\special{pa 1400 1459}%
\special{pa 1560 1469}%
\special{pa 1624 1471}%
\special{pa 1657 1472}%
\special{pa 1689 1472}%
\special{pa 1721 1473}%
\special{pa 1817 1473}%
\special{pa 1849 1472}%
\special{pa 1881 1472}%
\special{pa 1913 1471}%
\special{pa 1946 1470}%
\special{pa 1978 1469}%
\special{pa 2042 1465}%
\special{pa 2074 1464}%
\special{pa 2106 1462}%
\special{pa 2138 1459}%
\special{pa 2170 1457}%
\special{pa 2202 1454}%
\special{pa 2233 1451}%
\special{pa 2265 1448}%
\special{pa 2297 1444}%
\special{pa 2329 1441}%
\special{pa 2393 1433}%
\special{pa 2424 1428}%
\special{pa 2456 1424}%
\special{pa 2488 1419}%
\special{pa 2519 1414}%
\special{pa 2551 1409}%
\special{pa 2582 1403}%
\special{pa 2614 1397}%
\special{pa 2645 1392}%
\special{pa 2676 1385}%
\special{pa 2708 1379}%
\special{pa 2739 1372}%
\special{pa 2770 1366}%
\special{pa 2802 1359}%
\special{pa 2833 1352}%
\special{pa 2864 1344}%
\special{pa 2895 1337}%
\special{pa 2926 1329}%
\special{pa 2957 1322}%
\special{pa 3050 1298}%
\special{pa 3082 1291}%
\special{pa 3175 1267}%
\special{pa 3200 1260}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 1440 2600 1640
% 
\special{pn 8}%
\special{pa 2400 1440}%
\special{pa 2600 1640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1540 2600 1640 1 0 0 0
% $\Gamma$
\put(26.0000,-16.4000){\makebox(0,0)[lt]{$\Gamma$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 1900 2800 1900 600 3300 1000 500 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 549 1063}%
\special{pa 556 1059}%
\special{fp}%
\special{pa 585 1036}%
\special{pa 592 1031}%
\special{fp}%
\special{pa 622 1009}%
\special{pa 628 1005}%
\special{fp}%
\special{pa 659 983}%
\special{pa 666 979}%
\special{fp}%
\special{pa 696 958}%
\special{pa 703 954}%
\special{fp}%
\special{pa 735 934}%
\special{pa 742 930}%
\special{fp}%
\special{pa 774 910}%
\special{pa 781 906}%
\special{fp}%
\special{pa 813 887}%
\special{pa 820 883}%
\special{fp}%
\special{pa 853 866}%
\special{pa 859 861}%
\special{fp}%
\special{pa 893 844}%
\special{pa 900 840}%
\special{fp}%
\special{pa 933 824}%
\special{pa 940 820}%
\special{fp}%
\special{pa 974 805}%
\special{pa 981 801}%
\special{fp}%
\special{pa 1015 785}%
\special{pa 1023 782}%
\special{fp}%
\special{pa 1057 768}%
\special{pa 1065 765}%
\special{fp}%
\special{pa 1099 751}%
\special{pa 1107 748}%
\special{fp}%
\special{pa 1142 735}%
\special{pa 1149 732}%
\special{fp}%
\special{pa 1184 719}%
\special{pa 1192 717}%
\special{fp}%
\special{pa 1227 706}%
\special{pa 1235 703}%
\special{fp}%
\special{pa 1271 692}%
\special{pa 1278 689}%
\special{fp}%
\special{pa 1314 680}%
\special{pa 1322 678}%
\special{fp}%
\special{pa 1358 668}%
\special{pa 1366 666}%
\special{fp}%
\special{pa 1402 657}%
\special{pa 1410 656}%
\special{fp}%
\special{pa 1446 647}%
\special{pa 1454 646}%
\special{fp}%
\special{pa 1491 638}%
\special{pa 1499 637}%
\special{fp}%
\special{pa 1535 631}%
\special{pa 1543 629}%
\special{fp}%
\special{pa 1580 624}%
\special{pa 1588 622}%
\special{fp}%
\special{pa 1625 617}%
\special{pa 1633 616}%
\special{fp}%
\special{pa 1670 612}%
\special{pa 1678 611}%
\special{fp}%
\special{pa 1715 607}%
\special{pa 1723 607}%
\special{fp}%
\special{pa 1760 605}%
\special{pa 1768 604}%
\special{fp}%
\special{pa 1806 602}%
\special{pa 1814 602}%
\special{fp}%
\special{pa 1851 601}%
\special{pa 1859 600}%
\special{fp}%
\special{pa 1896 600}%
\special{pa 1904 600}%
\special{fp}%
\special{pa 1942 600}%
\special{pa 1950 600}%
\special{fp}%
\special{pa 1987 602}%
\special{pa 1995 602}%
\special{fp}%
\special{pa 2032 604}%
\special{pa 2040 604}%
\special{fp}%
\special{pa 2077 607}%
\special{pa 2085 608}%
\special{fp}%
\special{pa 2122 611}%
\special{pa 2130 612}%
\special{fp}%
\special{pa 2167 616}%
\special{pa 2175 617}%
\special{fp}%
\special{pa 2212 622}%
\special{pa 2220 623}%
\special{fp}%
\special{pa 2257 630}%
\special{pa 2265 631}%
\special{fp}%
\special{pa 2302 637}%
\special{pa 2310 639}%
\special{fp}%
\special{pa 2346 646}%
\special{pa 2354 648}%
\special{fp}%
\special{pa 2391 655}%
\special{pa 2398 657}%
\special{fp}%
\special{pa 2435 666}%
\special{pa 2443 668}%
\special{fp}%
\special{pa 2479 677}%
\special{pa 2486 679}%
\special{fp}%
\special{pa 2522 690}%
\special{pa 2530 692}%
\special{fp}%
\special{pa 2565 703}%
\special{pa 2573 705}%
\special{fp}%
\special{pa 2609 717}%
\special{pa 2616 720}%
\special{fp}%
\special{pa 2651 732}%
\special{pa 2659 735}%
\special{fp}%
\special{pa 2694 748}%
\special{pa 2701 751}%
\special{fp}%
\special{pa 2736 765}%
\special{pa 2743 768}%
\special{fp}%
\special{pa 2777 783}%
\special{pa 2785 786}%
\special{fp}%
\special{pa 2819 801}%
\special{pa 2826 804}%
\special{fp}%
\special{pa 2860 821}%
\special{pa 2867 824}%
\special{fp}%
\special{pa 2901 841}%
\special{pa 2908 844}%
\special{fp}%
\special{pa 2941 861}%
\special{pa 2948 865}%
\special{fp}%
\special{pa 2981 883}%
\special{pa 2987 888}%
\special{fp}%
\special{pa 3020 906}%
\special{pa 3026 911}%
\special{fp}%
\special{pa 3059 929}%
\special{pa 3065 934}%
\special{fp}%
\special{pa 3097 954}%
\special{pa 3103 959}%
\special{fp}%
\special{pa 3135 979}%
\special{pa 3141 983}%
\special{fp}%
\special{pa 3172 1005}%
\special{pa 3178 1010}%
\special{fp}%
\special{pa 3209 1031}%
\special{pa 3215 1036}%
\special{fp}%
\special{pa 3244 1059}%
\special{pa 3251 1063}%
\special{fp}%
% DOT 2 2 3 0 Black White  
% 4 1900 2800 1900 3000 1900 3200 1900 3200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1900 2800 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 3000 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 3200 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 3200 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1900 2700 1900 2800 2 0 0 0
% $z_0$
\put(19.0000,-28.0000){\makebox(0,0)[lb]{$z_0$}}%
% STR 2 0 3 0 Black White  
% 4 1900 2900 1900 3000 2 0 0 0
% $z_1$
\put(19.0000,-30.0000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 1910 3100 1910 3200 2 0 0 0
% $z_2$
\put(19.1000,-32.0000){\makebox(0,0)[lb]{$z_2$}}%
% LINE 2 0 3 0 Black White  
% 2 2200 630 2400 830
% 
\special{pn 8}%
\special{pa 2200 630}%
\special{pa 2400 830}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 730 2400 830 1 0 0 0
% $\partial B(z_0,\nu^{-1}+\delta_2)$
\put(24.0000,-8.3000){\makebox(0,0)[lt]{$\partial B(z_0,\nu^{-1}+\delta_2)$}}%
\end{picture}}%


==> two_ball_limitshape.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.8000,24.8200)(0.0000,-28.8200)%
% CIRCLE 2 0 1 0 Black Black  
% 4 3219 1571 3339 1571 3339 1571 3339 1571
% 
\special{sh 0.300}%
\special{ia 3219 1571 120 120 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3219 1571 120 120 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black White  
% 4 4763 1571 4646 1571 4646 1571 4646 1571
% 
\special{sh 0.300}%
\special{ia 4763 1571 117 117 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4763 1571 117 117 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 2520 3991 1172 4852 1494 3148 1469
% 
\special{pn 8}%
\special{ar 3991 2520 1348 1348 4.0363730 5.4105686}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 2520 3991 1172 4852 1494 3148 1469
% 
\special{pn 8}%
\special{ar 3991 2520 1348 1348 4.0363730 5.4105686}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 2520 3991 1172 4852 1494 3148 1469
% 
\special{pn 8}%
\special{ar 3991 2520 1348 1348 4.0363730 5.4105686}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 2520 3991 1172 4852 1494 3148 1469
% 
\special{pn 8}%
\special{ar 3991 2520 1348 1348 4.0363730 5.4105686}%
% LINE 2 0 3 0 Black White  
% 2 3566 1234 3685 1115
% 
\special{pn 8}%
\special{pa 3566 1234}%
\special{pa 3685 1115}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3691 1062 3691 1121 2 0 0 0
% arc with curvature $\nu$
\put(36.9100,-11.2100){\makebox(0,0)[lb]{arc with curvature $\nu$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3991 616 3991 1963 3148 1666 4852 1642
% 
\special{pn 8}%
\special{ar 3991 616 1347 1347 0.8726167 2.2472770}%
% CIRCLE 2 0 1 0 Black Black  
% 4 420 1573 538 1573 538 1573 538 1573
% 
\special{sh 0.300}%
\special{ia 420 1573 118 118 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 420 1573 118 118 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black White  
% 4 1951 1573 1834 1573 1834 1573 1834 1573
% 
\special{sh 0.300}%
\special{ia 1951 1573 117 117 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1951 1573 117 117 0.0000000 6.2831853}%
% CIRCLE 2 2 3 0 Black White  
% 4 1241 1641 1241 400 1241 400 1241 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2482 1641}%
\special{pa 2482 1649}%
\special{fp}%
\special{pa 2481 1686}%
\special{pa 2481 1694}%
\special{fp}%
\special{pa 2479 1731}%
\special{pa 2478 1739}%
\special{fp}%
\special{pa 2475 1776}%
\special{pa 2474 1784}%
\special{fp}%
\special{pa 2469 1821}%
\special{pa 2468 1829}%
\special{fp}%
\special{pa 2461 1865}%
\special{pa 2460 1873}%
\special{fp}%
\special{pa 2453 1909}%
\special{pa 2451 1917}%
\special{fp}%
\special{pa 2442 1953}%
\special{pa 2440 1961}%
\special{fp}%
\special{pa 2430 1996}%
\special{pa 2428 2004}%
\special{fp}%
\special{pa 2416 2039}%
\special{pa 2414 2047}%
\special{fp}%
\special{pa 2401 2082}%
\special{pa 2398 2089}%
\special{fp}%
\special{pa 2384 2124}%
\special{pa 2381 2131}%
\special{fp}%
\special{pa 2366 2165}%
\special{pa 2362 2172}%
\special{fp}%
\special{pa 2346 2205}%
\special{pa 2343 2212}%
\special{fp}%
\special{pa 2325 2245}%
\special{pa 2321 2252}%
\special{fp}%
\special{pa 2303 2284}%
\special{pa 2298 2291}%
\special{fp}%
\special{pa 2278 2322}%
\special{pa 2274 2329}%
\special{fp}%
\special{pa 2253 2359}%
\special{pa 2248 2366}%
\special{fp}%
\special{pa 2226 2396}%
\special{pa 2221 2402}%
\special{fp}%
\special{pa 2198 2431}%
\special{pa 2193 2437}%
\special{fp}%
\special{pa 2169 2465}%
\special{pa 2164 2471}%
\special{fp}%
\special{pa 2138 2499}%
\special{pa 2133 2504}%
\special{fp}%
\special{pa 2107 2530}%
\special{pa 2101 2536}%
\special{fp}%
\special{pa 2074 2561}%
\special{pa 2068 2566}%
\special{fp}%
\special{pa 2040 2591}%
\special{pa 2034 2596}%
\special{fp}%
\special{pa 2005 2619}%
\special{pa 1998 2624}%
\special{fp}%
\special{pa 1968 2646}%
\special{pa 1962 2651}%
\special{fp}%
\special{pa 1931 2672}%
\special{pa 1925 2677}%
\special{fp}%
\special{pa 1894 2696}%
\special{pa 1887 2701}%
\special{fp}%
\special{pa 1855 2719}%
\special{pa 1848 2723}%
\special{fp}%
\special{pa 1816 2741}%
\special{pa 1808 2744}%
\special{fp}%
\special{pa 1775 2761}%
\special{pa 1768 2765}%
\special{fp}%
\special{pa 1734 2780}%
\special{pa 1727 2783}%
\special{fp}%
\special{pa 1692 2797}%
\special{pa 1685 2800}%
\special{fp}%
\special{pa 1650 2813}%
\special{pa 1643 2815}%
\special{fp}%
\special{pa 1607 2827}%
\special{pa 1600 2829}%
\special{fp}%
\special{pa 1564 2839}%
\special{pa 1556 2841}%
\special{fp}%
\special{pa 1520 2850}%
\special{pa 1513 2852}%
\special{fp}%
\special{pa 1476 2859}%
\special{pa 1468 2861}%
\special{fp}%
\special{pa 1432 2867}%
\special{pa 1424 2869}%
\special{fp}%
\special{pa 1387 2873}%
\special{pa 1379 2874}%
\special{fp}%
\special{pa 1342 2878}%
\special{pa 1334 2878}%
\special{fp}%
\special{pa 1297 2881}%
\special{pa 1289 2881}%
\special{fp}%
\special{pa 1252 2882}%
\special{pa 1244 2882}%
\special{fp}%
\special{pa 1207 2882}%
\special{pa 1199 2881}%
\special{fp}%
\special{pa 1162 2880}%
\special{pa 1154 2879}%
\special{fp}%
\special{pa 1117 2876}%
\special{pa 1109 2875}%
\special{fp}%
\special{pa 1073 2871}%
\special{pa 1065 2870}%
\special{fp}%
\special{pa 1028 2864}%
\special{pa 1020 2862}%
\special{fp}%
\special{pa 984 2855}%
\special{pa 976 2854}%
\special{fp}%
\special{pa 940 2845}%
\special{pa 932 2843}%
\special{fp}%
\special{pa 896 2833}%
\special{pa 889 2831}%
\special{fp}%
\special{pa 853 2820}%
\special{pa 846 2817}%
\special{fp}%
\special{pa 811 2805}%
\special{pa 803 2802}%
\special{fp}%
\special{pa 769 2788}%
\special{pa 761 2785}%
\special{fp}%
\special{pa 727 2771}%
\special{pa 720 2767}%
\special{fp}%
\special{pa 687 2751}%
\special{pa 679 2748}%
\special{fp}%
\special{pa 647 2730}%
\special{pa 640 2727}%
\special{fp}%
\special{pa 607 2708}%
\special{pa 601 2704}%
\special{fp}%
\special{pa 569 2684}%
\special{pa 562 2680}%
\special{fp}%
\special{pa 532 2660}%
\special{pa 525 2655}%
\special{fp}%
\special{pa 495 2633}%
\special{pa 489 2628}%
\special{fp}%
\special{pa 460 2605}%
\special{pa 454 2600}%
\special{fp}%
\special{pa 425 2576}%
\special{pa 419 2571}%
\special{fp}%
\special{pa 392 2546}%
\special{pa 386 2540}%
\special{fp}%
\special{pa 359 2514}%
\special{pa 354 2509}%
\special{fp}%
\special{pa 328 2482}%
\special{pa 323 2476}%
\special{fp}%
\special{pa 298 2448}%
\special{pa 293 2442}%
\special{fp}%
\special{pa 270 2413}%
\special{pa 265 2407}%
\special{fp}%
\special{pa 242 2378}%
\special{pa 237 2371}%
\special{fp}%
\special{pa 216 2341}%
\special{pa 212 2334}%
\special{fp}%
\special{pa 191 2303}%
\special{pa 187 2296}%
\special{fp}%
\special{pa 168 2264}%
\special{pa 164 2258}%
\special{fp}%
\special{pa 146 2225}%
\special{pa 142 2218}%
\special{fp}%
\special{pa 126 2185}%
\special{pa 122 2178}%
\special{fp}%
\special{pa 107 2144}%
\special{pa 104 2137}%
\special{fp}%
\special{pa 89 2103}%
\special{pa 86 2095}%
\special{fp}%
\special{pa 73 2060}%
\special{pa 70 2053}%
\special{fp}%
\special{pa 58 2018}%
\special{pa 56 2010}%
\special{fp}%
\special{pa 45 1975}%
\special{pa 43 1967}%
\special{fp}%
\special{pa 34 1931}%
\special{pa 32 1923}%
\special{fp}%
\special{pa 25 1887}%
\special{pa 23 1879}%
\special{fp}%
\special{pa 16 1843}%
\special{pa 15 1835}%
\special{fp}%
\special{pa 10 1798}%
\special{pa 9 1790}%
\special{fp}%
\special{pa 5 1753}%
\special{pa 4 1745}%
\special{fp}%
\special{pa 2 1708}%
\special{pa 1 1700}%
\special{fp}%
\special{pa 0 1663}%
\special{pa 0 1655}%
\special{fp}%
\special{pa 0 1618}%
\special{pa 0 1610}%
\special{fp}%
\special{pa 2 1573}%
\special{pa 3 1565}%
\special{fp}%
\special{pa 5 1528}%
\special{pa 6 1520}%
\special{fp}%
\special{pa 10 1483}%
\special{pa 12 1475}%
\special{fp}%
\special{pa 16 1439}%
\special{pa 18 1431}%
\special{fp}%
\special{pa 25 1394}%
\special{pa 26 1387}%
\special{fp}%
\special{pa 35 1351}%
\special{pa 37 1343}%
\special{fp}%
\special{pa 46 1307}%
\special{pa 48 1299}%
\special{fp}%
\special{pa 59 1264}%
\special{pa 62 1256}%
\special{fp}%
\special{pa 73 1221}%
\special{pa 76 1213}%
\special{fp}%
\special{pa 89 1179}%
\special{pa 93 1172}%
\special{fp}%
\special{pa 106 1137}%
\special{pa 110 1130}%
\special{fp}%
\special{pa 126 1097}%
\special{pa 129 1089}%
\special{fp}%
\special{pa 146 1056}%
\special{pa 150 1049}%
\special{fp}%
\special{pa 168 1017}%
\special{pa 172 1010}%
\special{fp}%
\special{pa 192 979}%
\special{pa 196 972}%
\special{fp}%
\special{pa 216 941}%
\special{pa 221 934}%
\special{fp}%
\special{pa 242 904}%
\special{pa 247 898}%
\special{fp}%
\special{pa 270 868}%
\special{pa 274 862}%
\special{fp}%
\special{pa 299 834}%
\special{pa 304 828}%
\special{fp}%
\special{pa 328 800}%
\special{pa 334 794}%
\special{fp}%
\special{pa 360 767}%
\special{pa 365 762}%
\special{fp}%
\special{pa 392 736}%
\special{pa 398 730}%
\special{fp}%
\special{pa 426 706}%
\special{pa 431 701}%
\special{fp}%
\special{pa 460 677}%
\special{pa 466 672}%
\special{fp}%
\special{pa 495 649}%
\special{pa 502 644}%
\special{fp}%
\special{pa 532 623}%
\special{pa 538 618}%
\special{fp}%
\special{pa 569 597}%
\special{pa 576 593}%
\special{fp}%
\special{pa 608 574}%
\special{pa 615 570}%
\special{fp}%
\special{pa 647 551}%
\special{pa 654 548}%
\special{fp}%
\special{pa 687 531}%
\special{pa 694 527}%
\special{fp}%
\special{pa 727 511}%
\special{pa 735 508}%
\special{fp}%
\special{pa 769 493}%
\special{pa 776 490}%
\special{fp}%
\special{pa 811 477}%
\special{pa 818 474}%
\special{fp}%
\special{pa 853 462}%
\special{pa 861 460}%
\special{fp}%
\special{pa 896 449}%
\special{pa 904 447}%
\special{fp}%
\special{pa 940 437}%
\special{pa 948 435}%
\special{fp}%
\special{pa 984 427}%
\special{pa 992 425}%
\special{fp}%
\special{pa 1028 418}%
\special{pa 1036 417}%
\special{fp}%
\special{pa 1073 411}%
\special{pa 1080 410}%
\special{fp}%
\special{pa 1117 406}%
\special{pa 1125 405}%
\special{fp}%
\special{pa 1162 402}%
\special{pa 1170 402}%
\special{fp}%
\special{pa 1207 400}%
\special{pa 1215 400}%
\special{fp}%
\special{pa 1252 400}%
\special{pa 1260 400}%
\special{fp}%
\special{pa 1297 401}%
\special{pa 1305 402}%
\special{fp}%
\special{pa 1342 404}%
\special{pa 1350 405}%
\special{fp}%
\special{pa 1387 409}%
\special{pa 1395 410}%
\special{fp}%
\special{pa 1432 415}%
\special{pa 1440 416}%
\special{fp}%
\special{pa 1476 423}%
\special{pa 1484 424}%
\special{fp}%
\special{pa 1520 432}%
\special{pa 1528 434}%
\special{fp}%
\special{pa 1564 443}%
\special{pa 1572 445}%
\special{fp}%
\special{pa 1608 455}%
\special{pa 1615 458}%
\special{fp}%
\special{pa 1650 469}%
\special{pa 1658 472}%
\special{fp}%
\special{pa 1692 485}%
\special{pa 1700 488}%
\special{fp}%
\special{pa 1734 502}%
\special{pa 1742 505}%
\special{fp}%
\special{pa 1775 521}%
\special{pa 1783 524}%
\special{fp}%
\special{pa 1815 541}%
\special{pa 1822 545}%
\special{fp}%
\special{pa 1855 563}%
\special{pa 1862 566}%
\special{fp}%
\special{pa 1894 586}%
\special{pa 1900 590}%
\special{fp}%
\special{pa 1932 610}%
\special{pa 1938 615}%
\special{fp}%
\special{pa 1969 636}%
\special{pa 1975 641}%
\special{fp}%
\special{pa 2005 663}%
\special{pa 2011 668}%
\special{fp}%
\special{pa 2039 691}%
\special{pa 2046 697}%
\special{fp}%
\special{pa 2074 721}%
\special{pa 2079 726}%
\special{fp}%
\special{pa 2107 752}%
\special{pa 2112 757}%
\special{fp}%
\special{pa 2138 783}%
\special{pa 2144 790}%
\special{fp}%
\special{pa 2169 817}%
\special{pa 2174 823}%
\special{fp}%
\special{pa 2198 851}%
\special{pa 2203 857}%
\special{fp}%
\special{pa 2226 887}%
\special{pa 2231 893}%
\special{fp}%
\special{pa 2253 923}%
\special{pa 2257 929}%
\special{fp}%
\special{pa 2278 960}%
\special{pa 2283 966}%
\special{fp}%
\special{pa 2303 998}%
\special{pa 2307 1004}%
\special{fp}%
\special{pa 2325 1037}%
\special{pa 2329 1044}%
\special{fp}%
\special{pa 2346 1077}%
\special{pa 2350 1084}%
\special{fp}%
\special{pa 2366 1117}%
\special{pa 2369 1124}%
\special{fp}%
\special{pa 2384 1158}%
\special{pa 2388 1166}%
\special{fp}%
\special{pa 2401 1200}%
\special{pa 2404 1208}%
\special{fp}%
\special{pa 2416 1243}%
\special{pa 2419 1250}%
\special{fp}%
\special{pa 2430 1286}%
\special{pa 2432 1293}%
\special{fp}%
\special{pa 2442 1329}%
\special{pa 2444 1337}%
\special{fp}%
\special{pa 2453 1373}%
\special{pa 2454 1381}%
\special{fp}%
\special{pa 2462 1417}%
\special{pa 2463 1425}%
\special{fp}%
\special{pa 2469 1461}%
\special{pa 2470 1469}%
\special{fp}%
\special{pa 2474 1506}%
\special{pa 2475 1514}%
\special{fp}%
\special{pa 2479 1551}%
\special{pa 2479 1559}%
\special{fp}%
\special{pa 2481 1596}%
\special{pa 2481 1604}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2031 687 2186 532
% 
\special{pn 8}%
\special{pa 2031 687}%
\special{pa 2186 532}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2186 454 2186 532 2 0 0 0
% a circle with the radius of $\nu^{-1}$
\put(21.8600,-5.3200){\makebox(0,0)[lb]{a circle with the radius of $\nu^{-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2791 1486 2791 1563 5 0 0 0
% $\Longrightarrow$
\put(27.9100,-15.6300){\makebox(0,0){$\Longrightarrow$}}%
% CIRCLE 2 2 3 0 Black White  
% 4 1243 400 1243 1792 83 2124 2237 2124
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1938 1606}%
\special{pa 1931 1610}%
\special{fp}%
\special{pa 1898 1628}%
\special{pa 1891 1632}%
\special{fp}%
\special{pa 1858 1649}%
\special{pa 1851 1652}%
\special{fp}%
\special{pa 1817 1668}%
\special{pa 1810 1672}%
\special{fp}%
\special{pa 1775 1686}%
\special{pa 1768 1689}%
\special{fp}%
\special{pa 1733 1703}%
\special{pa 1726 1706}%
\special{fp}%
\special{pa 1690 1718}%
\special{pa 1683 1721}%
\special{fp}%
\special{pa 1647 1732}%
\special{pa 1639 1734}%
\special{fp}%
\special{pa 1603 1744}%
\special{pa 1596 1747}%
\special{fp}%
\special{pa 1559 1756}%
\special{pa 1551 1757}%
\special{fp}%
\special{pa 1515 1765}%
\special{pa 1507 1767}%
\special{fp}%
\special{pa 1470 1773}%
\special{pa 1462 1775}%
\special{fp}%
\special{pa 1425 1780}%
\special{pa 1417 1781}%
\special{fp}%
\special{pa 1380 1785}%
\special{pa 1372 1786}%
\special{fp}%
\special{pa 1335 1789}%
\special{pa 1327 1790}%
\special{fp}%
\special{pa 1290 1791}%
\special{pa 1282 1792}%
\special{fp}%
\special{pa 1244 1792}%
\special{pa 1236 1792}%
\special{fp}%
\special{pa 1199 1791}%
\special{pa 1191 1791}%
\special{fp}%
\special{pa 1153 1789}%
\special{pa 1145 1788}%
\special{fp}%
\special{pa 1108 1786}%
\special{pa 1100 1784}%
\special{fp}%
\special{pa 1063 1780}%
\special{pa 1055 1779}%
\special{fp}%
\special{pa 1018 1774}%
\special{pa 1010 1772}%
\special{fp}%
\special{pa 973 1766}%
\special{pa 966 1764}%
\special{fp}%
\special{pa 929 1756}%
\special{pa 921 1754}%
\special{fp}%
\special{pa 885 1745}%
\special{pa 877 1743}%
\special{fp}%
\special{pa 841 1733}%
\special{pa 834 1730}%
\special{fp}%
\special{pa 798 1719}%
\special{pa 790 1716}%
\special{fp}%
\special{pa 755 1704}%
\special{pa 748 1701}%
\special{fp}%
\special{pa 713 1687}%
\special{pa 706 1684}%
\special{fp}%
\special{pa 671 1669}%
\special{pa 664 1666}%
\special{fp}%
\special{pa 630 1650}%
\special{pa 623 1646}%
\special{fp}%
\special{pa 590 1629}%
\special{pa 583 1625}%
\special{fp}%
\special{pa 550 1607}%
\special{pa 543 1603}%
\special{fp}%
\special{pa 511 1584}%
\special{pa 504 1580}%
\special{fp}%
\special{pa 473 1559}%
\special{pa 466 1555}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1160 1784 1326 1618
% 
\special{pn 8}%
\special{pa 1160 1784}%
\special{pa 1326 1618}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1326 1535 1326 1618 2 0 0 0
% $\Gamma\in\mathcal{L}_{\nu}$
\put(13.2600,-16.1800){\makebox(0,0)[lb]{$\Gamma\in\mathcal{L}_{\nu}$}}%
% SPLINE 2 0 3 0 Black White  
% 17 497 1395 663 1560 829 1560 995 1643 1326 1478 1989 1312 2154 1312 2154 1974 1657 2306 1160 2306 497 2306 331 2140 166 1809 166 1478 331 1312 497 1395 497 1395
% 
\special{pn 8}%
\special{pa 497 1395}%
\special{pa 517 1426}%
\special{pa 537 1456}%
\special{pa 557 1484}%
\special{pa 579 1509}%
\special{pa 602 1530}%
\special{pa 627 1547}%
\special{pa 654 1558}%
\special{pa 683 1562}%
\special{pa 715 1562}%
\special{pa 747 1559}%
\special{pa 780 1557}%
\special{pa 813 1558}%
\special{pa 844 1564}%
\special{pa 875 1577}%
\special{pa 903 1593}%
\special{pa 932 1611}%
\special{pa 959 1627}%
\special{pa 987 1640}%
\special{pa 1014 1647}%
\special{pa 1042 1648}%
\special{pa 1070 1643}%
\special{pa 1099 1633}%
\special{pa 1127 1620}%
\special{pa 1156 1603}%
\special{pa 1185 1584}%
\special{pa 1213 1562}%
\special{pa 1243 1540}%
\special{pa 1301 1496}%
\special{pa 1330 1475}%
\special{pa 1359 1456}%
\special{pa 1389 1439}%
\special{pa 1418 1424}%
\special{pa 1448 1410}%
\special{pa 1477 1397}%
\special{pa 1507 1386}%
\special{pa 1567 1368}%
\special{pa 1598 1360}%
\special{pa 1628 1354}%
\special{pa 1659 1348}%
\special{pa 1721 1338}%
\special{pa 1752 1334}%
\special{pa 1784 1331}%
\special{pa 1816 1327}%
\special{pa 1849 1325}%
\special{pa 1881 1322}%
\special{pa 1914 1319}%
\special{pa 1982 1313}%
\special{pa 2016 1309}%
\special{pa 2050 1306}%
\special{pa 2083 1305}%
\special{pa 2115 1306}%
\special{pa 2144 1309}%
\special{pa 2170 1318}%
\special{pa 2193 1330}%
\special{pa 2213 1346}%
\special{pa 2230 1367}%
\special{pa 2244 1390}%
\special{pa 2255 1417}%
\special{pa 2263 1446}%
\special{pa 2269 1478}%
\special{pa 2273 1512}%
\special{pa 2273 1548}%
\special{pa 2272 1585}%
\special{pa 2269 1624}%
\special{pa 2263 1663}%
\special{pa 2255 1703}%
\special{pa 2246 1743}%
\special{pa 2234 1783}%
\special{pa 2221 1823}%
\special{pa 2207 1862}%
\special{pa 2191 1900}%
\special{pa 2174 1937}%
\special{pa 2155 1972}%
\special{pa 2135 2005}%
\special{pa 2115 2036}%
\special{pa 2093 2066}%
\special{pa 2070 2093}%
\special{pa 2046 2119}%
\special{pa 2022 2142}%
\special{pa 1996 2165}%
\special{pa 1970 2185}%
\special{pa 1943 2204}%
\special{pa 1916 2221}%
\special{pa 1888 2236}%
\special{pa 1859 2250}%
\special{pa 1830 2262}%
\special{pa 1801 2273}%
\special{pa 1771 2283}%
\special{pa 1741 2291}%
\special{pa 1710 2297}%
\special{pa 1680 2303}%
\special{pa 1649 2307}%
\special{pa 1618 2310}%
\special{pa 1587 2312}%
\special{pa 1556 2312}%
\special{pa 1525 2313}%
\special{pa 1493 2312}%
\special{pa 1462 2311}%
\special{pa 1430 2310}%
\special{pa 1398 2308}%
\special{pa 1366 2307}%
\special{pa 1334 2305}%
\special{pa 1301 2304}%
\special{pa 1269 2303}%
\special{pa 1236 2303}%
\special{pa 1202 2304}%
\special{pa 1169 2305}%
\special{pa 1135 2308}%
\special{pa 1102 2311}%
\special{pa 1067 2315}%
\special{pa 965 2330}%
\special{pa 931 2336}%
\special{pa 897 2341}%
\special{pa 863 2345}%
\special{pa 830 2350}%
\special{pa 764 2356}%
\special{pa 732 2357}%
\special{pa 700 2357}%
\special{pa 669 2356}%
\special{pa 638 2353}%
\special{pa 608 2348}%
\special{pa 579 2341}%
\special{pa 551 2332}%
\special{pa 523 2320}%
\special{pa 497 2306}%
\special{pa 471 2289}%
\special{pa 447 2270}%
\special{pa 423 2248}%
\special{pa 400 2225}%
\special{pa 378 2201}%
\special{pa 357 2175}%
\special{pa 337 2149}%
\special{pa 318 2122}%
\special{pa 300 2095}%
\special{pa 282 2067}%
\special{pa 266 2040}%
\special{pa 250 2011}%
\special{pa 235 1983}%
\special{pa 221 1954}%
\special{pa 208 1925}%
\special{pa 196 1896}%
\special{pa 174 1836}%
\special{pa 165 1805}%
\special{pa 156 1775}%
\special{pa 149 1743}%
\special{pa 143 1712}%
\special{pa 139 1680}%
\special{pa 137 1648}%
\special{pa 137 1616}%
\special{pa 139 1584}%
\special{pa 144 1551}%
\special{pa 152 1518}%
\special{pa 163 1485}%
\special{pa 177 1453}%
\special{pa 195 1421}%
\special{pa 216 1391}%
\special{pa 238 1364}%
\special{pa 263 1342}%
\special{pa 289 1325}%
\special{pa 316 1314}%
\special{pa 344 1312}%
\special{pa 372 1317}%
\special{pa 400 1329}%
\special{pa 429 1345}%
\special{pa 458 1365}%
\special{pa 487 1387}%
\special{pa 497 1395}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2818 1643 2818 1726 5 0 0 0
% $t\to\infty$
\put(28.1800,-17.2600){\makebox(0,0){$t\to\infty$}}%
\end{picture}}%

